Overcoming a Theoretical Limitation of Self-Attention

Although transformers are remarkably effective for many tasks, there are some surprisingly easy-looking regular languages that they struggle with. Hahn shows that for languages where acceptance depends on a single input symbol, a transformer's classification decisions become less and less confident (that is, with cross-entropy approaching 1 bit per string) as input strings get longer and longer. We examine this limitation using two languages: PARITY, the language of bit strings with an odd number of 1s, and FIRST, the language of bit strings starting with a 1. We demonstrate three ways of overcoming the limitation suggested by Hahn's lemma. First, we settle an open question by constructing a transformer that recognizes PARITY with perfect accuracy, and similarly for FIRST. Second, we use layer normalization to bring the cross-entropy of both models arbitrarily close to zero. Third, when transformers need to focus on a single position, as for FIRST, we find that they can fail to generalize to longer strings; we offer a simple remedy to this problem that also improves length generalization in machine translation.

==> first_baseline_acc.tex <==
  \begin{axis}[ymax=1.1,name=first_baseline_acc,legend to name=legend,ylabel={accuracy}]
    \addplot coordinates {
      (1.0,0.48450000000000004)
      (2.0,0.5145)
      (3.0,0.49149999999999994)
      (4.0,0.51)
      (5.0,0.5085)
      (6.0,0.4840000000000001)
      (7.0,0.5345000000000001)
      (8.0,0.5469999999999999)
      (9.0,0.559)
      (10.0,0.5795)
      (11.0,0.5605)
      (12.0,0.5705000000000001)
      (13.0,0.5755)
      (14.0,0.5760000000000002)
      (15.0,0.5814999999999999)
      (16.0,0.5734999999999999)
      (17.0,0.5720000000000002)
      (18.0,0.6045)
      (19.0,0.6240000000000001)
      (20.0,0.5915000000000001)
      (21.0,0.6130000000000001)
      (22.0,0.6045)
      (23.0,0.6100000000000001)
      (24.0,0.6085)
      (25.0,0.6054999999999999)
      (26.0,0.6094999999999999)
      (27.0,0.6234999999999999)
      (28.0,0.592)
      (29.0,0.6090000000000001)
      (30.0,0.6184999999999999)
      (31.0,0.6085)
      (32.0,0.5974999999999999)
      (33.0,0.6105)
      (34.0,0.6060000000000001)
      (35.0,0.6300000000000001)
      (36.0,0.5930000000000002)
      (37.0,0.6005)
      (38.0,0.598)
      (39.0,0.5880000000000002)
      (40.0,0.611)
      (41.0,0.598)
      (42.0,0.6235)
      (43.0,0.5925)
      (44.0,0.6085)
      (45.0,0.6004999999999999)
      (46.0,0.6065000000000002)
      (47.0,0.5875)
      (48.0,0.612)
      (49.0,0.595)
      (50.0,0.625)
      (51.0,0.6014999999999999)
      (52.0,0.5945000000000001)
      (53.0,0.5885)
      (54.0,0.6075000000000002)
      (55.0,0.5975000000000001)
      (56.0,0.5910000000000001)
      (57.0,0.598)
      (58.0,0.5975)
      (59.0,0.6054999999999999)
      (60.0,0.591)
      (61.0,0.6210000000000001)
      (62.0,0.6234999999999999)
      (63.0,0.6154999999999999)
      (64.0,0.5935)
      (65.0,0.592)
      (66.0,0.599)
      (67.0,0.6024999999999999)
      (68.0,0.6035)
      (69.0,0.6125)
      (70.0,0.5980000000000001)
      (71.0,0.6)
      (72.0,0.5995000000000001)
      (73.0,0.5895)
      (74.0,0.6115000000000002)
      (75.0,0.6145000000000002)
      (76.0,0.5959999999999999)
      (77.0,0.6)
      (78.0,0.6125)
      (79.0,0.598)
      (80.0,0.593)
      (81.0,0.6105)
      (82.0,0.6045)
      (83.0,0.599)
      (84.0,0.5915000000000001)
      (85.0,0.5914999999999999)
      (86.0,0.601)
      (87.0,0.5940000000000001)
      (88.0,0.5980000000000001)
      (89.0,0.5850000000000001)
      (90.0,0.612)
      (91.0,0.5915000000000001)
      (92.0,0.62)
      (93.0,0.6120000000000001)
      (94.0,0.6065)
      (95.0,0.5814999999999999)
      (96.0,0.5865000000000001)
      (97.0,0.6005)
      (98.0,0.5860000000000001)
      (99.0,0.5894999999999999)
      (100.0,0.5999999999999999)
      (101.0,0.5925)
      (102.0,0.593)
      (103.0,0.6105)
      (104.0,0.5815)
      (105.0,0.5995000000000001)
      (106.0,0.6085)
      (107.0,0.6005)
      (108.0,0.6025)
      (109.0,0.5895)
      (110.0,0.6184999999999999)
      (111.0,0.6)
      (112.0,0.601)
      (113.0,0.5995)
      (114.0,0.5885000000000002)
      (115.0,0.599)
      (116.0,0.591)
      (117.0,0.6024999999999998)
      (118.0,0.5915)
      (119.0,0.6)
      (120.0,0.6185)
      (121.0,0.5955000000000001)
      (122.0,0.5945)
      (123.0,0.5975)
      (124.0,0.5960000000000001)
      (125.0,0.5965)
      (126.0,0.596)
      (127.0,0.5965)
      (128.0,0.5974999999999999)
      (129.0,0.6085)
      (130.0,0.5890000000000001)
      (131.0,0.6154999999999998)
      (132.0,0.5955000000000001)
      (133.0,0.5885)
      (134.0,0.615)
      (135.0,0.601)
      (136.0,0.6080000000000001)
      (137.0,0.603)
      (138.0,0.5885)
      (139.0,0.5900000000000001)
      (140.0,0.6054999999999999)
      (141.0,0.589)
      (142.0,0.613)
      (143.0,0.6075)
      (144.0,0.5995)
      (145.0,0.6050000000000001)
      (146.0,0.5975)
      (147.0,0.6015000000000001)
      (148.0,0.593)
      (149.0,0.5905)
      (150.0,0.621)
      (151.0,0.6025000000000001)
      (152.0,0.5965)
      (153.0,0.5940000000000001)
      (154.0,0.5965)
      (155.0,0.6065000000000003)
      (156.0,0.5880000000000001)
      (157.0,0.584)
      (158.0,0.614)
      (159.0,0.5955)
      (160.0,0.6040000000000001)
      (161.0,0.5980000000000001)
      (162.0,0.609)
      (163.0,0.6035)
      (164.0,0.6030000000000001)
      (165.0,0.6010000000000001)
      (166.0,0.6060000000000001)
      (167.0,0.5960000000000001)
      (168.0,0.6035)
      (169.0,0.6094999999999999)
      (170.0,0.5959999999999999)
      (171.0,0.5745)
      (172.0,0.5795)
      (173.0,0.5965)
      (174.0,0.591)
      (175.0,0.5995000000000001)
      (176.0,0.6094999999999999)
      (177.0,0.5944999999999999)
      (178.0,0.5955)
      (179.0,0.5940000000000001)
      (180.0,0.5985000000000001)
      (181.0,0.6260000000000001)
      (182.0,0.5800000000000001)
      (183.0,0.595)
      (184.0,0.6090000000000001)
      (185.0,0.5915000000000001)
      (186.0,0.604)
      (187.0,0.602)
      (188.0,0.6020000000000001)
      (189.0,0.6090000000000002)
      (190.0,0.593)
      (191.0,0.5860000000000001)
      (192.0,0.6)
      (193.0,0.6005)
      (194.0,0.6035)
      (195.0,0.5980000000000001)
      (196.0,0.5765000000000001)
      (197.0,0.5905000000000001)
      (198.0,0.615)
      (199.0,0.5834999999999999)
      (200.0,0.587)
      (201.0,0.5780000000000001)
      (202.0,0.5745)
      (203.0,0.6025000000000001)
      (204.0,0.5995)
      (205.0,0.5945)
      (206.0,0.5925)
      (207.0,0.6075000000000002)
      (208.0,0.608)
      (209.0,0.5905)
      (210.0,0.6074999999999999)
      (211.0,0.6010000000000001)
      (212.0,0.6110000000000001)
      (213.0,0.5950000000000002)
      (214.0,0.6024999999999999)
      (215.0,0.6125)
      (216.0,0.6020000000000001)
      (217.0,0.596)
      (218.0,0.5860000000000001)
      (219.0,0.5990000000000001)
      (220.0,0.5980000000000001)
      (221.0,0.5975)
      (222.0,0.588)
      (223.0,0.5885000000000001)
      (224.0,0.6060000000000001)
      (225.0,0.5774999999999999)
      (226.0,0.6054999999999999)
      (227.0,0.5915)
      (228.0,0.6114999999999998)
      (229.0,0.593)
      (230.0,0.581)
      (231.0,0.605)
      (232.0,0.596)
      (233.0,0.5934999999999999)
      (234.0,0.5915)
      (235.0,0.6039999999999999)
      (236.0,0.6020000000000001)
      (237.0,0.6065000000000002)
      (238.0,0.5760000000000001)
      (239.0,0.6169999999999998)
      (240.0,0.5960000000000002)
      (241.0,0.6105)
      (242.0,0.5974999999999999)
      (243.0,0.6075000000000002)
      (244.0,0.599)
      (245.0,0.6090000000000001)
      (246.0,0.5915000000000001)
      (247.0,0.6060000000000001)
      (248.0,0.607)
      (249.0,0.6120000000000001)
      (250.0,0.5990000000000001)
      (251.0,0.6114999999999999)
      (252.0,0.6165)
      (253.0,0.6065000000000002)
      (254.0,0.6045)
      (255.0,0.621)
      (256.0,0.6005)
      (257.0,0.6224999999999999)
      (258.0,0.5885)
      (259.0,0.6145)
      (260.0,0.6150000000000001)
      (261.0,0.6215)
      (262.0,0.592)
      (263.0,0.5955000000000001)
      (264.0,0.5905)
      (265.0,0.612)
      (266.0,0.6134999999999999)
      (267.0,0.5970000000000001)
      (268.0,0.5845)
      (269.0,0.6035000000000001)
      (270.0,0.6155000000000002)
      (271.0,0.5904999999999999)
      (272.0,0.6064999999999999)
      (273.0,0.6104999999999999)
      (274.0,0.588)
      (275.0,0.6215)
      (276.0,0.61)
      (277.0,0.5965)
      (278.0,0.5910000000000002)
      (279.0,0.618)
      (280.0,0.5925)
      (281.0,0.6074999999999999)
      (282.0,0.6054999999999999)
      (283.0,0.608)
      (284.0,0.5785000000000001)
      (285.0,0.599)
      (286.0,0.6084999999999999)
      (287.0,0.6)
      (288.0,0.575)
      (289.0,0.5885)
      (290.0,0.5974999999999999)
      (291.0,0.6095000000000002)
      (292.0,0.599)
      (293.0,0.6074999999999999)
      (294.0,0.5930000000000001)
      (295.0,0.601)
      (296.0,0.6020000000000001)
      (297.0,0.6035000000000001)
      (298.0,0.6054999999999999)
      (299.0,0.5985)
      (300.0,0.5985)
      (301.0,0.5835000000000001)
      (302.0,0.6180000000000001)
      (303.0,0.6045000000000001)
      (304.0,0.594)
      (305.0,0.6090000000000002)
      (306.0,0.6005)
      (307.0,0.5970000000000001)
      (308.0,0.6034999999999999)
      (309.0,0.5825000000000001)
      (310.0,0.5934999999999999)
      (311.0,0.5920000000000001)
      (312.0,0.5965)
      (313.0,0.5995000000000001)
      (314.0,0.5894999999999999)
      (315.0,0.5925)
      (316.0,0.5980000000000001)
      (317.0,0.615)
      (318.0,0.6019999999999999)
      (319.0,0.6210000000000001)
      (320.0,0.5870000000000001)
      (321.0,0.5815)
      (322.0,0.593)
      (323.0,0.6020000000000001)
      (324.0,0.6000000000000002)
      (325.0,0.5959999999999999)
      (326.0,0.6169999999999999)
      (327.0,0.5925)
      (328.0,0.6055)
      (329.0,0.6100000000000001)
      (330.0,0.6050000000000001)
      (331.0,0.62)
      (332.0,0.6045)
      (333.0,0.5980000000000001)
      (334.0,0.6104999999999999)
      (335.0,0.6089999999999998)
      (336.0,0.601)
      (337.0,0.5845)
      (338.0,0.6029999999999999)
      (339.0,0.606)
      (340.0,0.5980000000000001)
      (341.0,0.6080000000000001)
      (342.0,0.5839999999999999)
      (343.0,0.5730000000000001)
      (344.0,0.6115000000000002)
      (345.0,0.613)
      (346.0,0.6015)
      (347.0,0.5840000000000001)
      (348.0,0.6009999999999999)
      (349.0,0.619)
      (350.0,0.5915)
      (351.0,0.611)
      (352.0,0.5905000000000001)
      (353.0,0.6030000000000002)
      (354.0,0.604)
      (355.0,0.6079999999999999)
      (356.0,0.6060000000000001)
      (357.0,0.6215)
      (358.0,0.5995)
      (359.0,0.6094999999999999)
      (360.0,0.587)
      (361.0,0.5935000000000001)
      (362.0,0.6244999999999999)
      (363.0,0.6105)
      (364.0,0.5934999999999999)
      (365.0,0.6030000000000001)
      (366.0,0.6130000000000002)
      (367.0,0.6179999999999999)
      (368.0,0.61)
      (369.0,0.6214999999999999)
      (370.0,0.5895)
      (371.0,0.5910000000000001)
      (372.0,0.5939999999999999)
      (373.0,0.6174999999999999)
      (374.0,0.6075)
      (375.0,0.615)
      (376.0,0.5995)
      (377.0,0.593)
      (378.0,0.6174999999999999)
      (379.0,0.6020000000000001)
      (380.0,0.607)
      (381.0,0.6129999999999999)
      (382.0,0.5955)
      (383.0,0.6060000000000001)
      (384.0,0.606)
      (385.0,0.615)
      (386.0,0.6245)
      (387.0,0.595)
      (388.0,0.612)
      (389.0,0.6035)
      (390.0,0.6)
      (391.0,0.6034999999999999)
      (392.0,0.5975)
      (393.0,0.5980000000000001)
      (394.0,0.6140000000000001)
      (395.0,0.6040000000000001)
      (396.0,0.601)
      (397.0,0.607)
      (398.0,0.621)
      (399.0,0.6039999999999999)
      (400.0,0.6085)
      (401.0,0.581)
      (402.0,0.597)
      (403.0,0.5855000000000001)
      (404.0,0.595)
      (405.0,0.6040000000000001)
      (406.0,0.6184999999999999)
      (407.0,0.591)
      (408.0,0.5880000000000002)
      (409.0,0.609)
      (410.0,0.5894999999999999)
      (411.0,0.6089999999999999)
      (412.0,0.6174999999999999)
      (413.0,0.6075)
      (414.0,0.6130000000000001)
      (415.0,0.6015)
      (416.0,0.591)
      (417.0,0.6160000000000001)
      (418.0,0.5995)
      (419.0,0.5920000000000001)
      (420.0,0.6065)
      (421.0,0.604)
      (422.0,0.609)
      (423.0,0.6020000000000001)
      (424.0,0.593)
      (425.0,0.611)
      (426.0,0.6020000000000001)
      (427.0,0.5979999999999999)
      (428.0,0.5940000000000001)
      (429.0,0.6000000000000001)
      (430.0,0.608)
      (431.0,0.597)
      (432.0,0.601)
      (433.0,0.607)
      (434.0,0.5985)
      (435.0,0.5964999999999999)
      (436.0,0.6215)
      (437.0,0.605)
      (438.0,0.5835000000000001)
      (439.0,0.5880000000000002)
      (440.0,0.5934999999999999)
      (441.0,0.6095)
      (442.0,0.61)
      (443.0,0.6070000000000001)
      (444.0,0.6005)
      (445.0,0.6010000000000001)
      (446.0,0.6024999999999999)
      (447.0,0.6024999999999999)
      (448.0,0.5895)
      (449.0,0.6040000000000001)
      (450.0,0.5940000000000001)
      (451.0,0.5855000000000001)
      (452.0,0.5785000000000001)
      (453.0,0.6199999999999999)
      (454.0,0.6000000000000001)
      (455.0,0.585)
      (456.0,0.5985)
      (457.0,0.6015)
      (458.0,0.594)
      (459.0,0.5940000000000001)
      (460.0,0.6104999999999999)
      (461.0,0.5915)
      (462.0,0.6)
      (463.0,0.6)
      (464.0,0.587)
      (465.0,0.6144999999999999)
      (466.0,0.5984999999999999)
      (467.0,0.613)
      (468.0,0.5879999999999999)
      (469.0,0.62)
      (470.0,0.5899999999999999)
      (471.0,0.5964999999999999)
      (472.0,0.588)
      (473.0,0.6005000000000001)
      (474.0,0.592)
      (475.0,0.6020000000000001)
      (476.0,0.5975)
      (477.0,0.5994999999999999)
      (478.0,0.6065)
      (479.0,0.5995000000000001)
      (480.0,0.6075000000000002)
      (481.0,0.6045)
      (482.0,0.5719999999999998)
      (483.0,0.6114999999999999)
      (484.0,0.5885)
      (485.0,0.5965)
      (486.0,0.5860000000000001)
      (487.0,0.5995)
      (488.0,0.592)
      (489.0,0.5875)
      (490.0,0.6065000000000002)
      (491.0,0.6115)
      (492.0,0.6005)
      (493.0,0.5985)
      (494.0,0.5839999999999999)
      (495.0,0.6064999999999999)
      (496.0,0.6090000000000001)
      (497.0,0.6060000000000001)
      (498.0,0.5850000000000001)
      (499.0,0.5854999999999999)
      (500.0,0.617)
      (501.0,0.592)
      (502.0,0.579)
      (503.0,0.6174999999999999)
      (504.0,0.5965)
      (505.0,0.6064999999999998)
      (506.0,0.6185)
      (507.0,0.6055000000000001)
      (508.0,0.627)
      (509.0,0.6064999999999999)
      (510.0,0.6005)
      (511.0,0.6155)
      (512.0,0.5965)
      (513.0,0.5795)
      (514.0,0.5930000000000001)
      (515.0,0.6129999999999999)
      (516.0,0.5860000000000001)
      (517.0,0.585)
      (518.0,0.5865000000000001)
      (519.0,0.6020000000000001)
      (520.0,0.6054999999999999)
      (521.0,0.5875000000000001)
      (522.0,0.6125)
      (523.0,0.603)
      (524.0,0.6005)
      (525.0,0.5845)
      (526.0,0.606)
      (527.0,0.5974999999999999)
      (528.0,0.602)
      (529.0,0.5900000000000001)
      (530.0,0.5894999999999999)
      (531.0,0.5800000000000001)
      (532.0,0.595)
      (533.0,0.5985)
      (534.0,0.6094999999999999)
      (535.0,0.6015)
      (536.0,0.6035000000000001)
      (537.0,0.6215000000000002)
      (538.0,0.6020000000000001)
      (539.0,0.6020000000000001)
      (540.0,0.6019999999999999)
      (541.0,0.5845000000000001)
      (542.0,0.6144999999999998)
      (543.0,0.6185)
      (544.0,0.5970000000000001)
      (545.0,0.5965)
      (546.0,0.5925)
      (547.0,0.6175)
      (548.0,0.6104999999999999)
      (549.0,0.5935)
      (550.0,0.599)
      (551.0,0.5895)
      (552.0,0.6060000000000001)
      (553.0,0.609)
      (554.0,0.6074999999999999)
      (555.0,0.608)
      (556.0,0.602)
      (557.0,0.6084999999999999)
      (558.0,0.6045)
      (559.0,0.6114999999999999)
      (560.0,0.607)
      (561.0,0.5945)
      (562.0,0.5830000000000001)
      (563.0,0.593)
      (564.0,0.5950000000000001)
      (565.0,0.596)
      (566.0,0.6054999999999999)
      (567.0,0.605)
      (568.0,0.6234999999999999)
      (569.0,0.6100000000000001)
      (570.0,0.5995)
      (571.0,0.6034999999999999)
      (572.0,0.5964999999999999)
      (573.0,0.6075)
      (574.0,0.6010000000000001)
      (575.0,0.5910000000000001)
      (576.0,0.5930000000000001)
      (577.0,0.5875)
      (578.0,0.601)
      (579.0,0.5885)
      (580.0,0.594)
      (581.0,0.6159999999999999)
      (582.0,0.6140000000000001)
      (583.0,0.6094999999999999)
      (584.0,0.6075)
      (585.0,0.5785)
      (586.0,0.616)
      (587.0,0.5759999999999998)
      (588.0,0.6)
      (589.0,0.5889999999999999)
      (590.0,0.585)
      (591.0,0.609)
      (592.0,0.6010000000000001)
      (593.0,0.5995000000000001)
      (594.0,0.597)
      (595.0,0.5894999999999999)
      (596.0,0.6045)
      (597.0,0.6145000000000002)
      (598.0,0.5925)
      (599.0,0.592)
      (600.0,0.588)
      (601.0,0.6005)
      (602.0,0.5980000000000001)
      (603.0,0.5945)
      (604.0,0.6095)
      (605.0,0.603)
      (606.0,0.6120000000000001)
      (607.0,0.6115000000000002)
      (608.0,0.5875000000000001)
      (609.0,0.6019999999999998)
      (610.0,0.594)
      (611.0,0.6045)
      (612.0,0.6035000000000001)
      (613.0,0.6070000000000001)
      (614.0,0.5959999999999999)
      (615.0,0.622)
      (616.0,0.5995)
      (617.0,0.6065)
      (618.0,0.623)
      (619.0,0.5905)
      (620.0,0.5975)
      (621.0,0.597)
      (622.0,0.597)
      (623.0,0.6145000000000002)
      (624.0,0.6085)
      (625.0,0.577)
      (626.0,0.5955)
      (627.0,0.6200000000000001)
      (628.0,0.591)
      (629.0,0.5835000000000001)
      (630.0,0.625)
      (631.0,0.6020000000000001)
      (632.0,0.6019999999999999)
      (633.0,0.6030000000000001)
      (634.0,0.6014999999999999)
      (635.0,0.6115)
      (636.0,0.5965)
      (637.0,0.6014999999999999)
      (638.0,0.592)
      (639.0,0.6020000000000001)
      (640.0,0.6085)
      (641.0,0.6054999999999999)
      (642.0,0.6000000000000002)
      (643.0,0.5915)
      (644.0,0.6060000000000001)
      (645.0,0.5885)
      (646.0,0.5879999999999999)
      (647.0,0.62)
      (648.0,0.6165)
      (649.0,0.6105000000000002)
      (650.0,0.5985)
      (651.0,0.6165)
      (652.0,0.612)
      (653.0,0.597)
      (654.0,0.5820000000000001)
      (655.0,0.6084999999999999)
      (656.0,0.6035000000000001)
      (657.0,0.6115000000000002)
      (658.0,0.5995000000000001)
      (659.0,0.5944999999999999)
      (660.0,0.5875)
      (661.0,0.6054999999999999)
      (662.0,0.5864999999999999)
      (663.0,0.5760000000000001)
      (664.0,0.5940000000000001)
      (665.0,0.5975)
      (666.0,0.5915)
      (667.0,0.6065000000000002)
      (668.0,0.5995)
      (669.0,0.5965)
      (670.0,0.6195)
      (671.0,0.59)
      (672.0,0.6144999999999999)
      (673.0,0.6184999999999998)
      (674.0,0.5994999999999999)
      (675.0,0.5964999999999999)
      (676.0,0.604)
      (677.0,0.5875)
      (678.0,0.6140000000000001)
      (679.0,0.613)
      (680.0,0.5995000000000001)
      (681.0,0.5965)
      (682.0,0.6205)
      (683.0,0.6154999999999999)
      (684.0,0.6054999999999999)
      (685.0,0.6125)
      (686.0,0.5985)
      (687.0,0.5835)
      (688.0,0.5850000000000002)
      (689.0,0.597)
      (690.0,0.6144999999999999)
      (691.0,0.6180000000000001)
      (692.0,0.6045)
      (693.0,0.6285000000000001)
      (694.0,0.5940000000000001)
      (695.0,0.5965)
      (696.0,0.6185)
      (697.0,0.5884999999999999)
      (698.0,0.5970000000000001)
      (699.0,0.5915000000000001)
      (700.0,0.6185)
      (701.0,0.5985)
      (702.0,0.597)
      (703.0,0.6175000000000002)
      (704.0,0.606)
      (705.0,0.587)
      (706.0,0.607)
      (707.0,0.6)
      (708.0,0.6114999999999999)
      (709.0,0.6009999999999999)
      (710.0,0.609)
      (711.0,0.612)
      (712.0,0.5835)
      (713.0,0.595)
      (714.0,0.6145000000000002)
      (715.0,0.6130000000000002)
      (716.0,0.613)
      (717.0,0.603)
      (718.0,0.6165)
      (719.0,0.6025)
      (720.0,0.6094999999999999)
      (721.0,0.6195)
      (722.0,0.605)
      (723.0,0.5905)
      (724.0,0.5975)
      (725.0,0.6035)
      (726.0,0.6045)
      (727.0,0.6280000000000001)
      (728.0,0.5765)
      (729.0,0.5984999999999999)
      (730.0,0.6130000000000001)
      (731.0,0.5940000000000001)
      (732.0,0.6050000000000001)
      (733.0,0.5945)
      (734.0,0.5920000000000001)
      (735.0,0.6010000000000001)
      (736.0,0.6025000000000001)
      (737.0,0.6015000000000001)
      (738.0,0.5910000000000002)
      (739.0,0.6035000000000001)
      (740.0,0.6055)
      (741.0,0.5904999999999999)
      (742.0,0.6035)
      (743.0,0.608)
      (744.0,0.6125)
      (745.0,0.5974999999999999)
      (746.0,0.5980000000000001)
      (747.0,0.5895000000000002)
      (748.0,0.5980000000000001)
      (749.0,0.6035000000000001)
      (750.0,0.5900000000000001)
      (751.0,0.6005)
      (752.0,0.5800000000000001)
      (753.0,0.6060000000000001)
      (754.0,0.5910000000000001)
      (755.0,0.5974999999999999)
      (756.0,0.6040000000000001)
      (757.0,0.5925)
      (758.0,0.5984999999999999)
      (759.0,0.6155)
      (760.0,0.6045000000000001)
      (761.0,0.5965)
      (762.0,0.608)
      (763.0,0.6060000000000001)
      (764.0,0.5960000000000001)
      (765.0,0.6020000000000001)
      (766.0,0.5955)
      (767.0,0.608)
      (768.0,0.5885)
      (769.0,0.6065)
      (770.0,0.6184999999999998)
      (771.0,0.6075)
      (772.0,0.617)
      (773.0,0.6145)
      (774.0,0.604)
      (775.0,0.587)
      (776.0,0.607)
      (777.0,0.608)
      (778.0,0.5955000000000001)
      (779.0,0.5904999999999999)
      (780.0,0.6035000000000001)
      (781.0,0.6014999999999999)
      (782.0,0.599)
      (783.0,0.5784999999999999)
      (784.0,0.5994999999999999)
      (785.0,0.6030000000000001)
      (786.0,0.6015)
      (787.0,0.6005)
      (788.0,0.6015)
      (789.0,0.6035)
      (790.0,0.5875000000000001)
      (791.0,0.608)
      (792.0,0.5935000000000001)
      (793.0,0.6255000000000001)
      (794.0,0.6050000000000001)
      (795.0,0.6125)
      (796.0,0.5890000000000002)
      (797.0,0.6130000000000001)
      (798.0,0.603)
      (799.0,0.6055000000000001)
      (800.0,0.5920000000000001)
      (801.0,0.5925000000000001)
      (802.0,0.5925000000000001)
      (803.0,0.6005)
      (804.0,0.6065)
      (805.0,0.6064999999999999)
      (806.0,0.609)
      (807.0,0.5885000000000001)
      (808.0,0.6010000000000001)
      (809.0,0.6060000000000001)
      (810.0,0.597)
      (811.0,0.6045)
      (812.0,0.613)
      (813.0,0.5930000000000001)
      (814.0,0.5975)
      (815.0,0.625)
      (816.0,0.6100000000000001)
      (817.0,0.6045)
      (818.0,0.602)
      (819.0,0.5980000000000001)
      (820.0,0.6015000000000001)
      (821.0,0.5980000000000001)
      (822.0,0.6034999999999999)
      (823.0,0.6285)
      (824.0,0.6075)
      (825.0,0.5915)
      (826.0,0.5760000000000001)
      (827.0,0.6075000000000002)
      (828.0,0.6054999999999999)
      (829.0,0.6045)
      (830.0,0.5940000000000001)
      (831.0,0.5785000000000001)
      (832.0,0.5955000000000001)
      (833.0,0.604)
      (834.0,0.6004999999999999)
      (835.0,0.602)
      (836.0,0.6105)
      (837.0,0.5955)
      (838.0,0.6064999999999999)
      (839.0,0.5905)
      (840.0,0.6020000000000001)
      (841.0,0.5904999999999999)
      (842.0,0.5970000000000001)
      (843.0,0.5980000000000001)
      (844.0,0.5855)
      (845.0,0.601)
      (846.0,0.5905)
      (847.0,0.5915)
      (848.0,0.6020000000000001)
      (849.0,0.5915)
      (850.0,0.613)
      (851.0,0.5914999999999999)
      (852.0,0.6200000000000001)
      (853.0,0.6125)
      (854.0,0.5974999999999999)
      (855.0,0.5925)
      (856.0,0.5974999999999999)
      (857.0,0.5950000000000001)
      (858.0,0.596)
      (859.0,0.6085)
      (860.0,0.5980000000000001)
      (861.0,0.6000000000000001)
      (862.0,0.6094999999999999)
      (863.0,0.6125)
      (864.0,0.6165)
      (865.0,0.587)
      (866.0,0.6250000000000001)
      (867.0,0.5875000000000001)
      (868.0,0.6025000000000001)
      (869.0,0.5920000000000001)
      (870.0,0.61)
      (871.0,0.6060000000000001)
      (872.0,0.6089999999999998)
      (873.0,0.5945)
      (874.0,0.5925)
      (875.0,0.5990000000000001)
      (876.0,0.5865)
      (877.0,0.6134999999999999)
      (878.0,0.6005)
      (879.0,0.6100000000000001)
      (880.0,0.611)
      (881.0,0.5985)
      (882.0,0.6079999999999999)
      (883.0,0.5965)
      (884.0,0.5915)
      (885.0,0.6140000000000001)
      (886.0,0.587)
      (887.0,0.5865)
      (888.0,0.5955)
      (889.0,0.601)
      (890.0,0.6175)
      (891.0,0.5865)
      (892.0,0.6035)
      (893.0,0.608)
      (894.0,0.6124999999999999)
      (895.0,0.6160000000000001)
      (896.0,0.6124999999999999)
      (897.0,0.596)
      (898.0,0.5850000000000001)
      (899.0,0.608)
      (900.0,0.603)
      (901.0,0.5890000000000001)
      (902.0,0.611)
      (903.0,0.6035000000000001)
      (904.0,0.607)
      (905.0,0.6024999999999998)
      (906.0,0.6020000000000001)
      (907.0,0.5990000000000001)
      (908.0,0.6060000000000001)
      (909.0,0.6220000000000001)
      (910.0,0.5855000000000001)
      (911.0,0.5930000000000001)
      (912.0,0.5945)
      (913.0,0.5980000000000001)
      (914.0,0.6055)
      (915.0,0.6110000000000001)
      (916.0,0.6094999999999999)
      (917.0,0.605)
      (918.0,0.6160000000000001)
      (919.0,0.611)
      (920.0,0.6039999999999999)
      (921.0,0.5870000000000001)
      (922.0,0.6104999999999999)
      (923.0,0.6155)
      (924.0,0.6)
      (925.0,0.58)
      (926.0,0.5950000000000001)
      (927.0,0.6049999999999999)
      (928.0,0.6014999999999999)
      (929.0,0.594)
      (930.0,0.6015)
      (931.0,0.5965)
      (932.0,0.5820000000000001)
      (933.0,0.6000000000000001)
      (934.0,0.6160000000000002)
      (935.0,0.594)
      (936.0,0.5885)
      (937.0,0.593)
      (938.0,0.606)
      (939.0,0.6134999999999999)
      (940.0,0.6014999999999999)
      (941.0,0.5904999999999999)
      (942.0,0.6035)
      (943.0,0.6135000000000002)
      (944.0,0.604)
      (945.0,0.5880000000000001)
      (946.0,0.5959999999999999)
      (947.0,0.6349999999999999)
      (948.0,0.586)
      (949.0,0.6104999999999999)
      (950.0,0.611)
      (951.0,0.6070000000000001)
      (952.0,0.5900000000000001)
      (953.0,0.6049999999999999)
      (954.0,0.6040000000000001)
      (955.0,0.5890000000000001)
      (956.0,0.5914999999999999)
      (957.0,0.6185)
      (958.0,0.6080000000000001)
      (959.0,0.6075)
      (960.0,0.5965)
      (961.0,0.6060000000000001)
      (962.0,0.607)
      (963.0,0.597)
      (964.0,0.6055)
      (965.0,0.6035)
      (966.0,0.6144999999999999)
      (967.0,0.6045)
      (968.0,0.6014999999999999)
      (969.0,0.6164999999999999)
      (970.0,0.5960000000000001)
      (971.0,0.5845)
      (972.0,0.6154999999999999)
      (973.0,0.6020000000000001)
      (974.0,0.5765)
      (975.0,0.5974999999999999)
      (976.0,0.5985)
      (977.0,0.594)
      (978.0,0.6024999999999998)
      (979.0,0.6069999999999999)
      (980.0,0.6084999999999998)
      (981.0,0.596)
      (982.0,0.6090000000000001)
      (983.0,0.5820000000000001)
      (984.0,0.6105000000000002)
      (985.0,0.583)
      (986.0,0.596)
      (987.0,0.6180000000000001)
      (988.0,0.602)
      (989.0,0.5905)
      (990.0,0.5925)
      (991.0,0.6134999999999999)
      (992.0,0.5955)
      (993.0,0.623)
      (994.0,0.595)
      (995.0,0.5824999999999999)
      (996.0,0.6125)
      (997.0,0.6154999999999999)
      (998.0,0.6050000000000001)
      (999.0,0.592)
      (1000.0,0.6075)
    };
    \addlegendentry{$n=10$}
    \addplot coordinates {
      (1.0,0.534)
      (2.0,0.5145000000000001)
      (3.0,0.4915000000000001)
      (4.0,0.48549999999999993)
      (5.0,0.4870000000000001)
      (6.0,0.511)
      (7.0,0.4999999999999999)
      (8.0,0.522)
      (9.0,0.522)
      (10.0,0.5594999999999999)
      (11.0,0.5775)
      (12.0,0.586)
      (13.0,0.556)
      (14.0,0.6010000000000001)
      (15.0,0.6010000000000002)
      (16.0,0.6215)
      (17.0,0.6160000000000001)
      (18.0,0.6605000000000001)
      (19.0,0.7115)
      (20.0,0.7245)
      (21.0,0.7414999999999999)
      (22.0,0.729)
      (23.0,0.7215000000000003)
      (24.0,0.7335)
      (25.0,0.6910000000000001)
      (26.0,0.7454999999999998)
      (27.0,0.7625)
      (28.0,0.7409999999999999)
      (29.0,0.7270000000000001)
      (30.0,0.7020000000000001)
      (31.0,0.7175)
      (32.0,0.6759999999999999)
      (33.0,0.7250000000000001)
      (34.0,0.708)
      (35.0,0.7045)
      (36.0,0.7190000000000001)
      (37.0,0.7035000000000001)
      (38.0,0.722)
      (39.0,0.7205)
      (40.0,0.7185)
      (41.0,0.7314999999999999)
      (42.0,0.7205000000000001)
      (43.0,0.7144999999999999)
      (44.0,0.7225)
      (45.0,0.7144999999999999)
      (46.0,0.7105)
      (47.0,0.7275)
      (48.0,0.708)
      (49.0,0.7115)
      (50.0,0.6855)
      (51.0,0.716)
      (52.0,0.7145)
      (53.0,0.7209999999999999)
      (54.0,0.724)
      (55.0,0.7310000000000001)
      (56.0,0.7175)
      (57.0,0.7214999999999999)
      (58.0,0.7110000000000001)
      (59.0,0.7035000000000001)
      (60.0,0.7365)
      (61.0,0.7145000000000001)
      (62.0,0.7035)
      (63.0,0.7074999999999999)
      (64.0,0.7190000000000001)
      (65.0,0.7215)
      (66.0,0.7339999999999999)
      (67.0,0.7145)
      (68.0,0.7125)
      (69.0,0.704)
      (70.0,0.7085)
      (71.0,0.712)
      (72.0,0.7035000000000001)
      (73.0,0.7210000000000001)
      (74.0,0.7130000000000001)
      (75.0,0.6970000000000001)
      (76.0,0.6990000000000001)
      (77.0,0.7085)
      (78.0,0.6945)
      (79.0,0.7070000000000001)
      (80.0,0.7020000000000001)
      (81.0,0.7030000000000001)
      (82.0,0.7055)
      (83.0,0.6880000000000001)
      (84.0,0.694)
      (85.0,0.7005)
      (86.0,0.702)
      (87.0,0.6980000000000001)
      (88.0,0.7115)
      (89.0,0.7245000000000001)
      (90.0,0.7090000000000001)
      (91.0,0.7035)
      (92.0,0.7125000000000001)
      (93.0,0.7144999999999999)
      (94.0,0.7009999999999998)
      (95.0,0.71)
      (96.0,0.7074999999999999)
      (97.0,0.7050000000000001)
      (98.0,0.7090000000000001)
      (99.0,0.7135)
      (100.0,0.709)
      (101.0,0.7175)
      (102.0,0.7010000000000001)
      (103.0,0.7345)
      (104.0,0.7365)
      (105.0,0.7104999999999999)
      (106.0,0.7205)
      (107.0,0.7365000000000002)
      (108.0,0.7225000000000001)
      (109.0,0.728)
      (110.0,0.7245000000000001)
      (111.0,0.7314999999999999)
      (112.0,0.7290000000000001)
      (113.0,0.7369999999999999)
      (114.0,0.7085)
      (115.0,0.7264999999999999)
      (116.0,0.736)
      (117.0,0.7264999999999999)
      (118.0,0.729)
      (119.0,0.736)
      (120.0,0.724)
      (121.0,0.7295)
      (122.0,0.7329999999999999)
      (123.0,0.731)
      (124.0,0.7175)
      (125.0,0.728)
      (126.0,0.7585)
      (127.0,0.7274999999999999)
      (128.0,0.7415)
      (129.0,0.7225)
      (130.0,0.7365000000000002)
      (131.0,0.72)
      (132.0,0.729)
      (133.0,0.7224999999999999)
      (134.0,0.7290000000000001)
      (135.0,0.724)
      (136.0,0.7185)
      (137.0,0.733)
      (138.0,0.7380000000000001)
      (139.0,0.7239999999999999)
      (140.0,0.743)
      (141.0,0.731)
      (142.0,0.7270000000000001)
      (143.0,0.7310000000000001)
      (144.0,0.7260000000000001)
      (145.0,0.7255)
      (146.0,0.7434999999999999)
      (147.0,0.7384999999999999)
      (148.0,0.7304999999999999)
      (149.0,0.716)
      (150.0,0.7270000000000001)
      (151.0,0.7385)
      (152.0,0.7140000000000001)
      (153.0,0.7260000000000001)
      (154.0,0.73)
      (155.0,0.729)
      (156.0,0.7449999999999999)
      (157.0,0.74)
      (158.0,0.734)
      (159.0,0.711)
      (160.0,0.7185)
      (161.0,0.7225)
      (162.0,0.7245)
      (163.0,0.724)
      (164.0,0.734)
      (165.0,0.7359999999999999)
      (166.0,0.7405)
      (167.0,0.725)
      (168.0,0.722)
      (169.0,0.738)
      (170.0,0.72)
      (171.0,0.7305)
      (172.0,0.7235)
      (173.0,0.6975)
      (174.0,0.7095)
      (175.0,0.7080000000000001)
      (176.0,0.7025)
      (177.0,0.687)
      (178.0,0.6995)
      (179.0,0.7075000000000001)
      (180.0,0.7070000000000001)
      (181.0,0.7035)
      (182.0,0.7064999999999999)
      (183.0,0.718)
      (184.0,0.7225)
      (185.0,0.7020000000000001)
      (186.0,0.6855)
      (187.0,0.7075)
      (188.0,0.6975)
      (189.0,0.6984999999999999)
      (190.0,0.7095)
      (191.0,0.7110000000000001)
      (192.0,0.7050000000000001)
      (193.0,0.7120000000000001)
      (194.0,0.7080000000000001)
      (195.0,0.701)
      (196.0,0.7005)
      (197.0,0.7150000000000001)
      (198.0,0.729)
      (199.0,0.717)
      (200.0,0.7114999999999999)
      (201.0,0.7030000000000001)
      (202.0,0.698)
      (203.0,0.698)
      (204.0,0.7100000000000001)
      (205.0,0.7064999999999999)
      (206.0,0.7120000000000001)
      (207.0,0.7110000000000001)
      (208.0,0.7115)
      (209.0,0.712)
      (210.0,0.7005)
      (211.0,0.7015)
      (212.0,0.7140000000000001)
      (213.0,0.7165000000000001)
      (214.0,0.714)
      (215.0,0.6975)
      (216.0,0.6910000000000001)
      (217.0,0.704)
      (218.0,0.7094999999999999)
      (219.0,0.698)
      (220.0,0.7060000000000001)
      (221.0,0.6995)
      (222.0,0.6990000000000001)
      (223.0,0.7045)
      (224.0,0.718)
      (225.0,0.7115)
      (226.0,0.6915000000000001)
      (227.0,0.6915)
      (228.0,0.7005)
      (229.0,0.7020000000000001)
      (230.0,0.7135)
      (231.0,0.7175)
      (232.0,0.6984999999999999)
      (233.0,0.7015)
      (234.0,0.7005)
      (235.0,0.7015)
      (236.0,0.7155)
      (237.0,0.6955)
      (238.0,0.7085)
      (239.0,0.6839999999999999)
      (240.0,0.7114999999999999)
      (241.0,0.716)
      (242.0,0.705)
      (243.0,0.7105)
      (244.0,0.704)
      (245.0,0.6910000000000001)
      (246.0,0.7270000000000001)
      (247.0,0.6795000000000001)
      (248.0,0.6935)
      (249.0,0.7035)
      (250.0,0.6799999999999999)
      (251.0,0.7074999999999999)
      (252.0,0.708)
      (253.0,0.6930000000000001)
      (254.0,0.6905)
      (255.0,0.6944999999999999)
      (256.0,0.713)
      (257.0,0.7220000000000001)
      (258.0,0.6935)
      (259.0,0.702)
      (260.0,0.7065000000000001)
      (261.0,0.716)
      (262.0,0.7160000000000001)
      (263.0,0.6984999999999999)
      (264.0,0.709)
      (265.0,0.7055)
      (266.0,0.6945)
      (267.0,0.7135)
      (268.0,0.7114999999999999)
      (269.0,0.6995)
      (270.0,0.6995)
      (271.0,0.7045)
      (272.0,0.7025)
      (273.0,0.7065)
      (274.0,0.709)
      (275.0,0.7070000000000001)
      (276.0,0.705)
      (277.0,0.6975)
      (278.0,0.7)
      (279.0,0.7125)
      (280.0,0.6940000000000001)
      (281.0,0.7115)
      (282.0,0.697)
      (283.0,0.702)
      (284.0,0.7110000000000001)
      (285.0,0.693)
      (286.0,0.712)
      (287.0,0.7145)
      (288.0,0.7095)
      (289.0,0.6994999999999999)
      (290.0,0.6945000000000001)
      (291.0,0.709)
      (292.0,0.7020000000000001)
      (293.0,0.7080000000000001)
      (294.0,0.7165)
      (295.0,0.7055)
      (296.0,0.7104999999999999)
      (297.0,0.708)
      (298.0,0.7185)
      (299.0,0.7025)
      (300.0,0.712)
      (301.0,0.6965)
      (302.0,0.6994999999999999)
      (303.0,0.7104999999999999)
      (304.0,0.7000000000000001)
      (305.0,0.712)
      (306.0,0.7005)
      (307.0,0.715)
      (308.0,0.7255)
      (309.0,0.7085000000000001)
      (310.0,0.7070000000000001)
      (311.0,0.7175)
      (312.0,0.7225)
      (313.0,0.7085)
      (314.0,0.7065)
      (315.0,0.7244999999999999)
      (316.0,0.726)
      (317.0,0.7405)
      (318.0,0.7470000000000001)
      (319.0,0.7275)
      (320.0,0.7430000000000001)
      (321.0,0.7285)
      (322.0,0.7459999999999999)
      (323.0,0.7415)
      (324.0,0.7245)
      (325.0,0.7505)
      (326.0,0.7364999999999999)
      (327.0,0.7264999999999999)
      (328.0,0.7250000000000001)
      (329.0,0.7399999999999999)
      (330.0,0.755)
      (331.0,0.7440000000000001)
      (332.0,0.7615000000000001)
      (333.0,0.7315000000000002)
      (334.0,0.74)
      (335.0,0.7445)
      (336.0,0.7375)
      (337.0,0.7385)
      (338.0,0.7449999999999999)
      (339.0,0.7394999999999999)
      (340.0,0.7425)
      (341.0,0.7489999999999999)
      (342.0,0.7525000000000001)
      (343.0,0.7384999999999999)
      (344.0,0.7474999999999999)
      (345.0,0.7495)
      (346.0,0.7555)
      (347.0,0.7414999999999999)
      (348.0,0.7335)
      (349.0,0.7284999999999999)
      (350.0,0.7430000000000001)
      (351.0,0.738)
      (352.0,0.7115)
      (353.0,0.7295)
      (354.0,0.7314999999999999)
      (355.0,0.7305)
      (356.0,0.7285)
      (357.0,0.7255)
      (358.0,0.7325)
      (359.0,0.7315000000000002)
      (360.0,0.725)
      (361.0,0.7205)
      (362.0,0.7245)
      (363.0,0.7335)
      (364.0,0.737)
      (365.0,0.72)
      (366.0,0.716)
      (367.0,0.732)
      (368.0,0.7220000000000001)
      (369.0,0.7375)
      (370.0,0.7300000000000002)
      (371.0,0.7295)
      (372.0,0.734)
      (373.0,0.7274999999999999)
      (374.0,0.7095)
      (375.0,0.7255)
      (376.0,0.7255)
      (377.0,0.7270000000000001)
      (378.0,0.733)
      (379.0,0.7205)
      (380.0,0.7184999999999999)
      (381.0,0.7265)
      (382.0,0.7285)
      (383.0,0.7310000000000001)
      (384.0,0.7195)
      (385.0,0.7215)
      (386.0,0.7085)
      (387.0,0.7255)
      (388.0,0.717)
      (389.0,0.7424999999999999)
      (390.0,0.726)
      (391.0,0.7250000000000001)
      (392.0,0.724)
      (393.0,0.731)
      (394.0,0.73)
      (395.0,0.7310000000000001)
      (396.0,0.7285)
      (397.0,0.7295)
      (398.0,0.7200000000000001)
      (399.0,0.7220000000000001)
      (400.0,0.7325)
      (401.0,0.723)
      (402.0,0.724)
      (403.0,0.7325000000000002)
      (404.0,0.7395)
      (405.0,0.7194999999999998)
      (406.0,0.72)
      (407.0,0.7244999999999999)
      (408.0,0.7170000000000001)
      (409.0,0.7355000000000002)
      (410.0,0.7245)
      (411.0,0.7135)
      (412.0,0.7284999999999999)
      (413.0,0.7045)
      (414.0,0.732)
      (415.0,0.738)
      (416.0,0.733)
      (417.0,0.7410000000000001)
      (418.0,0.7395)
      (419.0,0.7345)
      (420.0,0.7485)
      (421.0,0.7290000000000001)
      (422.0,0.7395)
      (423.0,0.736)
      (424.0,0.7314999999999999)
      (425.0,0.7364999999999999)
      (426.0,0.7475)
      (427.0,0.736)
      (428.0,0.7350000000000001)
      (429.0,0.7325)
      (430.0,0.7415)
      (431.0,0.737)
      (432.0,0.737)
      (433.0,0.7395)
      (434.0,0.7280000000000001)
      (435.0,0.7384999999999999)
      (436.0,0.7374999999999999)
      (437.0,0.733)
      (438.0,0.7355)
      (439.0,0.7390000000000001)
      (440.0,0.736)
      (441.0,0.7335)
      (442.0,0.732)
      (443.0,0.7475)
      (444.0,0.745)
      (445.0,0.7265)
      (446.0,0.748)
      (447.0,0.7355)
      (448.0,0.743)
      (449.0,0.7379999999999999)
      (450.0,0.7344999999999999)
      (451.0,0.7395000000000002)
      (452.0,0.7425)
      (453.0,0.7485)
      (454.0,0.7425)
      (455.0,0.7274999999999999)
      (456.0,0.7295)
      (457.0,0.746)
      (458.0,0.74)
      (459.0,0.748)
      (460.0,0.732)
      (461.0,0.741)
      (462.0,0.7385)
      (463.0,0.7455)
      (464.0,0.736)
      (465.0,0.7549999999999999)
      (466.0,0.7384999999999999)
      (467.0,0.745)
      (468.0,0.74)
      (469.0,0.7335)
      (470.0,0.7300000000000001)
      (471.0,0.7365)
      (472.0,0.7354999999999998)
      (473.0,0.7295)
      (474.0,0.7350000000000001)
      (475.0,0.7409999999999999)
      (476.0,0.7465)
      (477.0,0.742)
      (478.0,0.741)
      (479.0,0.7445)
      (480.0,0.7415)
      (481.0,0.745)
      (482.0,0.7424999999999999)
      (483.0,0.7415)
      (484.0,0.7430000000000001)
      (485.0,0.7329999999999999)
      (486.0,0.736)
      (487.0,0.736)
      (488.0,0.7485)
      (489.0,0.7615000000000001)
      (490.0,0.7469999999999999)
      (491.0,0.7465)
      (492.0,0.7374999999999999)
      (493.0,0.7495)
      (494.0,0.7390000000000001)
      (495.0,0.7434999999999999)
      (496.0,0.7325)
      (497.0,0.7394999999999999)
      (498.0,0.7445)
      (499.0,0.7405)
      (500.0,0.7255)
      (501.0,0.7304999999999999)
      (502.0,0.743)
      (503.0,0.742)
      (504.0,0.7415)
      (505.0,0.73)
      (506.0,0.735)
      (507.0,0.736)
      (508.0,0.7335)
      (509.0,0.7375)
      (510.0,0.7365)
      (511.0,0.7344999999999999)
      (512.0,0.7340000000000001)
      (513.0,0.7264999999999999)
      (514.0,0.7365)
      (515.0,0.742)
      (516.0,0.7324999999999999)
      (517.0,0.7400000000000001)
      (518.0,0.7354999999999999)
      (519.0,0.7355)
      (520.0,0.7474999999999999)
      (521.0,0.7264999999999999)
      (522.0,0.7444999999999999)
      (523.0,0.7404999999999999)
      (524.0,0.7380000000000001)
      (525.0,0.7340000000000001)
      (526.0,0.748)
      (527.0,0.74)
      (528.0,0.7375)
      (529.0,0.732)
      (530.0,0.7295)
      (531.0,0.7405000000000002)
      (532.0,0.749)
      (533.0,0.731)
      (534.0,0.7295)
      (535.0,0.732)
      (536.0,0.7390000000000001)
      (537.0,0.751)
      (538.0,0.7295)
      (539.0,0.732)
      (540.0,0.734)
      (541.0,0.736)
      (542.0,0.752)
      (543.0,0.742)
      (544.0,0.743)
      (545.0,0.746)
      (546.0,0.729)
      (547.0,0.7434999999999999)
      (548.0,0.7414999999999999)
      (549.0,0.74)
      (550.0,0.7745)
      (551.0,0.7585)
      (552.0,0.762)
      (553.0,0.7755000000000001)
      (554.0,0.762)
      (555.0,0.7645)
      (556.0,0.7525000000000001)
      (557.0,0.7565000000000001)
      (558.0,0.7665)
      (559.0,0.7509999999999999)
      (560.0,0.773)
      (561.0,0.7795000000000001)
      (562.0,0.7565000000000002)
      (563.0,0.7550000000000001)
      (564.0,0.772)
      (565.0,0.7645)
      (566.0,0.781)
      (567.0,0.7665000000000001)
      (568.0,0.754)
      (569.0,0.7695000000000001)
      (570.0,0.762)
      (571.0,0.7605000000000001)
      (572.0,0.763)
      (573.0,0.7520000000000001)
      (574.0,0.7695)
      (575.0,0.756)
      (576.0,0.766)
      (577.0,0.7645)
      (578.0,0.7615)
      (579.0,0.7565)
      (580.0,0.7639999999999999)
      (581.0,0.765)
      (582.0,0.7444999999999999)
      (583.0,0.7645)
      (584.0,0.7620000000000001)
      (585.0,0.7590000000000001)
      (586.0,0.7705)
      (587.0,0.7705)
      (588.0,0.7609999999999999)
      (589.0,0.7635)
      (590.0,0.7735000000000001)
      (591.0,0.7699999999999999)
      (592.0,0.756)
      (593.0,0.776)
      (594.0,0.765)
      (595.0,0.7695000000000001)
      (596.0,0.772)
      (597.0,0.7670000000000001)
      (598.0,0.7665)
      (599.0,0.761)
      (600.0,0.7529999999999999)
      (601.0,0.776)
      (602.0,0.7665)
      (603.0,0.759)
      (604.0,0.7715)
      (605.0,0.763)
      (606.0,0.7705)
      (607.0,0.7665000000000001)
      (608.0,0.765)
      (609.0,0.7695000000000001)
      (610.0,0.756)
      (611.0,0.769)
      (612.0,0.7755)
      (613.0,0.7565)
      (614.0,0.766)
      (615.0,0.7770000000000001)
      (616.0,0.756)
      (617.0,0.7649999999999999)
      (618.0,0.761)
      (619.0,0.763)
      (620.0,0.7575000000000001)
      (621.0,0.767)
      (622.0,0.772)
      (623.0,0.7565000000000001)
      (624.0,0.7505000000000001)
      (625.0,0.768)
      (626.0,0.762)
      (627.0,0.7595000000000001)
      (628.0,0.7695)
      (629.0,0.758)
      (630.0,0.7685000000000001)
      (631.0,0.7690000000000001)
      (632.0,0.7585)
      (633.0,0.7635000000000001)
      (634.0,0.748)
      (635.0,0.7675)
      (636.0,0.7609999999999999)
      (637.0,0.7590000000000001)
      (638.0,0.7505)
      (639.0,0.758)
      (640.0,0.7730000000000001)
      (641.0,0.759)
      (642.0,0.7735)
      (643.0,0.7589999999999999)
      (644.0,0.768)
      (645.0,0.7739999999999999)
      (646.0,0.7695000000000001)
      (647.0,0.7575000000000001)
      (648.0,0.7554999999999998)
      (649.0,0.7565)
      (650.0,0.7645)
      (651.0,0.7559999999999999)
      (652.0,0.7525000000000001)
      (653.0,0.7645)
      (654.0,0.7710000000000001)
      (655.0,0.763)
      (656.0,0.762)
      (657.0,0.7685000000000001)
      (658.0,0.758)
      (659.0,0.7670000000000001)
      (660.0,0.7685000000000001)
      (661.0,0.7580000000000001)
      (662.0,0.7685000000000001)
      (663.0,0.758)
      (664.0,0.757)
      (665.0,0.7605000000000001)
      (666.0,0.76)
      (667.0,0.7705000000000001)
      (668.0,0.76)
      (669.0,0.7635)
      (670.0,0.7505)
      (671.0,0.7670000000000001)
      (672.0,0.78)
      (673.0,0.7575000000000001)
      (674.0,0.768)
      (675.0,0.7669999999999999)
      (676.0,0.776)
      (677.0,0.7615000000000001)
      (678.0,0.7655)
      (679.0,0.7655)
      (680.0,0.7715000000000001)
      (681.0,0.774)
      (682.0,0.769)
      (683.0,0.757)
      (684.0,0.7674999999999998)
      (685.0,0.755)
      (686.0,0.7700000000000002)
      (687.0,0.755)
      (688.0,0.7575000000000001)
      (689.0,0.7725000000000001)
      (690.0,0.763)
      (691.0,0.7690000000000001)
      (692.0,0.776)
      (693.0,0.7615000000000001)
      (694.0,0.7735000000000001)
      (695.0,0.7615)
      (696.0,0.763)
      (697.0,0.7750000000000001)
      (698.0,0.7575000000000001)
      (699.0,0.759)
      (700.0,0.7645)
      (701.0,0.7555000000000001)
      (702.0,0.7529999999999999)
      (703.0,0.7670000000000001)
      (704.0,0.7715)
      (705.0,0.7619999999999999)
      (706.0,0.7665000000000001)
      (707.0,0.757)
      (708.0,0.7745)
      (709.0,0.7729999999999999)
      (710.0,0.764)
      (711.0,0.7565000000000001)
      (712.0,0.7665)
      (713.0,0.754)
      (714.0,0.7514999999999998)
      (715.0,0.7665)
      (716.0,0.7639999999999999)
      (717.0,0.7805)
      (718.0,0.7545)
      (719.0,0.7645)
      (720.0,0.7705)
      (721.0,0.7645000000000001)
      (722.0,0.7715)
      (723.0,0.7625)
      (724.0,0.7685)
      (725.0,0.764)
      (726.0,0.7715000000000001)
      (727.0,0.7689999999999999)
      (728.0,0.7745)
      (729.0,0.7615000000000001)
      (730.0,0.7665)
      (731.0,0.766)
      (732.0,0.7665000000000001)
      (733.0,0.7575000000000001)
      (734.0,0.7705)
      (735.0,0.7585000000000001)
      (736.0,0.776)
      (737.0,0.7725000000000001)
      (738.0,0.7685000000000001)
      (739.0,0.771)
      (740.0,0.7645000000000001)
      (741.0,0.767)
      (742.0,0.7729999999999999)
      (743.0,0.7639999999999999)
      (744.0,0.768)
      (745.0,0.7580000000000001)
      (746.0,0.7540000000000001)
      (747.0,0.7575000000000001)
      (748.0,0.765)
      (749.0,0.762)
      (750.0,0.772)
      (751.0,0.7675000000000001)
      (752.0,0.7639999999999999)
      (753.0,0.7480000000000001)
      (754.0,0.7595000000000001)
      (755.0,0.7590000000000001)
      (756.0,0.7769999999999999)
      (757.0,0.7685000000000002)
      (758.0,0.7765000000000001)
      (759.0,0.7585000000000001)
      (760.0,0.7815000000000001)
      (761.0,0.767)
      (762.0,0.7705)
      (763.0,0.7729999999999999)
      (764.0,0.763)
      (765.0,0.758)
      (766.0,0.7695000000000001)
      (767.0,0.7630000000000001)
      (768.0,0.7729999999999999)
      (769.0,0.7690000000000001)
      (770.0,0.764)
      (771.0,0.776)
      (772.0,0.7649999999999999)
      (773.0,0.7535000000000001)
      (774.0,0.7545)
      (775.0,0.771)
      (776.0,0.7655)
      (777.0,0.761)
      (778.0,0.7665)
      (779.0,0.755)
      (780.0,0.7775)
      (781.0,0.7675000000000001)
      (782.0,0.7635)
      (783.0,0.7389999999999999)
      (784.0,0.7565)
      (785.0,0.7625)
      (786.0,0.7615000000000001)
      (787.0,0.7625)
      (788.0,0.7615000000000001)
      (789.0,0.7635000000000001)
      (790.0,0.7545000000000001)
      (791.0,0.7585)
      (792.0,0.7655000000000001)
      (793.0,0.7609999999999999)
      (794.0,0.7775)
      (795.0,0.7409999999999999)
      (796.0,0.76)
      (797.0,0.7660000000000001)
      (798.0,0.7565000000000001)
      (799.0,0.7685000000000001)
      (800.0,0.759)
      (801.0,0.7690000000000001)
      (802.0,0.7765000000000001)
      (803.0,0.7669999999999999)
      (804.0,0.7685000000000002)
      (805.0,0.7615000000000001)
      (806.0,0.7735000000000001)
      (807.0,0.7585)
      (808.0,0.7545)
      (809.0,0.7595000000000001)
      (810.0,0.7645)
      (811.0,0.775)
      (812.0,0.7725000000000001)
      (813.0,0.7730000000000001)
      (814.0,0.7635)
      (815.0,0.781)
      (816.0,0.7755000000000001)
      (817.0,0.7665000000000001)
      (818.0,0.759)
      (819.0,0.767)
      (820.0,0.7644999999999998)
      (821.0,0.759)
      (822.0,0.7645000000000001)
      (823.0,0.7550000000000001)
      (824.0,0.772)
      (825.0,0.7595000000000002)
      (826.0,0.7495)
      (827.0,0.763)
      (828.0,0.7579999999999999)
      (829.0,0.7660000000000001)
      (830.0,0.7715)
      (831.0,0.7529999999999999)
      (832.0,0.7645000000000001)
      (833.0,0.7535000000000001)
      (834.0,0.7665)
      (835.0,0.769)
      (836.0,0.7550000000000001)
      (837.0,0.778)
      (838.0,0.7640000000000001)
      (839.0,0.7675)
      (840.0,0.755)
      (841.0,0.766)
      (842.0,0.7715)
      (843.0,0.8009999999999999)
      (844.0,0.7825)
      (845.0,0.7955)
      (846.0,0.8055)
      (847.0,0.788)
      (848.0,0.7775000000000001)
      (849.0,0.8015000000000001)
      (850.0,0.7655000000000001)
      (851.0,0.7705)
      (852.0,0.7679999999999999)
      (853.0,0.7535000000000001)
      (854.0,0.765)
      (855.0,0.774)
      (856.0,0.76)
      (857.0,0.751)
      (858.0,0.7635)
      (859.0,0.76)
      (860.0,0.7615)
      (861.0,0.767)
      (862.0,0.76)
      (863.0,0.7674999999999998)
      (864.0,0.768)
      (865.0,0.7689999999999999)
      (866.0,0.7605000000000001)
      (867.0,0.7635000000000001)
      (868.0,0.7485)
      (869.0,0.7675)
      (870.0,0.7695000000000001)
      (871.0,0.7655000000000001)
      (872.0,0.747)
      (873.0,0.7655000000000001)
      (874.0,0.768)
      (875.0,0.7565)
      (876.0,0.769)
      (877.0,0.7629999999999999)
      (878.0,0.7715)
      (879.0,0.762)
      (880.0,0.7715)
      (881.0,0.772)
      (882.0,0.768)
      (883.0,0.7495)
      (884.0,0.7690000000000001)
      (885.0,0.7665000000000001)
      (886.0,0.7395000000000002)
      (887.0,0.765)
      (888.0,0.7645000000000001)
      (889.0,0.752)
      (890.0,0.7685000000000002)
      (891.0,0.7719999999999999)
      (892.0,0.761)
      (893.0,0.7545)
      (894.0,0.7645000000000001)
      (895.0,0.7384999999999999)
      (896.0,0.757)
      (897.0,0.7630000000000001)
      (898.0,0.766)
      (899.0,0.7715)
      (900.0,0.765)
      (901.0,0.7675000000000001)
      (902.0,0.7595000000000001)
      (903.0,0.7625)
      (904.0,0.7729999999999999)
      (905.0,0.769)
      (906.0,0.7635)
      (907.0,0.7575000000000001)
      (908.0,0.7484999999999999)
      (909.0,0.7789999999999999)
      (910.0,0.7575000000000001)
      (911.0,0.766)
      (912.0,0.762)
      (913.0,0.7725)
      (914.0,0.7745000000000001)
      (915.0,0.7735)
      (916.0,0.7725)
      (917.0,0.76)
      (918.0,0.7590000000000001)
      (919.0,0.7815000000000001)
      (920.0,0.7569999999999999)
      (921.0,0.7595000000000001)
      (922.0,0.7515000000000002)
      (923.0,0.7635000000000001)
      (924.0,0.7585)
      (925.0,0.7765000000000002)
      (926.0,0.7700000000000001)
      (927.0,0.761)
      (928.0,0.768)
      (929.0,0.768)
      (930.0,0.764)
      (931.0,0.759)
      (932.0,0.781)
      (933.0,0.7625)
      (934.0,0.77)
      (935.0,0.7735000000000001)
      (936.0,0.771)
      (937.0,0.7705000000000001)
      (938.0,0.766)
      (939.0,0.777)
      (940.0,0.768)
      (941.0,0.7615000000000001)
      (942.0,0.764)
      (943.0,0.775)
      (944.0,0.7605)
      (945.0,0.7689999999999999)
      (946.0,0.7845)
      (947.0,0.765)
      (948.0,0.782)
      (949.0,0.7635)
      (950.0,0.772)
      (951.0,0.752)
      (952.0,0.76)
      (953.0,0.7655000000000001)
      (954.0,0.7655)
      (955.0,0.777)
      (956.0,0.7725)
      (957.0,0.7665000000000001)
      (958.0,0.7729999999999999)
      (959.0,0.753)
      (960.0,0.7645000000000001)
      (961.0,0.7735000000000001)
      (962.0,0.7715000000000001)
      (963.0,0.762)
      (964.0,0.7649999999999999)
      (965.0,0.7575000000000001)
      (966.0,0.7735000000000001)
      (967.0,0.7685000000000001)
      (968.0,0.7670000000000001)
      (969.0,0.7594999999999998)
      (970.0,0.77)
      (971.0,0.775)
      (972.0,0.7785)
      (973.0,0.756)
      (974.0,0.7685000000000001)
      (975.0,0.7675)
      (976.0,0.7609999999999999)
      (977.0,0.772)
      (978.0,0.748)
      (979.0,0.76)
      (980.0,0.77)
      (981.0,0.7725)
      (982.0,0.7705)
      (983.0,0.7710000000000001)
      (984.0,0.7725)
      (985.0,0.7580000000000001)
      (986.0,0.767)
      (987.0,0.7835000000000001)
      (988.0,0.7809999999999999)
      (989.0,0.768)
      (990.0,0.785)
      (991.0,0.775)
      (992.0,0.7755000000000001)
      (993.0,0.7715000000000001)
      (994.0,0.769)
      (995.0,0.78)
      (996.0,0.769)
      (997.0,0.7610000000000001)
      (998.0,0.7669999999999999)
      (999.0,0.7615000000000001)
      (1000.0,0.7665000000000001)
    };
    \addlegendentry{$n=30$}
    \addplot coordinates {
      (1.0,0.49449999999999994)
      (2.0,0.5085000000000001)
      (3.0,0.4920000000000001)
      (4.0,0.4925)
      (5.0,0.5149999999999999)
      (6.0,0.5109999999999999)
      (7.0,0.49099999999999994)
      (8.0,0.4845)
      (9.0,0.499)
      (10.0,0.5025000000000001)
      (11.0,0.5115000000000001)
      (12.0,0.5200000000000001)
      (13.0,0.5145000000000001)
      (14.0,0.504)
      (15.0,0.496)
      (16.0,0.4920000000000001)
      (17.0,0.5225)
      (18.0,0.5425000000000001)
      (19.0,0.5170000000000001)
      (20.0,0.5325)
      (21.0,0.52)
      (22.0,0.5269999999999999)
      (23.0,0.526)
      (24.0,0.533)
      (25.0,0.533)
      (26.0,0.5595000000000001)
      (27.0,0.5445)
      (28.0,0.5470000000000002)
      (29.0,0.5535)
      (30.0,0.5720000000000001)
      (31.0,0.5485)
      (32.0,0.561)
      (33.0,0.5390000000000001)
      (34.0,0.5625)
      (35.0,0.5795)
      (36.0,0.5715)
      (37.0,0.5805)
      (38.0,0.5775)
      (39.0,0.5805)
      (40.0,0.5640000000000002)
      (41.0,0.5835)
      (42.0,0.5625)
      (43.0,0.5735)
      (44.0,0.5685000000000001)
      (45.0,0.5705000000000001)
      (46.0,0.5714999999999999)
      (47.0,0.5885)
      (48.0,0.5655000000000001)
      (49.0,0.5765000000000001)
      (50.0,0.5685)
      (51.0,0.5934999999999999)
      (52.0,0.5785000000000001)
      (53.0,0.5805)
      (54.0,0.6060000000000001)
      (55.0,0.5774999999999999)
      (56.0,0.583)
      (57.0,0.6155)
      (58.0,0.6205)
      (59.0,0.5825)
      (60.0,0.6)
      (61.0,0.6079999999999999)
      (62.0,0.6045)
      (63.0,0.599)
      (64.0,0.5985)
      (65.0,0.61)
      (66.0,0.6140000000000001)
      (67.0,0.5975)
      (68.0,0.637)
      (69.0,0.631)
      (70.0,0.6220000000000001)
      (71.0,0.6199999999999999)
      (72.0,0.6685000000000001)
      (73.0,0.656)
      (74.0,0.6615)
      (75.0,0.6615)
      (76.0,0.671)
      (77.0,0.689)
      (78.0,0.6705)
      (79.0,0.671)
      (80.0,0.6975)
      (81.0,0.712)
      (82.0,0.7)
      (83.0,0.7064999999999999)
      (84.0,0.6945000000000001)
      (85.0,0.7125)
      (86.0,0.7304999999999999)
      (87.0,0.7125000000000001)
      (88.0,0.722)
      (89.0,0.7265)
      (90.0,0.7464999999999999)
      (91.0,0.7305)
      (92.0,0.7335)
      (93.0,0.732)
      (94.0,0.7340000000000001)
      (95.0,0.7360000000000001)
      (96.0,0.7294999999999999)
      (97.0,0.722)
      (98.0,0.7300000000000001)
      (99.0,0.724)
      (100.0,0.7254999999999999)
      (101.0,0.7355)
      (102.0,0.7425)
      (103.0,0.7350000000000001)
      (104.0,0.7344999999999999)
      (105.0,0.745)
      (106.0,0.7379999999999999)
      (107.0,0.7285)
      (108.0,0.7605000000000001)
      (109.0,0.7590000000000001)
      (110.0,0.7579999999999999)
      (111.0,0.7555000000000001)
      (112.0,0.7665000000000002)
      (113.0,0.7605000000000002)
      (114.0,0.7805)
      (115.0,0.8154999999999998)
      (116.0,0.8080000000000002)
      (117.0,0.8164999999999999)
      (118.0,0.8244999999999999)
      (119.0,0.8480000000000001)
      (120.0,0.8295000000000001)
      (121.0,0.8440000000000001)
      (122.0,0.8434999999999999)
      (123.0,0.841)
      (124.0,0.8385000000000001)
      (125.0,0.8294999999999998)
      (126.0,0.8314999999999999)
      (127.0,0.8400000000000002)
      (128.0,0.86)
      (129.0,0.8375)
      (130.0,0.8450000000000001)
      (131.0,0.8545000000000001)
      (132.0,0.836)
      (133.0,0.877)
      (134.0,0.8630000000000001)
      (135.0,0.8595)
      (136.0,0.8700000000000001)
      (137.0,0.8720000000000001)
      (138.0,0.8825000000000001)
      (139.0,0.859)
      (140.0,0.866)
      (141.0,0.9015000000000001)
      (142.0,0.8764999999999998)
      (143.0,0.8825000000000001)
      (144.0,0.8835)
      (145.0,0.8764999999999998)
      (146.0,0.882)
      (147.0,0.8714999999999999)
      (148.0,0.889)
      (149.0,0.8874999999999998)
      (150.0,0.8704999999999998)
      (151.0,0.8720000000000001)
      (152.0,0.8815000000000002)
      (153.0,0.8765000000000001)
      (154.0,0.8780000000000001)
      (155.0,0.8685)
      (156.0,0.8724999999999999)
      (157.0,0.8634999999999999)
      (158.0,0.867)
      (159.0,0.8699999999999999)
      (160.0,0.866)
      (161.0,0.8684999999999998)
      (162.0,0.874)
      (163.0,0.882)
      (164.0,0.8770000000000001)
      (165.0,0.8550000000000001)
      (166.0,0.8665)
      (167.0,0.877)
      (168.0,0.8790000000000001)
      (169.0,0.866)
      (170.0,0.8940000000000001)
      (171.0,0.8939999999999999)
      (172.0,0.905)
      (173.0,0.8934999999999998)
      (174.0,0.891)
      (175.0,0.8939999999999999)
      (176.0,0.8899999999999999)
      (177.0,0.8945000000000001)
      (178.0,0.884)
      (179.0,0.8925000000000001)
      (180.0,0.8875)
      (181.0,0.8949999999999999)
      (182.0,0.898)
      (183.0,0.901)
      (184.0,0.8985)
      (185.0,0.9)
      (186.0,0.8945000000000001)
      (187.0,0.893)
      (188.0,0.8960000000000001)
      (189.0,0.8919999999999998)
      (190.0,0.8905000000000001)
      (191.0,0.8945000000000001)
      (192.0,0.8640000000000001)
      (193.0,0.8695)
      (194.0,0.8755)
      (195.0,0.8699999999999999)
      (196.0,0.8649999999999999)
      (197.0,0.8634999999999999)
      (198.0,0.8655000000000002)
      (199.0,0.8755)
      (200.0,0.8615)
      (201.0,0.8554999999999999)
      (202.0,0.8435)
      (203.0,0.8315000000000001)
      (204.0,0.8460000000000001)
      (205.0,0.8370000000000001)
      (206.0,0.8434999999999999)
      (207.0,0.8480000000000001)
      (208.0,0.8739999999999999)
      (209.0,0.8655000000000002)
      (210.0,0.8615)
      (211.0,0.865)
      (212.0,0.8699999999999999)
      (213.0,0.8765000000000001)
      (214.0,0.869)
      (215.0,0.8714999999999999)
      (216.0,0.8620000000000001)
      (217.0,0.8504999999999999)
      (218.0,0.8640000000000001)
      (219.0,0.874)
      (220.0,0.877)
      (221.0,0.8695)
      (222.0,0.877)
      (223.0,0.8685)
      (224.0,0.8670000000000002)
      (225.0,0.866)
      (226.0,0.861)
      (227.0,0.8640000000000001)
      (228.0,0.8640000000000001)
      (229.0,0.869)
      (230.0,0.8714999999999999)
      (231.0,0.866)
      (232.0,0.8605)
      (233.0,0.8525)
      (234.0,0.8554999999999999)
      (235.0,0.8420000000000002)
      (236.0,0.858)
      (237.0,0.8560000000000002)
      (238.0,0.8495000000000001)
      (239.0,0.8475000000000001)
      (240.0,0.8620000000000001)
      (241.0,0.868)
      (242.0,0.865)
      (243.0,0.8649999999999999)
      (244.0,0.866)
      (245.0,0.8535)
      (246.0,0.8654999999999999)
      (247.0,0.876)
      (248.0,0.873)
      (249.0,0.8744999999999999)
      (250.0,0.8835)
      (251.0,0.8795)
      (252.0,0.8875)
      (253.0,0.8835000000000001)
      (254.0,0.8879999999999999)
      (255.0,0.885)
      (256.0,0.8835000000000001)
      (257.0,0.8795)
      (258.0,0.8870000000000001)
      (259.0,0.8860000000000001)
      (260.0,0.8915)
      (261.0,0.8965)
      (262.0,0.8759999999999998)
      (263.0,0.8800000000000001)
      (264.0,0.8915000000000001)
      (265.0,0.8765000000000001)
      (266.0,0.8960000000000001)
      (267.0,0.8815000000000002)
      (268.0,0.8870000000000001)
      (269.0,0.8765000000000001)
      (270.0,0.8855000000000001)
      (271.0,0.8755)
      (272.0,0.893)
      (273.0,0.8840000000000001)
      (274.0,0.882)
      (275.0,0.8835000000000001)
      (276.0,0.8915)
      (277.0,0.889)
      (278.0,0.8789999999999999)
      (279.0,0.8800000000000001)
      (280.0,0.8875000000000002)
      (281.0,0.8815000000000002)
      (282.0,0.8785000000000001)
      (283.0,0.8774999999999998)
      (284.0,0.884)
      (285.0,0.8815)
      (286.0,0.882)
      (287.0,0.8850000000000001)
      (288.0,0.8869999999999999)
      (289.0,0.8680000000000001)
      (290.0,0.876)
      (291.0,0.8734999999999999)
      (292.0,0.8850000000000001)
      (293.0,0.8895)
      (294.0,0.882)
      (295.0,0.875)
      (296.0,0.8695)
      (297.0,0.8620000000000001)
      (298.0,0.8779999999999999)
      (299.0,0.8815000000000002)
      (300.0,0.8745)
      (301.0,0.8835000000000001)
      (302.0,0.8875)
      (303.0,0.8779999999999999)
      (304.0,0.8755)
      (305.0,0.8755)
      (306.0,0.867)
      (307.0,0.869)
      (308.0,0.8695)
      (309.0,0.8744999999999999)
      (310.0,0.873)
      (311.0,0.8675)
      (312.0,0.8705000000000002)
      (313.0,0.8710000000000001)
      (314.0,0.8915)
      (315.0,0.8705)
      (316.0,0.869)
      (317.0,0.868)
      (318.0,0.8785000000000001)
      (319.0,0.881)
      (320.0,0.8649999999999999)
      (321.0,0.8525)
      (322.0,0.8724999999999999)
      (323.0,0.867)
      (324.0,0.874)
      (325.0,0.875)
      (326.0,0.8735000000000002)
      (327.0,0.8664999999999999)
      (328.0,0.8709999999999999)
      (329.0,0.8690000000000001)
      (330.0,0.8744999999999999)
      (331.0,0.859)
      (332.0,0.8714999999999999)
      (333.0,0.877)
      (334.0,0.8795)
      (335.0,0.868)
      (336.0,0.8695)
      (337.0,0.8685)
      (338.0,0.868)
      (339.0,0.8795000000000002)
      (340.0,0.8710000000000001)
      (341.0,0.8725000000000002)
      (342.0,0.867)
      (343.0,0.8699999999999999)
      (344.0,0.8765000000000001)
      (345.0,0.8675)
      (346.0,0.869)
      (347.0,0.8644999999999999)
      (348.0,0.8585)
      (349.0,0.8739999999999999)
      (350.0,0.8724999999999998)
      (351.0,0.866)
      (352.0,0.8794999999999998)
      (353.0,0.8669999999999998)
      (354.0,0.8629999999999999)
      (355.0,0.865)
      (356.0,0.8695)
      (357.0,0.861)
      (358.0,0.8879999999999999)
      (359.0,0.8710000000000001)
      (360.0,0.8615)
      (361.0,0.8664999999999999)
      (362.0,0.8614999999999998)
      (363.0,0.8625)
      (364.0,0.8625)
      (365.0,0.8755)
      (366.0,0.8650000000000002)
      (367.0,0.868)
      (368.0,0.857)
      (369.0,0.8669999999999998)
      (370.0,0.874)
      (371.0,0.869)
      (372.0,0.867)
      (373.0,0.8684999999999998)
      (374.0,0.868)
      (375.0,0.8705)
      (376.0,0.8675)
      (377.0,0.8664999999999999)
      (378.0,0.8685)
      (379.0,0.865)
      (380.0,0.869)
      (381.0,0.8690000000000001)
      (382.0,0.866)
      (383.0,0.8805)
      (384.0,0.868)
      (385.0,0.8655000000000002)
      (386.0,0.876)
      (387.0,0.8615)
      (388.0,0.8684999999999998)
      (389.0,0.8615)
      (390.0,0.8734999999999999)
      (391.0,0.8515)
      (392.0,0.8540000000000001)
      (393.0,0.8390000000000001)
      (394.0,0.8554999999999999)
      (395.0,0.8475000000000001)
      (396.0,0.8460000000000001)
      (397.0,0.8465)
      (398.0,0.8579999999999999)
      (399.0,0.8475000000000001)
      (400.0,0.85)
      (401.0,0.85)
      (402.0,0.8455)
      (403.0,0.8505)
      (404.0,0.8379999999999999)
      (405.0,0.8435)
      (406.0,0.834)
      (407.0,0.8505)
      (408.0,0.8350000000000002)
      (409.0,0.8375)
      (410.0,0.8370000000000001)
      (411.0,0.851)
      (412.0,0.841)
      (413.0,0.8460000000000001)
      (414.0,0.8615000000000002)
      (415.0,0.8640000000000001)
      (416.0,0.8484999999999999)
      (417.0,0.8510000000000002)
      (418.0,0.8530000000000001)
      (419.0,0.8475000000000001)
      (420.0,0.8515)
      (421.0,0.8504999999999999)
      (422.0,0.843)
      (423.0,0.8335000000000001)
      (424.0,0.8370000000000001)
      (425.0,0.8525)
      (426.0,0.843)
      (427.0,0.857)
      (428.0,0.8404999999999999)
      (429.0,0.853)
      (430.0,0.8524999999999998)
      (431.0,0.8419999999999999)
      (432.0,0.8465)
      (433.0,0.8525000000000003)
      (434.0,0.8525)
      (435.0,0.8595)
      (436.0,0.8414999999999999)
      (437.0,0.8455000000000001)
      (438.0,0.8560000000000001)
      (439.0,0.841)
      (440.0,0.8425)
      (441.0,0.8425)
      (442.0,0.8585)
      (443.0,0.8475000000000001)
      (444.0,0.8465)
      (445.0,0.8469999999999999)
      (446.0,0.8480000000000001)
      (447.0,0.843)
      (448.0,0.8465)
      (449.0,0.8455)
      (450.0,0.8530000000000001)
      (451.0,0.8375)
      (452.0,0.8504999999999999)
      (453.0,0.85)
      (454.0,0.8540000000000001)
      (455.0,0.851)
      (456.0,0.8434999999999999)
      (457.0,0.8455)
      (458.0,0.8460000000000001)
      (459.0,0.8434999999999999)
      (460.0,0.841)
      (461.0,0.842)
      (462.0,0.8554999999999999)
      (463.0,0.868)
      (464.0,0.8690000000000001)
      (465.0,0.8600000000000001)
      (466.0,0.8615)
      (467.0,0.8600000000000001)
      (468.0,0.8655000000000002)
      (469.0,0.8595)
      (470.0,0.8550000000000001)
      (471.0,0.8719999999999999)
      (472.0,0.8629999999999999)
      (473.0,0.8564999999999999)
      (474.0,0.8620000000000001)
      (475.0,0.8655000000000002)
      (476.0,0.8594999999999999)
      (477.0,0.875)
      (478.0,0.8719999999999999)
      (479.0,0.8480000000000001)
      (480.0,0.8510000000000002)
      (481.0,0.8539999999999999)
      (482.0,0.8575000000000002)
      (483.0,0.853)
      (484.0,0.8585)
      (485.0,0.859)
      (486.0,0.8615)
      (487.0,0.8495000000000001)
      (488.0,0.8574999999999999)
      (489.0,0.8539999999999999)
      (490.0,0.8515)
      (491.0,0.8640000000000001)
      (492.0,0.8445)
      (493.0,0.8445)
      (494.0,0.8684999999999998)
      (495.0,0.8635000000000002)
      (496.0,0.849)
      (497.0,0.8595)
      (498.0,0.8584999999999999)
      (499.0,0.8545)
      (500.0,0.8630000000000001)
      (501.0,0.8595)
      (502.0,0.857)
      (503.0,0.8690000000000001)
      (504.0,0.845)
      (505.0,0.8565000000000002)
      (506.0,0.842)
      (507.0,0.8639999999999999)
      (508.0,0.853)
      (509.0,0.8530000000000001)
      (510.0,0.8574999999999999)
      (511.0,0.866)
      (512.0,0.86)
      (513.0,0.857)
      (514.0,0.8535)
      (515.0,0.8559999999999999)
      (516.0,0.8565000000000002)
      (517.0,0.8565000000000002)
      (518.0,0.866)
      (519.0,0.8545)
      (520.0,0.8619999999999999)
      (521.0,0.8489999999999999)
      (522.0,0.8484999999999999)
      (523.0,0.8465)
      (524.0,0.8460000000000001)
      (525.0,0.8539999999999999)
      (526.0,0.8585)
      (527.0,0.8525)
      (528.0,0.857)
      (529.0,0.8664999999999999)
      (530.0,0.8600000000000001)
      (531.0,0.8535)
      (532.0,0.849)
      (533.0,0.8625)
      (534.0,0.8515)
      (535.0,0.8594999999999999)
      (536.0,0.849)
      (537.0,0.867)
      (538.0,0.8470000000000001)
      (539.0,0.8600000000000001)
      (540.0,0.8440000000000001)
      (541.0,0.8425)
      (542.0,0.861)
      (543.0,0.8565000000000002)
      (544.0,0.851)
      (545.0,0.8895)
      (546.0,0.875)
      (547.0,0.8734999999999999)
      (548.0,0.8800000000000001)
      (549.0,0.874)
      (550.0,0.8734999999999999)
      (551.0,0.8835000000000001)
      (552.0,0.8785000000000001)
      (553.0,0.8805)
      (554.0,0.8809999999999999)
      (555.0,0.8795000000000002)
      (556.0,0.873)
      (557.0,0.8644999999999999)
      (558.0,0.889)
      (559.0,0.8785000000000001)
      (560.0,0.8879999999999999)
      (561.0,0.8809999999999999)
      (562.0,0.8765000000000001)
      (563.0,0.8795)
      (564.0,0.8844999999999998)
      (565.0,0.8815000000000002)
      (566.0,0.8800000000000001)
      (567.0,0.8800000000000001)
      (568.0,0.8855000000000001)
      (569.0,0.883)
      (570.0,0.8815000000000002)
      (571.0,0.8835)
      (572.0,0.8745)
      (573.0,0.884)
      (574.0,0.8774999999999998)
      (575.0,0.8825)
      (576.0,0.8780000000000001)
      (577.0,0.875)
      (578.0,0.889)
      (579.0,0.8789999999999999)
      (580.0,0.8809999999999999)
      (581.0,0.873)
      (582.0,0.8885000000000002)
      (583.0,0.8794999999999998)
      (584.0,0.882)
      (585.0,0.8775000000000001)
      (586.0,0.8725000000000002)
      (587.0,0.8725000000000002)
      (588.0,0.8885)
      (589.0,0.8789999999999999)
      (590.0,0.877)
      (591.0,0.8675)
      (592.0,0.8844999999999998)
      (593.0,0.8789999999999999)
      (594.0,0.884)
      (595.0,0.8815000000000002)
      (596.0,0.8800000000000001)
      (597.0,0.8845000000000001)
      (598.0,0.8815)
      (599.0,0.8975000000000002)
      (600.0,0.8849999999999998)
      (601.0,0.8870000000000001)
      (602.0,0.8975000000000002)
      (603.0,0.8960000000000001)
      (604.0,0.8879999999999999)
      (605.0,0.9)
      (606.0,0.8970000000000002)
      (607.0,0.89)
      (608.0,0.8975000000000002)
      (609.0,0.9)
      (610.0,0.8939999999999999)
      (611.0,0.8920000000000001)
      (612.0,0.8855000000000001)
      (613.0,0.9040000000000001)
      (614.0,0.8955000000000002)
      (615.0,0.8995)
      (616.0,0.8969999999999999)
      (617.0,0.8985)
      (618.0,0.9015000000000001)
      (619.0,0.8805)
      (620.0,0.8934999999999998)
      (621.0,0.9079999999999998)
      (622.0,0.8945000000000001)
      (623.0,0.8955)
      (624.0,0.8945000000000001)
      (625.0,0.8844999999999998)
      (626.0,0.893)
      (627.0,0.9)
      (628.0,0.8935000000000001)
      (629.0,0.8895000000000002)
      (630.0,0.8935000000000001)
      (631.0,0.8945000000000001)
      (632.0,0.9004999999999999)
      (633.0,0.898)
      (634.0,0.8925000000000001)
      (635.0,0.9)
      (636.0,0.8944999999999999)
      (637.0,0.8989999999999998)
      (638.0,0.8965)
      (639.0,0.8934999999999998)
      (640.0,0.8965)
      (641.0,0.8845000000000001)
      (642.0,0.9020000000000001)
      (643.0,0.8969999999999999)
      (644.0,0.899)
      (645.0,0.9055)
      (646.0,0.8995000000000001)
      (647.0,0.9015000000000001)
      (648.0,0.9065)
      (649.0,0.9009999999999998)
      (650.0,0.893)
      (651.0,0.9065000000000001)
      (652.0,0.9015000000000001)
      (653.0,0.9)
      (654.0,0.8960000000000001)
      (655.0,0.9030000000000001)
      (656.0,0.8985)
      (657.0,0.9039999999999999)
      (658.0,0.8975000000000002)
      (659.0,0.9040000000000001)
      (660.0,0.9104999999999999)
      (661.0,0.893)
      (662.0,0.8934999999999998)
      (663.0,0.9019999999999999)
      (664.0,0.9039999999999999)
      (665.0,0.9125)
      (666.0,0.8990000000000002)
      (667.0,0.9055)
      (668.0,0.9045)
      (669.0,0.8975000000000002)
      (670.0,0.9004999999999999)
      (671.0,0.915)
      (672.0,0.9025000000000001)
      (673.0,0.9004999999999999)
      (674.0,0.906)
      (675.0,0.9065000000000001)
      (676.0,0.9065)
      (677.0,0.906)
      (678.0,0.9)
      (679.0,0.9014999999999999)
      (680.0,0.8965)
      (681.0,0.8965)
      (682.0,0.9084999999999999)
      (683.0,0.9119999999999999)
      (684.0,0.9019999999999999)
      (685.0,0.8975000000000002)
      (686.0,0.9039999999999999)
      (687.0,0.9055)
      (688.0,0.9055)
      (689.0,0.9015000000000001)
      (690.0,0.9005000000000001)
      (691.0,0.9095000000000001)
      (692.0,0.9039999999999999)
      (693.0,0.908)
      (694.0,0.9085000000000001)
      (695.0,0.9019999999999999)
      (696.0,0.8935000000000001)
      (697.0,0.9020000000000001)
      (698.0,0.8925000000000001)
      (699.0,0.899)
      (700.0,0.905)
      (701.0,0.9080000000000001)
      (702.0,0.9065)
      (703.0,0.9125)
      (704.0,0.9145)
      (705.0,0.9025000000000001)
      (706.0,0.9120000000000001)
      (707.0,0.8945000000000001)
      (708.0,0.9099999999999999)
      (709.0,0.913)
      (710.0,0.9149999999999998)
      (711.0,0.906)
      (712.0,0.9109999999999999)
      (713.0,0.8960000000000001)
      (714.0,0.898)
      (715.0,0.9020000000000001)
      (716.0,0.8960000000000001)
      (717.0,0.9080000000000001)
      (718.0,0.907)
      (719.0,0.8955)
      (720.0,0.8960000000000001)
      (721.0,0.8975)
      (722.0,0.9109999999999999)
      (723.0,0.8949999999999999)
      (724.0,0.9039999999999999)
      (725.0,0.9114999999999999)
      (726.0,0.8985)
      (727.0,0.908)
      (728.0,0.9109999999999999)
      (729.0,0.9019999999999999)
      (730.0,0.905)
      (731.0,0.9095000000000001)
      (732.0,0.8995)
      (733.0,0.8985)
      (734.0,0.9015000000000001)
      (735.0,0.9)
      (736.0,0.898)
      (737.0,0.905)
      (738.0,0.905)
      (739.0,0.9019999999999999)
      (740.0,0.8995000000000001)
      (741.0,0.9085000000000001)
      (742.0,0.9004999999999999)
      (743.0,0.8975)
      (744.0,0.9030000000000001)
      (745.0,0.8954999999999999)
      (746.0,0.907)
      (747.0,0.907)
      (748.0,0.9084999999999999)
      (749.0,0.889)
      (750.0,0.9015000000000001)
      (751.0,0.9010000000000001)
      (752.0,0.898)
      (753.0,0.9019999999999999)
      (754.0,0.905)
      (755.0,0.9025000000000001)
      (756.0,0.9030000000000001)
      (757.0,0.9004999999999999)
      (758.0,0.9065)
      (759.0,0.9030000000000001)
      (760.0,0.9030000000000001)
      (761.0,0.8960000000000001)
      (762.0,0.909)
      (763.0,0.9094999999999999)
      (764.0,0.899)
      (765.0,0.9015000000000001)
      (766.0,0.8940000000000001)
      (767.0,0.8945000000000001)
      (768.0,0.907)
      (769.0,0.9085000000000001)
      (770.0,0.9039999999999999)
      (771.0,0.8925000000000001)
      (772.0,0.8965)
      (773.0,0.8895)
      (774.0,0.8955000000000002)
      (775.0,0.899)
      (776.0,0.907)
      (777.0,0.901)
      (778.0,0.9024999999999999)
      (779.0,0.8960000000000001)
      (780.0,0.9029999999999999)
      (781.0,0.9059999999999999)
      (782.0,0.9)
      (783.0,0.9024999999999999)
      (784.0,0.897)
      (785.0,0.9019999999999999)
      (786.0,0.9125)
      (787.0,0.893)
      (788.0,0.9039999999999999)
      (789.0,0.908)
      (790.0,0.8960000000000001)
      (791.0,0.9045)
      (792.0,0.8975000000000002)
      (793.0,0.891)
      (794.0,0.891)
      (795.0,0.8885)
      (796.0,0.8885)
      (797.0,0.8875)
      (798.0,0.8855000000000001)
      (799.0,0.8855000000000001)
      (800.0,0.8905000000000001)
      (801.0,0.8985)
      (802.0,0.8955000000000002)
      (803.0,0.8885)
      (804.0,0.8875)
      (805.0,0.889)
      (806.0,0.8939999999999998)
      (807.0,0.8869999999999999)
      (808.0,0.89)
      (809.0,0.892)
      (810.0,0.884)
      (811.0,0.877)
      (812.0,0.8809999999999999)
      (813.0,0.882)
      (814.0,0.899)
      (815.0,0.9010000000000001)
      (816.0,0.8885000000000002)
      (817.0,0.8919999999999998)
      (818.0,0.8925000000000001)
      (819.0,0.892)
      (820.0,0.8835)
      (821.0,0.899)
      (822.0,0.8885)
      (823.0,0.9)
      (824.0,0.881)
      (825.0,0.9)
      (826.0,0.889)
      (827.0,0.8965)
      (828.0,0.9035)
      (829.0,0.8965)
      (830.0,0.8995000000000001)
      (831.0,0.8949999999999999)
      (832.0,0.8950000000000001)
      (833.0,0.8875)
      (834.0,0.8975)
      (835.0,0.882)
      (836.0,0.8879999999999999)
      (837.0,0.9004999999999999)
      (838.0,0.9)
      (839.0,0.8905000000000001)
      (840.0,0.8859999999999999)
      (841.0,0.8835000000000001)
      (842.0,0.8934999999999998)
      (843.0,0.8925000000000001)
      (844.0,0.8920000000000001)
      (845.0,0.8935000000000001)
      (846.0,0.893)
      (847.0,0.8845000000000001)
      (848.0,0.9004999999999999)
      (849.0,0.893)
      (850.0,0.8859999999999999)
      (851.0,0.883)
      (852.0,0.8895)
      (853.0,0.8869999999999999)
      (854.0,0.8815)
      (855.0,0.891)
      (856.0,0.897)
      (857.0,0.8875)
      (858.0,0.882)
      (859.0,0.8940000000000001)
      (860.0,0.891)
      (861.0,0.891)
      (862.0,0.885)
      (863.0,0.8885)
      (864.0,0.8960000000000001)
      (865.0,0.8735000000000002)
      (866.0,0.8575000000000002)
      (867.0,0.8510000000000002)
      (868.0,0.8505)
      (869.0,0.8584999999999999)
      (870.0,0.8535)
      (871.0,0.8480000000000001)
      (872.0,0.8484999999999999)
      (873.0,0.8575000000000002)
      (874.0,0.851)
      (875.0,0.8595)
      (876.0,0.8619999999999999)
      (877.0,0.8460000000000001)
      (878.0,0.8470000000000001)
      (879.0,0.8435)
      (880.0,0.85)
      (881.0,0.8535)
      (882.0,0.8545)
      (883.0,0.8465)
      (884.0,0.8515)
      (885.0,0.8515)
      (886.0,0.8550000000000001)
      (887.0,0.8510000000000002)
      (888.0,0.845)
      (889.0,0.857)
      (890.0,0.8484999999999999)
      (891.0,0.8400000000000001)
      (892.0,0.8605)
      (893.0,0.8419999999999999)
      (894.0,0.8605)
      (895.0,0.8545000000000001)
      (896.0,0.843)
      (897.0,0.857)
      (898.0,0.8440000000000001)
      (899.0,0.8420000000000002)
      (900.0,0.8440000000000001)
      (901.0,0.8390000000000001)
      (902.0,0.8525)
      (903.0,0.8484999999999999)
      (904.0,0.8564999999999999)
      (905.0,0.8550000000000001)
      (906.0,0.8535)
      (907.0,0.8454999999999998)
      (908.0,0.8434999999999999)
      (909.0,0.8515)
      (910.0,0.8460000000000001)
      (911.0,0.8440000000000001)
      (912.0,0.8415000000000001)
      (913.0,0.8469999999999999)
      (914.0,0.845)
      (915.0,0.8550000000000001)
      (916.0,0.8579999999999999)
      (917.0,0.8634999999999999)
      (918.0,0.842)
      (919.0,0.8544999999999998)
      (920.0,0.8470000000000001)
      (921.0,0.8470000000000002)
      (922.0,0.8539999999999999)
      (923.0,0.8465)
      (924.0,0.8480000000000001)
      (925.0,0.85)
      (926.0,0.8465)
      (927.0,0.8424999999999999)
      (928.0,0.859)
      (929.0,0.841)
      (930.0,0.8504999999999999)
      (931.0,0.849)
      (932.0,0.8460000000000001)
      (933.0,0.8535)
      (934.0,0.859)
      (935.0,0.8594999999999999)
      (936.0,0.8420000000000002)
      (937.0,0.8465)
      (938.0,0.859)
      (939.0,0.8550000000000001)
      (940.0,0.8445)
      (941.0,0.861)
      (942.0,0.8545)
      (943.0,0.8615000000000002)
      (944.0,0.841)
      (945.0,0.8399999999999999)
      (946.0,0.8495000000000001)
      (947.0,0.8480000000000001)
      (948.0,0.8469999999999999)
      (949.0,0.8579999999999999)
      (950.0,0.8539999999999999)
      (951.0,0.843)
      (952.0,0.8460000000000001)
      (953.0,0.8515)
      (954.0,0.866)
      (955.0,0.8545)
      (956.0,0.8484999999999999)
      (957.0,0.8525)
      (958.0,0.8394999999999999)
      (959.0,0.861)
      (960.0,0.8494999999999999)
      (961.0,0.845)
      (962.0,0.8504999999999999)
      (963.0,0.8545)
      (964.0,0.8655000000000002)
      (965.0,0.852)
      (966.0,0.8545)
      (967.0,0.858)
      (968.0,0.8465)
      (969.0,0.8495000000000001)
      (970.0,0.8545000000000001)
      (971.0,0.8549999999999999)
      (972.0,0.8615)
      (973.0,0.8535)
      (974.0,0.8475000000000001)
      (975.0,0.8450000000000001)
      (976.0,0.8530000000000001)
      (977.0,0.8560000000000002)
      (978.0,0.8585)
      (979.0,0.8515)
      (980.0,0.8455)
      (981.0,0.8505)
      (982.0,0.843)
      (983.0,0.8474999999999999)
      (984.0,0.8545000000000001)
      (985.0,0.8445)
      (986.0,0.8405000000000001)
      (987.0,0.8480000000000001)
      (988.0,0.8474999999999999)
      (989.0,0.8554999999999999)
      (990.0,0.8555000000000001)
      (991.0,0.861)
      (992.0,0.8495000000000001)
      (993.0,0.8595000000000003)
      (994.0,0.8474999999999999)
      (995.0,0.8504999999999999)
      (996.0,0.8480000000000001)
      (997.0,0.8644999999999999)
      (998.0,0.8605)
      (999.0,0.8564999999999999)
      (1000.0,0.8639999999999999)
    };
    \addlegendentry{$n=100$}
    \addplot coordinates {
      (1.0,0.4920000000000001)
      (2.0,0.49250000000000005)
      (3.0,0.493)
      (4.0,0.49049999999999994)
      (5.0,0.49700000000000005)
      (6.0,0.5040000000000001)
      (7.0,0.48900000000000016)
      (8.0,0.4859999999999999)
      (9.0,0.5064999999999998)
      (10.0,0.49050000000000005)
      (11.0,0.4835)
      (12.0,0.504)
      (13.0,0.5090000000000001)
      (14.0,0.5055)
      (15.0,0.5195)
      (16.0,0.5000000000000001)
      (17.0,0.4995)
      (18.0,0.4995)
      (19.0,0.4875)
      (20.0,0.5160000000000001)
      (21.0,0.49450000000000005)
      (22.0,0.4995000000000001)
      (23.0,0.48450000000000004)
      (24.0,0.5000000000000002)
      (25.0,0.5135)
      (26.0,0.49400000000000005)
      (27.0,0.4960000000000001)
      (28.0,0.5045)
      (29.0,0.4960000000000001)
      (30.0,0.508)
      (31.0,0.48900000000000005)
      (32.0,0.495)
      (33.0,0.491)
      (34.0,0.48999999999999994)
      (35.0,0.48950000000000005)
      (36.0,0.4865000000000001)
      (37.0,0.496)
      (38.0,0.48900000000000005)
      (39.0,0.5105000000000002)
      (40.0,0.5135)
      (41.0,0.5035000000000001)
      (42.0,0.5039999999999999)
      (43.0,0.5105000000000001)
      (44.0,0.5159999999999999)
      (45.0,0.5130000000000001)
      (46.0,0.5290000000000001)
      (47.0,0.5145)
      (48.0,0.531)
      (49.0,0.506)
      (50.0,0.5195000000000001)
      (51.0,0.5489999999999998)
      (52.0,0.5565)
      (53.0,0.5755000000000001)
      (54.0,0.5439999999999999)
      (55.0,0.5465)
      (56.0,0.5614999999999999)
      (57.0,0.5414999999999999)
      (58.0,0.5695)
      (59.0,0.5424999999999999)
      (60.0,0.5475000000000001)
      (61.0,0.558)
      (62.0,0.5675)
      (63.0,0.5485000000000001)
      (64.0,0.5545000000000001)
      (65.0,0.5505)
      (66.0,0.5555000000000001)
      (67.0,0.5445)
      (68.0,0.5569999999999999)
      (69.0,0.542)
      (70.0,0.565)
      (71.0,0.5405)
      (72.0,0.546)
      (73.0,0.558)
      (74.0,0.5915)
      (75.0,0.5860000000000001)
      (76.0,0.586)
      (77.0,0.5700000000000001)
      (78.0,0.561)
      (79.0,0.5770000000000001)
      (80.0,0.5775)
      (81.0,0.5800000000000001)
      (82.0,0.5609999999999999)
      (83.0,0.5850000000000001)
      (84.0,0.5665)
      (85.0,0.5755000000000001)
      (86.0,0.5894999999999999)
      (87.0,0.5815)
      (88.0,0.5969999999999999)
      (89.0,0.5645)
      (90.0,0.5704999999999999)
      (91.0,0.5679999999999998)
      (92.0,0.5690000000000002)
      (93.0,0.5845)
      (94.0,0.569)
      (95.0,0.5655000000000001)
      (96.0,0.5690000000000001)
      (97.0,0.5720000000000001)
      (98.0,0.55)
      (99.0,0.5980000000000001)
      (100.0,0.5755)
      (101.0,0.5760000000000001)
      (102.0,0.5815)
      (103.0,0.5835)
      (104.0,0.5785)
      (105.0,0.577)
      (106.0,0.564)
      (107.0,0.5625000000000001)
      (108.0,0.5744999999999999)
      (109.0,0.5820000000000001)
      (110.0,0.5685)
      (111.0,0.5745)
      (112.0,0.5665000000000001)
      (113.0,0.5715)
      (114.0,0.579)
      (115.0,0.5725000000000001)
      (116.0,0.572)
      (117.0,0.5695)
      (118.0,0.5714999999999999)
      (119.0,0.5610000000000002)
      (120.0,0.567)
      (121.0,0.601)
      (122.0,0.6150000000000001)
      (123.0,0.5965000000000001)
      (124.0,0.6010000000000002)
      (125.0,0.608)
      (126.0,0.5945)
      (127.0,0.599)
      (128.0,0.6045)
      (129.0,0.5974999999999999)
      (130.0,0.6035)
      (131.0,0.6035)
      (132.0,0.6010000000000001)
      (133.0,0.606)
      (134.0,0.5745)
      (135.0,0.6125)
      (136.0,0.5860000000000001)
      (137.0,0.5880000000000001)
      (138.0,0.5974999999999999)
      (139.0,0.6)
      (140.0,0.6285000000000001)
      (141.0,0.5814999999999999)
      (142.0,0.622)
      (143.0,0.6115)
      (144.0,0.5904999999999999)
      (145.0,0.5765000000000001)
      (146.0,0.5934999999999999)
      (147.0,0.6129999999999999)
      (148.0,0.6005)
      (149.0,0.6100000000000001)
      (150.0,0.6555)
      (151.0,0.6525)
      (152.0,0.6485000000000001)
      (153.0,0.643)
      (154.0,0.6525000000000001)
      (155.0,0.65)
      (156.0,0.6425)
      (157.0,0.6335000000000001)
      (158.0,0.646)
      (159.0,0.6600000000000001)
      (160.0,0.6575000000000002)
      (161.0,0.6585000000000001)
      (162.0,0.6485000000000001)
      (163.0,0.6445000000000001)
      (164.0,0.6519999999999999)
      (165.0,0.6445000000000001)
      (166.0,0.6565000000000001)
      (167.0,0.6395)
      (168.0,0.6405000000000001)
      (169.0,0.662)
      (170.0,0.6540000000000001)
      (171.0,0.6669999999999999)
      (172.0,0.6565000000000001)
      (173.0,0.6435)
      (174.0,0.6629999999999999)
      (175.0,0.6555000000000001)
      (176.0,0.6545)
      (177.0,0.6424999999999998)
      (178.0,0.654)
      (179.0,0.6555)
      (180.0,0.6575)
      (181.0,0.6385000000000002)
      (182.0,0.6485000000000001)
      (183.0,0.6595)
      (184.0,0.6485000000000001)
      (185.0,0.655)
      (186.0,0.6415)
      (187.0,0.6575)
      (188.0,0.6465000000000001)
      (189.0,0.635)
      (190.0,0.655)
      (191.0,0.6605)
      (192.0,0.6429999999999999)
      (193.0,0.637)
      (194.0,0.6464999999999999)
      (195.0,0.6655000000000001)
      (196.0,0.6375)
      (197.0,0.6495)
      (198.0,0.6555000000000001)
      (199.0,0.6610000000000003)
      (200.0,0.6365000000000001)
      (201.0,0.642)
      (202.0,0.6465000000000001)
      (203.0,0.6605000000000001)
      (204.0,0.657)
      (205.0,0.6490000000000001)
      (206.0,0.6575)
      (207.0,0.6525)
      (208.0,0.6439999999999999)
      (209.0,0.6649999999999999)
      (210.0,0.6545)
      (211.0,0.6659999999999999)
      (212.0,0.6960000000000002)
      (213.0,0.6805)
      (214.0,0.676)
      (215.0,0.663)
      (216.0,0.664)
      (217.0,0.6679999999999999)
      (218.0,0.7085)
      (219.0,0.688)
      (220.0,0.6920000000000001)
      (221.0,0.6924999999999999)
      (222.0,0.7000000000000001)
      (223.0,0.7350000000000001)
      (224.0,0.7295)
      (225.0,0.7230000000000001)
      (226.0,0.7434999999999999)
      (227.0,0.767)
      (228.0,0.7475)
      (229.0,0.7459999999999999)
      (230.0,0.7695)
      (231.0,0.756)
      (232.0,0.75)
      (233.0,0.7484999999999999)
      (234.0,0.7580000000000001)
      (235.0,0.7415)
      (236.0,0.741)
      (237.0,0.7525000000000001)
      (238.0,0.746)
      (239.0,0.748)
      (240.0,0.7585000000000001)
      (241.0,0.762)
      (242.0,0.775)
      (243.0,0.7865000000000001)
      (244.0,0.79)
      (245.0,0.7815)
      (246.0,0.774)
      (247.0,0.771)
      (248.0,0.7725)
      (249.0,0.7785)
      (250.0,0.7685000000000001)
      (251.0,0.7745000000000001)
      (252.0,0.7625)
      (253.0,0.7735000000000001)
      (254.0,0.7575000000000001)
      (255.0,0.7889999999999999)
      (256.0,0.7765)
      (257.0,0.769)
      (258.0,0.775)
      (259.0,0.7695000000000001)
      (260.0,0.787)
      (261.0,0.7745)
      (262.0,0.7845000000000001)
      (263.0,0.774)
      (264.0,0.7605000000000001)
      (265.0,0.767)
      (266.0,0.7815000000000001)
      (267.0,0.7775000000000001)
      (268.0,0.7815000000000001)
      (269.0,0.7605000000000001)
      (270.0,0.7775000000000001)
      (271.0,0.7615000000000001)
      (272.0,0.8084999999999999)
      (273.0,0.7985)
      (274.0,0.8075000000000001)
      (275.0,0.7995)
      (276.0,0.8005000000000001)
      (277.0,0.8035)
      (278.0,0.8075000000000001)
      (279.0,0.82)
      (280.0,0.8014999999999999)
      (281.0,0.8069999999999998)
      (282.0,0.7889999999999999)
      (283.0,0.8044999999999998)
      (284.0,0.8035)
      (285.0,0.8035)
      (286.0,0.804)
      (287.0,0.8005000000000001)
      (288.0,0.8074999999999999)
      (289.0,0.7954999999999999)
      (290.0,0.8095000000000001)
      (291.0,0.807)
      (292.0,0.8089999999999999)
      (293.0,0.8065)
      (294.0,0.805)
      (295.0,0.799)
      (296.0,0.797)
      (297.0,0.8070000000000002)
      (298.0,0.7925)
      (299.0,0.8065000000000001)
      (300.0,0.8275)
      (301.0,0.8465000000000001)
      (302.0,0.8729999999999999)
      (303.0,0.8744999999999999)
      (304.0,0.868)
      (305.0,0.8745)
      (306.0,0.868)
      (307.0,0.8795)
      (308.0,0.8789999999999999)
      (309.0,0.881)
      (310.0,0.8895)
      (311.0,0.8780000000000001)
      (312.0,0.8765000000000001)
      (313.0,0.8709999999999999)
      (314.0,0.8705000000000002)
      (315.0,0.8714999999999999)
      (316.0,0.8674999999999999)
      (317.0,0.867)
      (318.0,0.8724999999999999)
      (319.0,0.8749999999999998)
      (320.0,0.8644999999999999)
      (321.0,0.8749999999999998)
      (322.0,0.884)
      (323.0,0.8744999999999999)
      (324.0,0.8740000000000002)
      (325.0,0.8755000000000001)
      (326.0,0.8705000000000002)
      (327.0,0.875)
      (328.0,0.8865000000000001)
      (329.0,0.8745)
      (330.0,0.8670000000000002)
      (331.0,0.876)
      (332.0,0.8735000000000002)
      (333.0,0.8825)
      (334.0,0.8765000000000001)
      (335.0,0.876)
      (336.0,0.8785000000000001)
      (337.0,0.875)
      (338.0,0.875)
      (339.0,0.8860000000000003)
      (340.0,0.8840000000000001)
      (341.0,0.8775000000000001)
      (342.0,0.8815000000000002)
      (343.0,0.8809999999999999)
      (344.0,0.882)
      (345.0,0.8800000000000001)
      (346.0,0.8635000000000002)
      (347.0,0.8734999999999999)
      (348.0,0.877)
      (349.0,0.8865000000000001)
      (350.0,0.8755000000000001)
      (351.0,0.876)
      (352.0,0.876)
      (353.0,0.8755000000000001)
      (354.0,0.8790000000000001)
      (355.0,0.8685)
      (356.0,0.8795)
      (357.0,0.8770000000000001)
      (358.0,0.8724999999999999)
      (359.0,0.8785000000000002)
      (360.0,0.876)
      (361.0,0.8734999999999999)
      (362.0,0.8680000000000001)
      (363.0,0.8695)
      (364.0,0.8714999999999999)
      (365.0,0.876)
      (366.0,0.876)
      (367.0,0.8644999999999998)
      (368.0,0.8670000000000002)
      (369.0,0.8524999999999998)
      (370.0,0.857)
      (371.0,0.849)
      (372.0,0.8550000000000001)
      (373.0,0.8569999999999999)
      (374.0,0.8549999999999999)
      (375.0,0.8545)
      (376.0,0.8635000000000002)
      (377.0,0.8654999999999999)
      (378.0,0.8649999999999999)
      (379.0,0.8654999999999999)
      (380.0,0.857)
      (381.0,0.8640000000000001)
      (382.0,0.858)
      (383.0,0.8559999999999999)
      (384.0,0.8540000000000001)
      (385.0,0.858)
      (386.0,0.8695)
      (387.0,0.8559999999999999)
      (388.0,0.8525)
      (389.0,0.8765000000000001)
      (390.0,0.8615)
      (391.0,0.86)
      (392.0,0.8685)
      (393.0,0.8575000000000002)
      (394.0,0.8610000000000001)
      (395.0,0.8655000000000002)
      (396.0,0.8654999999999999)
      (397.0,0.8554999999999999)
      (398.0,0.8535)
      (399.0,0.8474999999999999)
      (400.0,0.8550000000000002)
      (401.0,0.8619999999999999)
      (402.0,0.8560000000000001)
      (403.0,0.851)
      (404.0,0.8605)
      (405.0,0.8589999999999998)
      (406.0,0.8604999999999998)
      (407.0,0.858)
      (408.0,0.8619999999999998)
      (409.0,0.861)
      (410.0,0.8565000000000002)
      (411.0,0.8654999999999999)
      (412.0,0.8715000000000002)
      (413.0,0.8659999999999999)
      (414.0,0.8530000000000001)
      (415.0,0.8785000000000001)
      (416.0,0.8835)
      (417.0,0.8705000000000002)
      (418.0,0.8955)
      (419.0,0.893)
      (420.0,0.8939999999999999)
      (421.0,0.893)
      (422.0,0.8940000000000001)
      (423.0,0.8955)
      (424.0,0.898)
      (425.0,0.8995)
      (426.0,0.8885)
      (427.0,0.9055)
      (428.0,0.8960000000000001)
      (429.0,0.9035)
      (430.0,0.891)
      (431.0,0.9025000000000001)
      (432.0,0.8895000000000002)
      (433.0,0.8905000000000001)
      (434.0,0.8975)
      (435.0,0.8975000000000002)
      (436.0,0.892)
      (437.0,0.9049999999999999)
      (438.0,0.8989999999999998)
      (439.0,0.9010000000000001)
      (440.0,0.8969999999999999)
      (441.0,0.9029999999999999)
      (442.0,0.892)
      (443.0,0.9049999999999999)
      (444.0,0.899)
      (445.0,0.9025000000000001)
      (446.0,0.8960000000000001)
      (447.0,0.899)
      (448.0,0.8999999999999998)
      (449.0,0.9020000000000001)
      (450.0,0.9055)
      (451.0,0.8999999999999998)
      (452.0,0.897)
      (453.0,0.898)
      (454.0,0.898)
      (455.0,0.9010000000000001)
      (456.0,0.9055000000000002)
      (457.0,0.9020000000000001)
      (458.0,0.906)
      (459.0,0.9110000000000001)
      (460.0,0.899)
      (461.0,0.8949999999999998)
      (462.0,0.8854999999999998)
      (463.0,0.8995)
      (464.0,0.8939999999999999)
      (465.0,0.8954999999999999)
      (466.0,0.8950000000000001)
      (467.0,0.8995)
      (468.0,0.9000000000000001)
      (469.0,0.9019999999999999)
      (470.0,0.8969999999999999)
      (471.0,0.8924999999999998)
      (472.0,0.899)
      (473.0,0.889)
      (474.0,0.8910000000000002)
      (475.0,0.9020000000000001)
      (476.0,0.8945000000000001)
      (477.0,0.8965)
      (478.0,0.8915)
      (479.0,0.899)
      (480.0,0.8969999999999999)
      (481.0,0.8959999999999999)
      (482.0,0.9080000000000001)
      (483.0,0.9055)
      (484.0,0.9075)
      (485.0,0.8964999999999999)
      (486.0,0.9030000000000001)
      (487.0,0.897)
      (488.0,0.9)
      (489.0,0.9034999999999999)
      (490.0,0.8965)
      (491.0,0.9034999999999999)
      (492.0,0.9019999999999999)
      (493.0,0.8985000000000001)
      (494.0,0.906)
      (495.0,0.9039999999999999)
      (496.0,0.9065000000000001)
      (497.0,0.901)
      (498.0,0.9019999999999999)
      (499.0,0.899)
      (500.0,0.9035)
      (501.0,0.9095000000000001)
      (502.0,0.9109999999999999)
      (503.0,0.9029999999999999)
      (504.0,0.9099999999999999)
      (505.0,0.9109999999999999)
      (506.0,0.8945000000000001)
      (507.0,0.9015000000000001)
      (508.0,0.9034999999999999)
      (509.0,0.9004999999999999)
      (510.0,0.899)
      (511.0,0.8885000000000002)
      (512.0,0.906)
      (513.0,0.9030000000000001)
      (514.0,0.8939999999999999)
      (515.0,0.8964999999999999)
      (516.0,0.9040000000000001)
      (517.0,0.8990000000000002)
      (518.0,0.9035)
      (519.0,0.9029999999999999)
      (520.0,0.907)
      (521.0,0.9025000000000001)
      (522.0,0.908)
      (523.0,0.9109999999999999)
      (524.0,0.8949999999999999)
      (525.0,0.8945000000000001)
      (526.0,0.893)
      (527.0,0.9084999999999999)
      (528.0,0.8949999999999999)
      (529.0,0.9)
      (530.0,0.909)
      (531.0,0.9069999999999998)
      (532.0,0.9004999999999997)
      (533.0,0.8985)
      (534.0,0.9000000000000001)
      (535.0,0.8915)
      (536.0,0.8935000000000001)
      (537.0,0.8975000000000002)
      (538.0,0.908)
      (539.0,0.9075)
      (540.0,0.9055)
      (541.0,0.9000000000000001)
      (542.0,0.9)
      (543.0,0.8959999999999999)
      (544.0,0.9035)
      (545.0,0.9029999999999999)
      (546.0,0.9135)
      (547.0,0.9055)
      (548.0,0.897)
      (549.0,0.898)
      (550.0,0.908)
      (551.0,0.906)
      (552.0,0.9195)
      (553.0,0.9285)
      (554.0,0.9315)
      (555.0,0.923)
      (556.0,0.9309999999999998)
      (557.0,0.9245000000000001)
      (558.0,0.925)
      (559.0,0.9225)
      (560.0,0.929)
      (561.0,0.9324999999999999)
      (562.0,0.9375)
      (563.0,0.931)
      (564.0,0.931)
      (565.0,0.9254999999999999)
      (566.0,0.9295)
      (567.0,0.9294999999999998)
      (568.0,0.922)
      (569.0,0.9275000000000002)
      (570.0,0.9275)
      (571.0,0.9284999999999999)
      (572.0,0.9280000000000002)
      (573.0,0.9305)
      (574.0,0.9305000000000001)
      (575.0,0.929)
      (576.0,0.933)
      (577.0,0.9359999999999999)
      (578.0,0.9285)
      (579.0,0.9295)
      (580.0,0.9259999999999999)
      (581.0,0.9179999999999999)
      (582.0,0.9265000000000001)
      (583.0,0.9225000000000001)
      (584.0,0.9365)
      (585.0,0.9259999999999999)
      (586.0,0.9285000000000002)
      (587.0,0.9225)
      (588.0,0.9305)
      (589.0,0.9244999999999999)
      (590.0,0.9225)
      (591.0,0.925)
      (592.0,0.9315000000000001)
      (593.0,0.9245000000000001)
      (594.0,0.9250000000000002)
      (595.0,0.9229999999999998)
      (596.0,0.9269999999999999)
      (597.0,0.9274999999999999)
      (598.0,0.9259999999999999)
      (599.0,0.9239999999999998)
      (600.0,0.9155)
      (601.0,0.9215)
      (602.0,0.9120000000000003)
      (603.0,0.945)
      (604.0,0.9269999999999999)
      (605.0,0.9360000000000002)
      (606.0,0.9475)
      (607.0,0.9445)
      (608.0,0.9424999999999999)
      (609.0,0.9305000000000001)
      (610.0,0.9299999999999999)
      (611.0,0.9269999999999999)
      (612.0,0.933)
      (613.0,0.931)
      (614.0,0.9269999999999999)
      (615.0,0.9229999999999998)
      (616.0,0.9309999999999998)
      (617.0,0.9419999999999998)
      (618.0,0.933)
      (619.0,0.9355)
      (620.0,0.9349999999999999)
      (621.0,0.9269999999999998)
      (622.0,0.9280000000000002)
      (623.0,0.9265000000000002)
      (624.0,0.9285)
      (625.0,0.9285000000000002)
      (626.0,0.9335000000000001)
      (627.0,0.9289999999999999)
      (628.0,0.9295)
      (629.0,0.9295000000000002)
      (630.0,0.921)
      (631.0,0.93)
      (632.0,0.9369999999999999)
      (633.0,0.9259999999999998)
      (634.0,0.9155)
      (635.0,0.9305)
      (636.0,0.9195)
      (637.0,0.9305)
      (638.0,0.9289999999999999)
      (639.0,0.9285)
      (640.0,0.9275)
      (641.0,0.922)
      (642.0,0.925)
      (643.0,0.9330000000000002)
      (644.0,0.9359999999999997)
      (645.0,0.9305)
      (646.0,0.9405000000000001)
      (647.0,0.9315)
      (648.0,0.9369999999999999)
      (649.0,0.9305000000000001)
      (650.0,0.9375)
      (651.0,0.933)
      (652.0,0.9369999999999999)
      (653.0,0.9305)
      (654.0,0.9309999999999998)
      (655.0,0.9365000000000002)
      (656.0,0.932)
      (657.0,0.9405000000000001)
      (658.0,0.9320000000000002)
      (659.0,0.9349999999999999)
      (660.0,0.923)
      (661.0,0.9340000000000002)
      (662.0,0.9335000000000001)
      (663.0,0.9285)
      (664.0,0.931)
      (665.0,0.9279999999999999)
      (666.0,0.9289999999999999)
      (667.0,0.9345000000000002)
      (668.0,0.925)
      (669.0,0.9354999999999999)
      (670.0,0.9319999999999998)
      (671.0,0.9349999999999999)
      (672.0,0.9324999999999999)
      (673.0,0.9365)
      (674.0,0.933)
      (675.0,0.9279999999999999)
      (676.0,0.944)
      (677.0,0.925)
      (678.0,0.9335000000000001)
      (679.0,0.9265000000000001)
      (680.0,0.9315000000000001)
      (681.0,0.9420000000000002)
      (682.0,0.9269999999999998)
      (683.0,0.9359999999999999)
      (684.0,0.9344999999999999)
      (685.0,0.9324999999999998)
      (686.0,0.9334999999999999)
      (687.0,0.9279999999999999)
      (688.0,0.937)
      (689.0,0.932)
      (690.0,0.9375)
      (691.0,0.9269999999999999)
      (692.0,0.9289999999999999)
      (693.0,0.9365000000000002)
      (694.0,0.9359999999999999)
      (695.0,0.9305)
      (696.0,0.9289999999999999)
      (697.0,0.9334999999999999)
      (698.0,0.9390000000000001)
      (699.0,0.9305)
      (700.0,0.9335000000000001)
      (701.0,0.9324999999999999)
      (702.0,0.932)
      (703.0,0.9385000000000001)
      (704.0,0.925)
      (705.0,0.9274999999999999)
      (706.0,0.932)
      (707.0,0.929)
      (708.0,0.929)
      (709.0,0.9269999999999999)
      (710.0,0.9339999999999999)
      (711.0,0.9345000000000001)
      (712.0,0.9325000000000001)
      (713.0,0.9289999999999999)
      (714.0,0.9324999999999999)
      (715.0,0.9385)
      (716.0,0.9259999999999999)
      (717.0,0.9345000000000002)
      (718.0,0.9385)
      (719.0,0.9329999999999998)
      (720.0,0.9255000000000001)
      (721.0,0.9260000000000002)
      (722.0,0.9265000000000001)
      (723.0,0.925)
      (724.0,0.9215)
      (725.0,0.9225)
      (726.0,0.9354999999999999)
      (727.0,0.9345000000000001)
      (728.0,0.9305)
      (729.0,0.9315)
      (730.0,0.9315000000000001)
      (731.0,0.9260000000000002)
      (732.0,0.9259999999999999)
      (733.0,0.9275)
      (734.0,0.9305000000000001)
      (735.0,0.931)
      (736.0,0.9259999999999999)
      (737.0,0.9265000000000001)
      (738.0,0.9269999999999998)
      (739.0,0.9355)
      (740.0,0.9284999999999999)
      (741.0,0.9305)
      (742.0,0.9305)
      (743.0,0.925)
      (744.0,0.9225000000000001)
      (745.0,0.9295)
      (746.0,0.9159999999999998)
      (747.0,0.9245000000000001)
      (748.0,0.925)
      (749.0,0.9225)
      (750.0,0.9285)
      (751.0,0.9189999999999998)
      (752.0,0.9275)
      (753.0,0.9225)
      (754.0,0.937)
      (755.0,0.9159999999999998)
      (756.0,0.932)
      (757.0,0.9324999999999999)
      (758.0,0.925)
      (759.0,0.9475)
      (760.0,0.9384999999999998)
      (761.0,0.9444999999999999)
      (762.0,0.942)
      (763.0,0.9390000000000001)
      (764.0,0.9390000000000001)
      (765.0,0.9109999999999999)
      (766.0,0.9404999999999999)
      (767.0,0.9235)
      (768.0,0.9295)
      (769.0,0.9349999999999999)
      (770.0,0.9445)
      (771.0,0.9424999999999999)
      (772.0,0.9339999999999999)
      (773.0,0.933)
      (774.0,0.9404999999999999)
      (775.0,0.9364999999999999)
      (776.0,0.9425000000000001)
      (777.0,0.942)
      (778.0,0.9354999999999999)
      (779.0,0.9450000000000001)
      (780.0,0.9395)
      (781.0,0.9485000000000001)
      (782.0,0.9419999999999998)
      (783.0,0.9355000000000002)
      (784.0,0.9375)
      (785.0,0.9164999999999999)
      (786.0,0.9179999999999999)
      (787.0,0.922)
      (788.0,0.9195)
      (789.0,0.9225)
      (790.0,0.9164999999999999)
      (791.0,0.9179999999999999)
      (792.0,0.9165000000000001)
      (793.0,0.9165000000000001)
      (794.0,0.9225)
      (795.0,0.9200000000000002)
      (796.0,0.9205)
      (797.0,0.914)
      (798.0,0.9179999999999999)
      (799.0,0.9115)
      (800.0,0.9229999999999998)
      (801.0,0.9155)
      (802.0,0.9169999999999998)
      (803.0,0.9269999999999999)
      (804.0,0.9109999999999999)
      (805.0,0.922)
      (806.0,0.9375)
      (807.0,0.943)
      (808.0,0.932)
      (809.0,0.917)
      (810.0,0.917)
      (811.0,0.9219999999999999)
      (812.0,0.9435)
      (813.0,0.9430000000000002)
      (814.0,0.9359999999999999)
      (815.0,0.9275)
      (816.0,0.9380000000000001)
      (817.0,0.9359999999999999)
      (818.0,0.9465)
      (819.0,0.9414999999999999)
      (820.0,0.946)
      (821.0,0.952)
      (822.0,0.9410000000000001)
      (823.0,0.95)
      (824.0,0.9380000000000001)
      (825.0,0.9395)
      (826.0,0.9414999999999999)
      (827.0,0.9455)
      (828.0,0.9355)
      (829.0,0.9400000000000002)
      (830.0,0.9420000000000002)
      (831.0,0.9415000000000001)
      (832.0,0.9400000000000001)
      (833.0,0.9414999999999999)
      (834.0,0.9390000000000001)
      (835.0,0.9470000000000001)
      (836.0,0.9385)
      (837.0,0.933)
      (838.0,0.9385)
      (839.0,0.9435000000000002)
      (840.0,0.942)
      (841.0,0.9450000000000001)
      (842.0,0.9430000000000002)
      (843.0,0.951)
      (844.0,0.933)
      (845.0,0.9385)
      (846.0,0.9335000000000001)
      (847.0,0.9395000000000001)
      (848.0,0.943)
      (849.0,0.9380000000000001)
      (850.0,0.9395)
      (851.0,0.9455)
      (852.0,0.9400000000000001)
      (853.0,0.9404999999999999)
      (854.0,0.9390000000000001)
      (855.0,0.938)
      (856.0,0.9360000000000002)
      (857.0,0.946)
      (858.0,0.9389999999999998)
      (859.0,0.9474999999999998)
      (860.0,0.9349999999999999)
      (861.0,0.9400000000000001)
      (862.0,0.9339999999999999)
      (863.0,0.9445)
      (864.0,0.9395)
      (865.0,0.9334999999999999)
      (866.0,0.9409999999999998)
      (867.0,0.9385)
      (868.0,0.9375)
      (869.0,0.9414999999999999)
      (870.0,0.9375)
      (871.0,0.9445)
      (872.0,0.944)
      (873.0,0.9375)
      (874.0,0.942)
      (875.0,0.9365)
      (876.0,0.9369999999999999)
      (877.0,0.9335000000000001)
      (878.0,0.9389999999999998)
      (879.0,0.9355)
      (880.0,0.9385000000000001)
      (881.0,0.9334999999999999)
      (882.0,0.9425000000000001)
      (883.0,0.9335000000000001)
      (884.0,0.9349999999999998)
      (885.0,0.9209999999999999)
      (886.0,0.9375)
      (887.0,0.9380000000000001)
      (888.0,0.9385)
      (889.0,0.9315)
      (890.0,0.9425000000000001)
      (891.0,0.9315)
      (892.0,0.9450000000000001)
      (893.0,0.9404999999999999)
      (894.0,0.9404999999999999)
      (895.0,0.942)
      (896.0,0.9405000000000001)
      (897.0,0.9415000000000001)
      (898.0,0.9475000000000001)
      (899.0,0.9395)
      (900.0,0.9395000000000001)
      (901.0,0.9385000000000001)
      (902.0,0.943)
      (903.0,0.9410000000000002)
      (904.0,0.9395)
      (905.0,0.942)
      (906.0,0.9410000000000001)
      (907.0,0.9450000000000001)
      (908.0,0.9395)
      (909.0,0.9444999999999999)
      (910.0,0.9535)
      (911.0,0.9415000000000001)
      (912.0,0.9410000000000001)
      (913.0,0.9435)
      (914.0,0.9440000000000002)
      (915.0,0.942)
      (916.0,0.95)
      (917.0,0.9435000000000002)
      (918.0,0.943)
      (919.0,0.946)
      (920.0,0.9425000000000001)
      (921.0,0.9440000000000002)
      (922.0,0.9475000000000001)
      (923.0,0.9484999999999999)
      (924.0,0.9515)
      (925.0,0.9440000000000002)
      (926.0,0.9485000000000001)
      (927.0,0.9470000000000001)
      (928.0,0.9494999999999999)
      (929.0,0.9470000000000001)
      (930.0,0.9470000000000001)
      (931.0,0.9415000000000001)
      (932.0,0.9525)
      (933.0,0.944)
      (934.0,0.9480000000000001)
      (935.0,0.9494999999999999)
      (936.0,0.9540000000000001)
      (937.0,0.9560000000000001)
      (938.0,0.9444999999999999)
      (939.0,0.9425000000000001)
      (940.0,0.9494999999999999)
      (941.0,0.945)
      (942.0,0.9540000000000001)
      (943.0,0.9429999999999998)
      (944.0,0.9545)
      (945.0,0.953)
      (946.0,0.9530000000000001)
      (947.0,0.9475)
      (948.0,0.9569999999999999)
      (949.0,0.9550000000000001)
      (950.0,0.9549999999999998)
      (951.0,0.951)
      (952.0,0.9515)
      (953.0,0.9504999999999999)
      (954.0,0.9560000000000001)
      (955.0,0.9560000000000001)
      (956.0,0.962)
      (957.0,0.951)
      (958.0,0.9585000000000001)
      (959.0,0.954)
      (960.0,0.9589999999999999)
      (961.0,0.9564999999999999)
      (962.0,0.9505000000000001)
      (963.0,0.9544999999999998)
      (964.0,0.9675)
      (965.0,0.9664999999999999)
      (966.0,0.9625000000000001)
      (967.0,0.9610000000000001)
      (968.0,0.9654999999999999)
      (969.0,0.9620000000000001)
      (970.0,0.9709999999999999)
      (971.0,0.9614999999999998)
      (972.0,0.9640000000000001)
      (973.0,0.9664999999999999)
      (974.0,0.9650000000000002)
      (975.0,0.9685)
      (976.0,0.9629999999999999)
      (977.0,0.967)
      (978.0,0.9570000000000001)
      (979.0,0.9650000000000001)
      (980.0,0.9640000000000001)
      (981.0,0.969)
      (982.0,0.9700000000000001)
      (983.0,0.9665000000000001)
      (984.0,0.9710000000000001)
      (985.0,0.967)
      (986.0,0.9654999999999999)
      (987.0,0.967)
      (988.0,0.9705)
      (989.0,0.9659999999999999)
      (990.0,0.9730000000000001)
      (991.0,0.9625000000000001)
      (992.0,0.9625)
      (993.0,0.9595)
      (994.0,0.9705)
      (995.0,0.9640000000000001)
      (996.0,0.9675)
      (997.0,0.9644999999999999)
      (998.0,0.966)
      (999.0,0.9654999999999999)
      (1000.0,0.9675)
    };
    \addlegendentry{$n=300$}
  \end{axis}


==> first_baseline_att.tex <==
  \begin{axis}[ylabel={total attention weight},ymax=1.2,xticklabels={1,10,100,1000},xlabel={epoch (log-scale)}]
    \addplot coordinates {
      (1.0,0.0021988809999999998)
      (2.0,0.0031816554999999995)
      (3.0,0.007650906000000001)
      (4.0,0.019758708)
      (5.0,0.031730189500000006)
      (6.0,0.055397240500000014)
      (7.0,0.06712475749999999)
      (8.0,0.08515525)
      (9.0,0.093084476)
      (10.0,0.097719226)
      (11.0,0.10469149400000002)
      (12.0,0.10537683250000003)
      (13.0,0.10021480050000002)
      (14.0,0.107859395)
      (15.0,0.1018543135)
      (16.0,0.10427194850000002)
      (17.0,0.10991276449999998)
      (18.0,0.10704404599999999)
      (19.0,0.11716563399999999)
      (20.0,0.1186216815)
      (21.0,0.11024279799999999)
      (22.0,0.11459989999999998)
      (23.0,0.122460916)
      (24.0,0.12128146599999998)
      (25.0,0.11500136750000003)
      (26.0,0.11546550649999998)
      (27.0,0.11634456000000001)
      (28.0,0.1243681955)
      (29.0,0.11474086400000001)
      (30.0,0.11450805500000001)
      (31.0,0.1199569725)
      (32.0,0.12418294099999998)
      (33.0,0.116286457)
      (34.0,0.10949935599999996)
      (35.0,0.11463020500000001)
      (36.0,0.11500548400000002)
      (37.0,0.12134122900000002)
      (38.0,0.11906715799999998)
      (39.0,0.119403805)
      (40.0,0.11809851300000003)
      (41.0,0.11693457150000001)
      (42.0,0.114119894)
      (43.0,0.11738071399999998)
      (44.0,0.12093060699999998)
      (45.0,0.118652486)
      (46.0,0.11544548299999999)
      (47.0,0.11994486599999998)
      (48.0,0.11557345950000002)
      (49.0,0.122619269)
      (50.0,0.11670625400000001)
      (51.0,0.11381203799999998)
      (52.0,0.12104341150000002)
      (53.0,0.11725029800000004)
      (54.0,0.11645583649999999)
      (55.0,0.11945829599999999)
      (56.0,0.11355790999999997)
      (57.0,0.11715527099999998)
      (58.0,0.11751235899999998)
      (59.0,0.11792376200000002)
      (60.0,0.11800034150000002)
      (61.0,0.11698024599999998)
      (62.0,0.11349372900000002)
      (63.0,0.11317555299999997)
      (64.0,0.118434415)
      (65.0,0.116307034)
      (66.0,0.119470891)
      (67.0,0.11980291099999998)
      (68.0,0.11933994700000002)
      (69.0,0.11739876100000002)
      (70.0,0.12088674949999997)
      (71.0,0.11796600800000004)
      (72.0,0.11657815299999999)
      (73.0,0.11890498299999999)
      (74.0,0.11502386599999999)
      (75.0,0.115723898)
      (76.0,0.12083304050000002)
      (77.0,0.11609351400000001)
      (78.0,0.11849786849999996)
      (79.0,0.11993510299999999)
      (80.0,0.1132184445)
      (81.0,0.117988446)
      (82.0,0.1195912345)
      (83.0,0.113194357)
      (84.0,0.11441151049999998)
      (85.0,0.11801066050000002)
      (86.0,0.11774044099999999)
      (87.0,0.11722986400000002)
      (88.0,0.11639371899999999)
      (89.0,0.12091688800000003)
      (90.0,0.1192019275)
      (91.0,0.11799110300000001)
      (92.0,0.1145014435)
      (93.0,0.11592373550000001)
      (94.0,0.11806974549999998)
      (95.0,0.12150681300000002)
      (96.0,0.1237847275)
      (97.0,0.11959503999999999)
      (98.0,0.11337005949999998)
      (99.0,0.1178075555)
      (100.0,0.11904938849999999)
      (101.0,0.11821627099999998)
      (102.0,0.12528042550000001)
      (103.0,0.12197738800000002)
      (104.0,0.12082262499999999)
      (105.0,0.11665129749999999)
      (106.0,0.11754622499999998)
      (107.0,0.12134119300000001)
      (108.0,0.1196925955)
      (109.0,0.12339898099999998)
      (110.0,0.117866326)
      (111.0,0.12161077200000003)
      (112.0,0.11971607699999998)
      (113.0,0.115654369)
      (114.0,0.11702877450000004)
      (115.0,0.12285427499999999)
      (116.0,0.115811513)
      (117.0,0.11801882400000004)
      (118.0,0.12349893149999999)
      (119.0,0.11993618799999999)
      (120.0,0.11478065450000001)
      (121.0,0.12042746649999998)
      (122.0,0.116901118)
      (123.0,0.12179694650000002)
      (124.0,0.12292025200000001)
      (125.0,0.11683357949999999)
      (126.0,0.1154999775)
      (127.0,0.11963063550000001)
      (128.0,0.11657809649999998)
      (129.0,0.11882359150000003)
      (130.0,0.11926726200000001)
      (131.0,0.11627926500000003)
      (132.0,0.11676990099999998)
      (133.0,0.11570816450000002)
      (134.0,0.11295402449999999)
      (135.0,0.11539257649999998)
      (136.0,0.11524926750000002)
      (137.0,0.11895688650000003)
      (138.0,0.12672233249999998)
      (139.0,0.1198410025)
      (140.0,0.12397775549999997)
      (141.0,0.12063949250000001)
      (142.0,0.11890273750000002)
      (143.0,0.12221353850000001)
      (144.0,0.1196082125)
      (145.0,0.118711023)
      (146.0,0.116397033)
      (147.0,0.1188219345)
      (148.0,0.1232368135)
      (149.0,0.11873725799999998)
      (150.0,0.11918194949999998)
      (151.0,0.1178800995)
      (152.0,0.11992661699999999)
      (153.0,0.12485052199999999)
      (154.0,0.12121891550000001)
      (155.0,0.1148576005)
      (156.0,0.12860734750000002)
      (157.0,0.12350648949999998)
      (158.0,0.11408785400000002)
      (159.0,0.12265469600000005)
      (160.0,0.1180290285)
      (161.0,0.12303891699999998)
      (162.0,0.11201755100000002)
      (163.0,0.118097553)
      (164.0,0.11696014000000002)
      (165.0,0.12099872)
      (166.0,0.123458869)
      (167.0,0.1200933)
      (168.0,0.11817585049999998)
      (169.0,0.1163412645)
      (170.0,0.12170921750000001)
      (171.0,0.11764931150000002)
      (172.0,0.12368404600000002)
      (173.0,0.11592221150000001)
      (174.0,0.121891214)
      (175.0,0.11873677850000001)
      (176.0,0.118645802)
      (177.0,0.12542236750000002)
      (178.0,0.1208559035)
      (179.0,0.11675700949999997)
      (180.0,0.11983948900000001)
      (181.0,0.11255498800000001)
      (182.0,0.1237282945)
      (183.0,0.12189137750000004)
      (184.0,0.11728249400000001)
      (185.0,0.121338697)
      (186.0,0.12191421949999996)
      (187.0,0.11464794650000003)
      (188.0,0.11713642949999999)
      (189.0,0.11928795249999999)
      (190.0,0.11820016149999998)
      (191.0,0.125550184)
      (192.0,0.12034803499999999)
      (193.0,0.11714458049999994)
      (194.0,0.1214273795)
      (195.0,0.117535525)
      (196.0,0.11998038900000003)
      (197.0,0.116829127)
      (198.0,0.11854547899999998)
      (199.0,0.12339890749999997)
      (200.0,0.12372643000000001)
      (201.0,0.12518065500000003)
      (202.0,0.1256462585)
      (203.0,0.1180528685)
      (204.0,0.1200991105)
      (205.0,0.12160463099999996)
      (206.0,0.1183102465)
      (207.0,0.11963294049999999)
      (208.0,0.11644556849999999)
      (209.0,0.11701409349999999)
      (210.0,0.12281197549999998)
      (211.0,0.12380913200000002)
      (212.0,0.114780554)
      (213.0,0.11572469650000002)
      (214.0,0.12012542049999997)
      (215.0,0.11919573000000001)
      (216.0,0.1179894615)
      (217.0,0.117395147)
      (218.0,0.1259509995)
      (219.0,0.11813193000000004)
      (220.0,0.12242768999999998)
      (221.0,0.11760574350000001)
      (222.0,0.11818151800000001)
      (223.0,0.12129992199999999)
      (224.0,0.115217068)
      (225.0,0.12545225349999997)
      (226.0,0.1184161115)
      (227.0,0.11888755000000002)
      (228.0,0.115903775)
      (229.0,0.122193149)
      (230.0,0.1279476235)
      (231.0,0.11635807499999999)
      (232.0,0.11946464400000001)
      (233.0,0.11722525700000001)
      (234.0,0.11813824550000003)
      (235.0,0.11621128349999998)
      (236.0,0.12097528200000003)
      (237.0,0.11795501499999998)
      (238.0,0.12307615000000001)
      (239.0,0.1169288575)
      (240.0,0.11715358049999999)
      (241.0,0.11597616399999999)
      (242.0,0.11784569599999999)
      (243.0,0.12089114949999999)
      (244.0,0.11994549600000001)
      (245.0,0.12454391599999999)
      (246.0,0.1223233815)
      (247.0,0.124906899)
      (248.0,0.12169466249999998)
      (249.0,0.11931855200000001)
      (250.0,0.120377721)
      (251.0,0.12220020750000002)
      (252.0,0.12128475999999999)
      (253.0,0.12154108699999999)
      (254.0,0.123626245)
      (255.0,0.12010825699999997)
      (256.0,0.12230404849999998)
      (257.0,0.11756990349999999)
      (258.0,0.11874378999999999)
      (259.0,0.11932604700000002)
      (260.0,0.120042906)
      (261.0,0.12173483749999998)
      (262.0,0.12778608050000004)
      (263.0,0.1206367455)
      (264.0,0.12723114549999998)
      (265.0,0.118626371)
      (266.0,0.1212127605)
      (267.0,0.117388329)
      (268.0,0.11867624400000001)
      (269.0,0.11922124500000002)
      (270.0,0.1174807385)
      (271.0,0.12433125250000002)
      (272.0,0.119139831)
      (273.0,0.11992769350000002)
      (274.0,0.122796979)
      (275.0,0.11610442449999998)
      (276.0,0.1200357685)
      (277.0,0.124959669)
      (278.0,0.12005087949999997)
      (279.0,0.11775552149999997)
      (280.0,0.12146996199999996)
      (281.0,0.119801338)
      (282.0,0.1177147025)
      (283.0,0.11529932350000002)
      (284.0,0.12594983899999998)
      (285.0,0.124662585)
      (286.0,0.11933718149999999)
      (287.0,0.117631079)
      (288.0,0.1275871495)
      (289.0,0.11954079049999997)
      (290.0,0.123844727)
      (291.0,0.12017754450000002)
      (292.0,0.12087963149999999)
      (293.0,0.12159942450000001)
      (294.0,0.117824263)
      (295.0,0.11997630599999998)
      (296.0,0.1176271605)
      (297.0,0.1278353725)
      (298.0,0.119118561)
      (299.0,0.11753356399999997)
      (300.0,0.12057648299999998)
      (301.0,0.12705441150000002)
      (302.0,0.11882960849999998)
      (303.0,0.1203345485)
      (304.0,0.12145755849999998)
      (305.0,0.115851077)
      (306.0,0.11840941849999997)
      (307.0,0.12095230999999998)
      (308.0,0.11848595799999999)
      (309.0,0.12112187699999999)
      (310.0,0.1225369815)
      (311.0,0.11680616400000002)
      (312.0,0.119343189)
      (313.0,0.11874726749999998)
      (314.0,0.11818548249999998)
      (315.0,0.12306313999999999)
      (316.0,0.121609869)
      (317.0,0.11759751700000001)
      (318.0,0.12414120749999998)
      (319.0,0.124422607)
      (320.0,0.12435792450000001)
      (321.0,0.11890259499999997)
      (322.0,0.12043957350000004)
      (323.0,0.120938032)
      (324.0,0.1165840825)
      (325.0,0.12154628149999999)
      (326.0,0.11933736900000005)
      (327.0,0.125041095)
      (328.0,0.115720208)
      (329.0,0.12127940750000002)
      (330.0,0.11981368449999999)
      (331.0,0.11989633250000002)
      (332.0,0.117482241)
      (333.0,0.12014739600000002)
      (334.0,0.1190498495)
      (335.0,0.11874530049999998)
      (336.0,0.12313498150000002)
      (337.0,0.12129225549999997)
      (338.0,0.1224438135)
      (339.0,0.117824299)
      (340.0,0.1245782755)
      (341.0,0.12288122400000001)
      (342.0,0.12382734450000002)
      (343.0,0.12459286300000001)
      (344.0,0.1194942675)
      (345.0,0.12072859200000004)
      (346.0,0.12129704649999998)
      (347.0,0.12263149850000002)
      (348.0,0.12593189450000003)
      (349.0,0.1198923515)
      (350.0,0.12507779249999998)
      (351.0,0.121541079)
      (352.0,0.11913449200000001)
      (353.0,0.11810423750000001)
      (354.0,0.11996491849999999)
      (355.0,0.1194371595)
      (356.0,0.11929711449999998)
      (357.0,0.11669829350000001)
      (358.0,0.11913148649999998)
      (359.0,0.120115499)
      (360.0,0.124254358)
      (361.0,0.12255263049999998)
      (362.0,0.122712403)
      (363.0,0.12108747)
      (364.0,0.12236226749999998)
      (365.0,0.1158597195)
      (366.0,0.122251468)
      (367.0,0.12017110149999999)
      (368.0,0.12095469900000003)
      (369.0,0.11784804649999998)
      (370.0,0.119799769)
      (371.0,0.12208744600000002)
      (372.0,0.11789042549999999)
      (373.0,0.11533553599999999)
      (374.0,0.12151641049999999)
      (375.0,0.11884096250000001)
      (376.0,0.11696400249999998)
      (377.0,0.12520717850000002)
      (378.0,0.12043532149999998)
      (379.0,0.12331082900000001)
      (380.0,0.115323319)
      (381.0,0.11963164750000002)
      (382.0,0.11935136449999999)
      (383.0,0.1208495655)
      (384.0,0.115915532)
      (385.0,0.12005395149999998)
      (386.0,0.11709118599999999)
      (387.0,0.12202325999999997)
      (388.0,0.11822903750000002)
      (389.0,0.12141227250000002)
      (390.0,0.12269100700000002)
      (391.0,0.1222916495)
      (392.0,0.12206377450000003)
      (393.0,0.12014771350000002)
      (394.0,0.11736571650000002)
      (395.0,0.12124193000000003)
      (396.0,0.12271093799999996)
      (397.0,0.122185196)
      (398.0,0.1126998875)
      (399.0,0.1173720435)
      (400.0,0.12392927499999999)
      (401.0,0.12169815099999999)
      (402.0,0.12198893200000001)
      (403.0,0.12365668600000002)
      (404.0,0.12259403850000002)
      (405.0,0.12351024100000003)
      (406.0,0.111370057)
      (407.0,0.12181010900000003)
      (408.0,0.12352751700000002)
      (409.0,0.120678471)
      (410.0,0.12347414999999999)
      (411.0,0.1184007275)
      (412.0,0.11994095700000003)
      (413.0,0.12083241149999997)
      (414.0,0.113670684)
      (415.0,0.11603412400000002)
      (416.0,0.1232427395)
      (417.0,0.12020192099999998)
      (418.0,0.12407353750000001)
      (419.0,0.1237890965)
      (420.0,0.11727472850000001)
      (421.0,0.12522119299999998)
      (422.0,0.119917262)
      (423.0,0.11773182550000003)
      (424.0,0.1212882995)
      (425.0,0.1163087585)
      (426.0,0.12379095749999999)
      (427.0,0.12012873100000003)
      (428.0,0.11565904799999997)
      (429.0,0.12330063799999998)
      (430.0,0.11599183049999999)
      (431.0,0.12187541350000002)
      (432.0,0.11939577550000002)
      (433.0,0.1213094535)
      (434.0,0.12066813000000001)
      (435.0,0.11985651)
      (436.0,0.11252692550000001)
      (437.0,0.1191604775)
      (438.0,0.11864959399999997)
      (439.0,0.11648555399999998)
      (440.0,0.11925367099999999)
      (441.0,0.12159525900000001)
      (442.0,0.11829555349999998)
      (443.0,0.12277847100000001)
      (444.0,0.11777493799999998)
      (445.0,0.12357352299999999)
      (446.0,0.11917309549999999)
      (447.0,0.11857956849999998)
      (448.0,0.11888263299999999)
      (449.0,0.118771443)
      (450.0,0.12069835150000001)
      (451.0,0.1236867005)
      (452.0,0.1237606735)
      (453.0,0.11959588850000002)
      (454.0,0.1177383075)
      (455.0,0.123601622)
      (456.0,0.11734873899999998)
      (457.0,0.12363561549999998)
      (458.0,0.12173653350000002)
      (459.0,0.114083036)
      (460.0,0.11856221099999997)
      (461.0,0.12057920050000001)
      (462.0,0.120663945)
      (463.0,0.12233460999999998)
      (464.0,0.12043409149999999)
      (465.0,0.12147767550000003)
      (466.0,0.12345042450000002)
      (467.0,0.12321505199999998)
      (468.0,0.12034708749999998)
      (469.0,0.10989118599999999)
      (470.0,0.11403509849999997)
      (471.0,0.11534604149999998)
      (472.0,0.11942907750000001)
      (473.0,0.1179729545)
      (474.0,0.12662879400000002)
      (475.0,0.1237694525)
      (476.0,0.12151372299999999)
      (477.0,0.121138326)
      (478.0,0.11782186849999998)
      (479.0,0.11709581800000002)
      (480.0,0.11815241099999998)
      (481.0,0.11798519599999997)
      (482.0,0.12630755700000001)
      (483.0,0.11839471900000002)
      (484.0,0.1241989695)
      (485.0,0.11723952649999998)
      (486.0,0.119719408)
      (487.0,0.11918966899999998)
      (488.0,0.1248514965)
      (489.0,0.12361249049999998)
      (490.0,0.12744792)
      (491.0,0.1178976735)
      (492.0,0.1228347125)
      (493.0,0.125455404)
      (494.0,0.12274459400000001)
      (495.0,0.12262572199999996)
      (496.0,0.11997242950000002)
      (497.0,0.12036446500000002)
      (498.0,0.12393349400000002)
      (499.0,0.1195163565)
      (500.0,0.11924872450000001)
      (501.0,0.127902607)
      (502.0,0.12013238549999998)
      (503.0,0.117211098)
      (504.0,0.12096859499999998)
      (505.0,0.117740446)
      (506.0,0.12092499000000001)
      (507.0,0.12285703499999998)
      (508.0,0.11988718849999999)
      (509.0,0.12030758600000002)
      (510.0,0.11717514099999997)
      (511.0,0.12047254299999999)
      (512.0,0.12143605949999998)
      (513.0,0.125958429)
      (514.0,0.11557075249999997)
      (515.0,0.12034117849999999)
      (516.0,0.12289285300000001)
      (517.0,0.12033003950000001)
      (518.0,0.12245117349999998)
      (519.0,0.11425603450000002)
      (520.0,0.11931446599999998)
      (521.0,0.12060708500000002)
      (522.0,0.11489427)
      (523.0,0.1205411505)
      (524.0,0.12182916799999999)
      (525.0,0.12164918450000002)
      (526.0,0.11775279349999998)
      (527.0,0.11881448699999997)
      (528.0,0.11880476749999999)
      (529.0,0.12608646699999998)
      (530.0,0.12008218199999998)
      (531.0,0.1253770675)
      (532.0,0.119157386)
      (533.0,0.1201222055)
      (534.0,0.117705922)
      (535.0,0.12573150300000002)
      (536.0,0.1219225025)
      (537.0,0.11946620799999996)
      (538.0,0.11885526350000002)
      (539.0,0.11857970700000002)
      (540.0,0.12258345)
      (541.0,0.1215181775)
      (542.0,0.11502560449999999)
      (543.0,0.1163869005)
      (544.0,0.11986441650000002)
      (545.0,0.11512232649999998)
      (546.0,0.12379724449999999)
      (547.0,0.11880949999999998)
      (548.0,0.11923175850000003)
      (549.0,0.11714264999999999)
      (550.0,0.11970446499999998)
      (551.0,0.12131533649999995)
      (552.0,0.1161343815)
      (553.0,0.12045353300000003)
      (554.0,0.122207029)
      (555.0,0.11805520699999997)
      (556.0,0.12542589200000004)
      (557.0,0.12009584799999999)
      (558.0,0.12065554499999998)
      (559.0,0.11707652399999997)
      (560.0,0.12393236300000002)
      (561.0,0.12031410849999997)
      (562.0,0.12359471849999999)
      (563.0,0.12430727949999998)
      (564.0,0.1178808875)
      (565.0,0.12065537699999998)
      (566.0,0.120972734)
      (567.0,0.11880275049999997)
      (568.0,0.11500734500000001)
      (569.0,0.11564518799999998)
      (570.0,0.11553757950000001)
      (571.0,0.12223520800000001)
      (572.0,0.12073335850000003)
      (573.0,0.12157363799999998)
      (574.0,0.12014597050000002)
      (575.0,0.11938812050000003)
      (576.0,0.11880072849999998)
      (577.0,0.1221660185)
      (578.0,0.1201581)
      (579.0,0.12425523249999997)
      (580.0,0.126869403)
      (581.0,0.11770279350000001)
      (582.0,0.11861293399999999)
      (583.0,0.12319449899999997)
      (584.0,0.11858814549999999)
      (585.0,0.12412760000000003)
      (586.0,0.125016853)
      (587.0,0.122364426)
      (588.0,0.12092044199999999)
      (589.0,0.11824088249999998)
      (590.0,0.1270796145)
      (591.0,0.12364134250000003)
      (592.0,0.12165563549999998)
      (593.0,0.1213224325)
      (594.0,0.11658969149999998)
      (595.0,0.12226281350000001)
      (596.0,0.12567908700000002)
      (597.0,0.1175785745)
      (598.0,0.11918372199999998)
      (599.0,0.12157350950000001)
      (600.0,0.12555524799999998)
      (601.0,0.11759631400000001)
      (602.0,0.12374861249999998)
      (603.0,0.12608532700000002)
      (604.0,0.117027916)
      (605.0,0.12250400800000001)
      (606.0,0.11896773649999996)
      (607.0,0.11688395)
      (608.0,0.12309346400000001)
      (609.0,0.11671810900000001)
      (610.0,0.12421852199999998)
      (611.0,0.120588085)
      (612.0,0.12161963799999997)
      (613.0,0.11759545349999997)
      (614.0,0.108722503)
      (615.0,0.12135353199999999)
      (616.0,0.122811796)
      (617.0,0.1211351785)
      (618.0,0.11645474150000001)
      (619.0,0.1175653185)
      (620.0,0.124018067)
      (621.0,0.1212429115)
      (622.0,0.120567644)
      (623.0,0.11453592849999998)
      (624.0,0.11784021249999999)
      (625.0,0.12472152749999998)
      (626.0,0.11982708500000001)
      (627.0,0.11352276399999998)
      (628.0,0.117727934)
      (629.0,0.12003310249999996)
      (630.0,0.113194473)
      (631.0,0.12255049049999997)
      (632.0,0.118659413)
      (633.0,0.1199463435)
      (634.0,0.1257227125)
      (635.0,0.12057288799999996)
      (636.0,0.1175025985)
      (637.0,0.122688677)
      (638.0,0.11766036249999996)
      (639.0,0.118539386)
      (640.0,0.12397674649999998)
      (641.0,0.11605039549999999)
      (642.0,0.117986381)
      (643.0,0.12074219150000001)
      (644.0,0.11823605649999999)
      (645.0,0.11984061450000001)
      (646.0,0.12169989750000003)
      (647.0,0.1134871915)
      (648.0,0.11899876299999998)
      (649.0,0.1184177295)
      (650.0,0.115895694)
      (651.0,0.11674016900000002)
      (652.0,0.1177985265)
      (653.0,0.11957129500000004)
      (654.0,0.12299126100000002)
      (655.0,0.12075595850000001)
      (656.0,0.11937254900000001)
      (657.0,0.11904931500000002)
      (658.0,0.11761933500000002)
      (659.0,0.12045960750000002)
      (660.0,0.1231602715)
      (661.0,0.12148837449999998)
      (662.0,0.122391162)
      (663.0,0.1202328175)
      (664.0,0.12390216850000002)
      (665.0,0.12525448649999998)
      (666.0,0.11375345800000003)
      (667.0,0.117788334)
      (668.0,0.1216974615)
      (669.0,0.12165333949999999)
      (670.0,0.1179067055)
      (671.0,0.116841783)
      (672.0,0.12125437250000001)
      (673.0,0.11680296450000001)
      (674.0,0.12374695200000004)
      (675.0,0.12960095849999997)
      (676.0,0.12403954400000002)
      (677.0,0.11698721649999999)
      (678.0,0.12016532900000002)
      (679.0,0.12117243250000002)
      (680.0,0.1284001705)
      (681.0,0.12399025550000001)
      (682.0,0.11862200799999997)
      (683.0,0.12104275049999999)
      (684.0,0.120929515)
      (685.0,0.11918575550000002)
      (686.0,0.11693840249999998)
      (687.0,0.124962515)
      (688.0,0.12113687150000003)
      (689.0,0.11438032799999998)
      (690.0,0.11869678549999996)
      (691.0,0.120155905)
      (692.0,0.1250740165)
      (693.0,0.11811431600000002)
      (694.0,0.12069133000000001)
      (695.0,0.118968081)
      (696.0,0.11994625)
      (697.0,0.12211860649999999)
      (698.0,0.11795094349999999)
      (699.0,0.12066810900000005)
      (700.0,0.11887382900000001)
      (701.0,0.11752278000000001)
      (702.0,0.11620027199999998)
      (703.0,0.117561096)
      (704.0,0.11435963649999996)
      (705.0,0.1190894425)
      (706.0,0.11731655000000003)
      (707.0,0.12143417849999998)
      (708.0,0.11960290650000002)
      (709.0,0.12274067649999998)
      (710.0,0.11866470949999999)
      (711.0,0.11741483349999997)
      (712.0,0.12193388050000001)
      (713.0,0.116159061)
      (714.0,0.11780659750000003)
      (715.0,0.11638992749999999)
      (716.0,0.11473913549999999)
      (717.0,0.1211855745)
      (718.0,0.11589009850000001)
      (719.0,0.12023902449999999)
      (720.0,0.1164660725)
      (721.0,0.12324064549999998)
      (722.0,0.11824219000000002)
      (723.0,0.125066751)
      (724.0,0.11994702899999998)
      (725.0,0.125111104)
      (726.0,0.11491758300000002)
      (727.0,0.12103754450000001)
      (728.0,0.12225487899999996)
      (729.0,0.12156513300000002)
      (730.0,0.11875451249999999)
      (731.0,0.11863983400000003)
      (732.0,0.115868488)
      (733.0,0.121439658)
      (734.0,0.12087014700000002)
      (735.0,0.11976185100000003)
      (736.0,0.11923987650000001)
      (737.0,0.11331639800000001)
      (738.0,0.1153803865)
      (739.0,0.1227629635)
      (740.0,0.11836362799999997)
      (741.0,0.11944238300000001)
      (742.0,0.12024453099999999)
      (743.0,0.11810515650000002)
      (744.0,0.11850613000000002)
      (745.0,0.11822471450000001)
      (746.0,0.11926606499999999)
      (747.0,0.11983042700000002)
      (748.0,0.12090073600000002)
      (749.0,0.1176128195)
      (750.0,0.118348567)
      (751.0,0.11806884800000002)
      (752.0,0.12168808099999999)
      (753.0,0.1182492285)
      (754.0,0.12907189600000005)
      (755.0,0.11976953650000002)
      (756.0,0.11920313399999997)
      (757.0,0.12525335399999998)
      (758.0,0.12197436849999999)
      (759.0,0.11731534800000001)
      (760.0,0.12026979800000001)
      (761.0,0.1154710605)
      (762.0,0.11772733599999999)
      (763.0,0.12074177499999998)
      (764.0,0.12112744049999997)
      (765.0,0.12087151900000001)
      (766.0,0.122275764)
      (767.0,0.12570882849999995)
      (768.0,0.11985753350000002)
      (769.0,0.11769763700000002)
      (770.0,0.11679453699999998)
      (771.0,0.12101942549999997)
      (772.0,0.1161346185)
      (773.0,0.1176117865)
      (774.0,0.119723693)
      (775.0,0.12237672100000001)
      (776.0,0.12138712950000001)
      (777.0,0.12414022050000002)
      (778.0,0.12221093799999998)
      (779.0,0.1195573865)
      (780.0,0.12294528149999998)
      (781.0,0.12181100649999996)
      (782.0,0.12022707000000002)
      (783.0,0.118771581)
      (784.0,0.11749941800000004)
      (785.0,0.12214010249999999)
      (786.0,0.11587848149999999)
      (787.0,0.120683625)
      (788.0,0.11882087099999998)
      (789.0,0.1195491555)
      (790.0,0.12247772150000003)
      (791.0,0.12427500549999995)
      (792.0,0.12252489250000001)
      (793.0,0.1218891655)
      (794.0,0.12041235499999998)
      (795.0,0.1170441705)
      (796.0,0.12692527050000002)
      (797.0,0.1207350895)
      (798.0,0.12329920999999999)
      (799.0,0.12302797550000003)
      (800.0,0.11889488549999998)
      (801.0,0.12016959150000002)
      (802.0,0.11370843400000004)
      (803.0,0.1240279725)
      (804.0,0.11529204950000001)
      (805.0,0.11829181949999998)
      (806.0,0.11752158549999998)
      (807.0,0.12254751150000001)
      (808.0,0.12058249699999997)
      (809.0,0.12008661350000001)
      (810.0,0.11555853299999999)
      (811.0,0.12789338600000003)
      (812.0,0.12144465600000001)
      (813.0,0.11756066350000001)
      (814.0,0.12092262999999999)
      (815.0,0.11563942599999999)
      (816.0,0.119313208)
      (817.0,0.12109153049999999)
      (818.0,0.12582097949999999)
      (819.0,0.120750724)
      (820.0,0.11890838150000002)
      (821.0,0.11899680599999998)
      (822.0,0.12337091900000004)
      (823.0,0.11716533449999997)
      (824.0,0.126432743)
      (825.0,0.119514869)
      (826.0,0.12372523449999999)
      (827.0,0.12365622750000001)
      (828.0,0.12093627349999996)
      (829.0,0.12343916250000002)
      (830.0,0.11760699150000001)
      (831.0,0.12807292799999997)
      (832.0,0.12259680800000002)
      (833.0,0.11815879299999998)
      (834.0,0.11875924450000004)
      (835.0,0.120584518)
      (836.0,0.12209492049999997)
      (837.0,0.12029785500000004)
      (838.0,0.1209592245)
      (839.0,0.12332712249999997)
      (840.0,0.11860428349999999)
      (841.0,0.12173830300000002)
      (842.0,0.11769032199999999)
      (843.0,0.1172928435)
      (844.0,0.1190655285)
      (845.0,0.11841323349999996)
      (846.0,0.11943644800000004)
      (847.0,0.11998601050000002)
      (848.0,0.12413732699999999)
      (849.0,0.117368055)
      (850.0,0.11919187849999997)
      (851.0,0.11796407850000001)
      (852.0,0.11439184649999998)
      (853.0,0.11803666749999997)
      (854.0,0.11885228499999997)
      (855.0,0.11787865249999999)
      (856.0,0.118804189)
      (857.0,0.11823619249999999)
      (858.0,0.11454785650000002)
      (859.0,0.12356024300000001)
      (860.0,0.123249631)
      (861.0,0.122224259)
      (862.0,0.124020121)
      (863.0,0.121369986)
      (864.0,0.12031872099999999)
      (865.0,0.12043954949999999)
      (866.0,0.12125038550000003)
      (867.0,0.1187873175)
      (868.0,0.11817223100000003)
      (869.0,0.12272187100000001)
      (870.0,0.12389036450000004)
      (871.0,0.12223045099999999)
      (872.0,0.11903579100000002)
      (873.0,0.1252150215)
      (874.0,0.12069413600000001)
      (875.0,0.12685521500000002)
      (876.0,0.12322353549999998)
      (877.0,0.11884371399999998)
      (878.0,0.12046103450000001)
      (879.0,0.12102451900000002)
      (880.0,0.11656308200000001)
      (881.0,0.12180866350000001)
      (882.0,0.11995966900000002)
      (883.0,0.11758814399999998)
      (884.0,0.12159233749999995)
      (885.0,0.11911808350000001)
      (886.0,0.11701521050000001)
      (887.0,0.1290001055)
      (888.0,0.12030204999999998)
      (889.0,0.12036869400000001)
      (890.0,0.125072072)
      (891.0,0.12216283000000001)
      (892.0,0.12193808899999996)
      (893.0,0.1200624485)
      (894.0,0.12507569699999999)
      (895.0,0.11851134699999999)
      (896.0,0.12025540950000002)
      (897.0,0.11835501150000001)
      (898.0,0.12114248800000002)
      (899.0,0.12074127049999998)
      (900.0,0.12185826599999998)
      (901.0,0.12002345)
      (902.0,0.12050731550000002)
      (903.0,0.1147129125)
      (904.0,0.12194048799999999)
      (905.0,0.119219984)
      (906.0,0.11711824500000004)
      (907.0,0.11741649950000002)
      (908.0,0.12543422299999998)
      (909.0,0.116511874)
      (910.0,0.11904090400000003)
      (911.0,0.12595024249999998)
      (912.0,0.12609995249999997)
      (913.0,0.11827615600000001)
      (914.0,0.118271058)
      (915.0,0.11581867400000001)
      (916.0,0.116181515)
      (917.0,0.11808779550000001)
      (918.0,0.12087998849999997)
      (919.0,0.1155829755)
      (920.0,0.118723007)
      (921.0,0.11899586650000002)
      (922.0,0.1201982635)
      (923.0,0.12140701649999999)
      (924.0,0.11687619649999999)
      (925.0,0.11866185299999998)
      (926.0,0.115465946)
      (927.0,0.11852244549999998)
      (928.0,0.11547526100000001)
      (929.0,0.12187306299999998)
      (930.0,0.11888841749999997)
      (931.0,0.119026569)
      (932.0,0.122206763)
      (933.0,0.12001889099999999)
      (934.0,0.116329715)
      (935.0,0.12143264000000001)
      (936.0,0.123108403)
      (937.0,0.12312107350000001)
      (938.0,0.118145728)
      (939.0,0.1185943255)
      (940.0,0.12232035050000001)
      (941.0,0.11991879650000001)
      (942.0,0.12245204750000002)
      (943.0,0.115475068)
      (944.0,0.119279214)
      (945.0,0.11815812349999999)
      (946.0,0.1212576035)
      (947.0,0.11221863599999997)
      (948.0,0.12945414449999998)
      (949.0,0.1158666135)
      (950.0,0.12388347400000004)
      (951.0,0.1199899365)
      (952.0,0.122849202)
      (953.0,0.12098212700000004)
      (954.0,0.11335069949999999)
      (955.0,0.12350728149999998)
      (956.0,0.12199936149999997)
      (957.0,0.12302587549999996)
      (958.0,0.12036077699999999)
      (959.0,0.11933483849999997)
      (960.0,0.121228228)
      (961.0,0.11969334749999996)
      (962.0,0.12287364649999999)
      (963.0,0.12349851050000002)
      (964.0,0.12056504049999998)
      (965.0,0.1212034165)
      (966.0,0.1192023785)
      (967.0,0.118891135)
      (968.0,0.11731816599999997)
      (969.0,0.11870800299999998)
      (970.0,0.12304871050000002)
      (971.0,0.121744696)
      (972.0,0.11546306349999999)
      (973.0,0.11731028149999996)
      (974.0,0.1275289625)
      (975.0,0.12003190799999999)
      (976.0,0.12445438950000001)
      (977.0,0.1222463345)
      (978.0,0.12000491899999999)
      (979.0,0.12136459700000002)
      (980.0,0.11527169499999998)
      (981.0,0.12412189749999998)
      (982.0,0.11801726750000004)
      (983.0,0.12157404900000002)
      (984.0,0.12211352550000003)
      (985.0,0.12197114399999998)
      (986.0,0.12291335749999999)
      (987.0,0.11601017449999998)
      (988.0,0.11803733999999999)
      (989.0,0.12719246499999998)
      (990.0,0.11827895499999999)
      (991.0,0.11908469350000002)
      (992.0,0.1137173395)
      (993.0,0.11857507549999999)
      (994.0,0.117867582)
      (995.0,0.121402623)
      (996.0,0.12081912850000001)
      (997.0,0.11332968349999999)
      (998.0,0.11903734349999999)
      (999.0,0.12437573050000002)
      (1000.0,0.12013275799999998)
    };
    \addlegendentry{10}
    \addplot coordinates {
      (1.0,0.0021132855)
      (2.0,0.0021307344999999998)
      (3.0,0.0021925399999999998)
      (4.0,0.002291119)
      (5.0,0.0023626249999999993)
      (6.0,0.002479593)
      (7.0,0.0027493175)
      (8.0,0.0037061209999999997)
      (9.0,0.025715541499999994)
      (10.0,0.05823223399999998)
      (11.0,0.074190004)
      (12.0,0.09527961249999999)
      (13.0,0.10905530199999999)
      (14.0,0.129846204)
      (15.0,0.13499651000000001)
      (16.0,0.17061816350000003)
      (17.0,0.18760878599999997)
      (18.0,0.21073094499999998)
      (19.0,0.2446451745)
      (20.0,0.26145448)
      (21.0,0.280627464)
      (22.0,0.283693957)
      (23.0,0.2884638635)
      (24.0,0.28833721400000006)
      (25.0,0.2972482415)
      (26.0,0.29845177549999996)
      (27.0,0.3026647685)
      (28.0,0.3004347675)
      (29.0,0.283442627)
      (30.0,0.28300073350000005)
      (31.0,0.283628805)
      (32.0,0.302559355)
      (33.0,0.29946595499999995)
      (34.0,0.275064015)
      (35.0,0.2834247550000001)
      (36.0,0.27546789499999996)
      (37.0,0.28316214000000006)
      (38.0,0.278698755)
      (39.0,0.28064558999999994)
      (40.0,0.28264356)
      (41.0,0.2781837800000001)
      (42.0,0.28641938499999997)
      (43.0,0.290597535)
      (44.0,0.284699555)
      (45.0,0.284903905)
      (46.0,0.285747865)
      (47.0,0.28807239)
      (48.0,0.28766912)
      (49.0,0.29329810999999995)
      (50.0,0.2654889749999999)
      (51.0,0.31310893999999995)
      (52.0,0.32175545000000005)
      (53.0,0.31368954499999996)
      (54.0,0.30092399)
      (55.0,0.30651552500000007)
      (56.0,0.30792911999999995)
      (57.0,0.30975296)
      (58.0,0.31136554499999997)
      (59.0,0.314057645)
      (60.0,0.30545673500000003)
      (61.0,0.308448425)
      (62.0,0.31528524)
      (63.0,0.30428667000000004)
      (64.0,0.30673088499999995)
      (65.0,0.31584261500000005)
      (66.0,0.31300937500000003)
      (67.0,0.30964284)
      (68.0,0.31736752500000004)
      (69.0,0.3055733749999999)
      (70.0,0.30849432)
      (71.0,0.318200085)
      (72.0,0.31091777)
      (73.0,0.30646011)
      (74.0,0.30807413999999994)
      (75.0,0.31432266500000006)
      (76.0,0.311469755)
      (77.0,0.31297035500000003)
      (78.0,0.305922855)
      (79.0,0.30106012)
      (80.0,0.313943785)
      (81.0,0.30651318499999997)
      (82.0,0.313571165)
      (83.0,0.30847068)
      (84.0,0.30874550500000003)
      (85.0,0.307311875)
      (86.0,0.31975031000000004)
      (87.0,0.30808573)
      (88.0,0.300005115)
      (89.0,0.30682809499999997)
      (90.0,0.30995108)
      (91.0,0.30982892)
      (92.0,0.31066725)
      (93.0,0.309929)
      (94.0,0.30258302)
      (95.0,0.310134855)
      (96.0,0.30532386499999997)
      (97.0,0.313339125)
      (98.0,0.303967715)
      (99.0,0.31200834499999996)
      (100.0,0.3027274)
      (101.0,0.317690055)
      (102.0,0.30214599499999995)
      (103.0,0.311065445)
      (104.0,0.316023185)
      (105.0,0.311737375)
      (106.0,0.317375515)
      (107.0,0.30799418999999995)
      (108.0,0.30994074000000005)
      (109.0,0.3169451)
      (110.0,0.31240622000000007)
      (111.0,0.30648619000000005)
      (112.0,0.31537139999999997)
      (113.0,0.31216482)
      (114.0,0.31240090500000006)
      (115.0,0.30767860999999996)
      (116.0,0.3051101400000001)
      (117.0,0.31454513500000003)
      (118.0,0.31329043)
      (119.0,0.31573064500000003)
      (120.0,0.319390075)
      (121.0,0.30843075)
      (122.0,0.31273889499999996)
      (123.0,0.312054195)
      (124.0,0.30509415)
      (125.0,0.30698745)
      (126.0,0.302358115)
      (127.0,0.31492616)
      (128.0,0.31436489500000003)
      (129.0,0.31087866000000003)
      (130.0,0.306818245)
      (131.0,0.30870239499999996)
      (132.0,0.30835497)
      (133.0,0.30874122500000006)
      (134.0,0.30895793000000005)
      (135.0,0.30789732000000003)
      (136.0,0.31559032)
      (137.0,0.307679755)
      (138.0,0.31188252)
      (139.0,0.31638282)
      (140.0,0.30569)
      (141.0,0.30851325)
      (142.0,0.31049743)
      (143.0,0.3160385)
      (144.0,0.30289071)
      (145.0,0.307460145)
      (146.0,0.30453129)
      (147.0,0.31303675499999994)
      (148.0,0.30306698)
      (149.0,0.31183058999999996)
      (150.0,0.31055155)
      (151.0,0.30662298499999996)
      (152.0,0.314749145)
      (153.0,0.31194304500000003)
      (154.0,0.30883454)
      (155.0,0.309215325)
      (156.0,0.30706823)
      (157.0,0.30599318000000003)
      (158.0,0.311510055)
      (159.0,0.3048926)
      (160.0,0.31489814499999996)
      (161.0,0.305634045)
      (162.0,0.31661539999999994)
      (163.0,0.3092137549999999)
      (164.0,0.31425357499999995)
      (165.0,0.309524245)
      (166.0,0.306970935)
      (167.0,0.3071139100000001)
      (168.0,0.314515015)
      (169.0,0.31176609499999997)
      (170.0,0.3117982)
      (171.0,0.30168021)
      (172.0,0.30539008500000003)
      (173.0,0.32073644999999995)
      (174.0,0.3264887000000001)
      (175.0,0.32096809499999995)
      (176.0,0.32388731)
      (177.0,0.32568234)
      (178.0,0.31439047999999997)
      (179.0,0.32221150499999995)
      (180.0,0.32622733)
      (181.0,0.325986595)
      (182.0,0.32149411000000006)
      (183.0,0.326933415)
      (184.0,0.320780295)
      (185.0,0.323921125)
      (186.0,0.33089654999999996)
      (187.0,0.322441815)
      (188.0,0.33182433499999997)
      (189.0,0.32780622000000004)
      (190.0,0.31884987)
      (191.0,0.32881814)
      (192.0,0.32920913500000004)
      (193.0,0.323868255)
      (194.0,0.31498495000000004)
      (195.0,0.32931662000000006)
      (196.0,0.32994103500000005)
      (197.0,0.31983004500000006)
      (198.0,0.320930105)
      (199.0,0.320250825)
      (200.0,0.326164835)
      (201.0,0.321730245)
      (202.0,0.31913314)
      (203.0,0.321604565)
      (204.0,0.32968481499999996)
      (205.0,0.318346135)
      (206.0,0.3294668549999999)
      (207.0,0.32338114000000007)
      (208.0,0.33187919)
      (209.0,0.319646035)
      (210.0,0.32475316499999995)
      (211.0,0.32237205500000005)
      (212.0,0.315997135)
      (213.0,0.32276558499999997)
      (214.0,0.32536614)
      (215.0,0.32773155500000006)
      (216.0,0.319405925)
      (217.0,0.32070713)
      (218.0,0.32478968)
      (219.0,0.32594455499999997)
      (220.0,0.32026975999999996)
      (221.0,0.33202905)
      (222.0,0.314643105)
      (223.0,0.31284344999999997)
      (224.0,0.32397102)
      (225.0,0.31663963000000006)
      (226.0,0.326046285)
      (227.0,0.320509625)
      (228.0,0.32178878)
      (229.0,0.32419011000000003)
      (230.0,0.32692257499999994)
      (231.0,0.325315775)
      (232.0,0.319436405)
      (233.0,0.32568338999999996)
      (234.0,0.3178547399999999)
      (235.0,0.320847665)
      (236.0,0.3224676700000001)
      (237.0,0.32790845)
      (238.0,0.322325685)
      (239.0,0.3218484300000001)
      (240.0,0.3262888500000001)
      (241.0,0.32055216499999994)
      (242.0,0.32417483500000005)
      (243.0,0.32215658)
      (244.0,0.33349241999999996)
      (245.0,0.32009552)
      (246.0,0.32636145000000005)
      (247.0,0.32398958499999997)
      (248.0,0.32819159)
      (249.0,0.33486105)
      (250.0,0.3351551649999999)
      (251.0,0.32584727999999996)
      (252.0,0.32685151500000004)
      (253.0,0.327216945)
      (254.0,0.32147394999999995)
      (255.0,0.325194165)
      (256.0,0.31743272)
      (257.0,0.321445725)
      (258.0,0.327916745)
      (259.0,0.320470715)
      (260.0,0.33181461)
      (261.0,0.32394848499999995)
      (262.0,0.32650036500000007)
      (263.0,0.33086564499999993)
      (264.0,0.32944493500000005)
      (265.0,0.32655077)
      (266.0,0.32318567499999995)
      (267.0,0.31808548)
      (268.0,0.32410557500000003)
      (269.0,0.32528848500000007)
      (270.0,0.32516574499999995)
      (271.0,0.327618925)
      (272.0,0.32929978000000004)
      (273.0,0.322401375)
      (274.0,0.32625888999999997)
      (275.0,0.32961701500000007)
      (276.0,0.32734406999999993)
      (277.0,0.32452523)
      (278.0,0.32297892000000006)
      (279.0,0.322076665)
      (280.0,0.333181895)
      (281.0,0.329769405)
      (282.0,0.32412441000000003)
      (283.0,0.32564186500000003)
      (284.0,0.3228998649999999)
      (285.0,0.333698305)
      (286.0,0.328278045)
      (287.0,0.33228198)
      (288.0,0.328131045)
      (289.0,0.32738298499999996)
      (290.0,0.3252566599999999)
      (291.0,0.32503036500000004)
      (292.0,0.33193407500000005)
      (293.0,0.32290151999999994)
      (294.0,0.3273719949999999)
      (295.0,0.32675219)
      (296.0,0.32688321500000006)
      (297.0,0.32628993500000003)
      (298.0,0.33072836)
      (299.0,0.33229196)
      (300.0,0.32174262000000003)
      (301.0,0.3274752550000001)
      (302.0,0.3308078950000001)
      (303.0,0.32487176)
      (304.0,0.32839858499999997)
      (305.0,0.340330485)
      (306.0,0.32786911999999996)
      (307.0,0.329705065)
      (308.0,0.33057441000000004)
      (309.0,0.32873421999999997)
      (310.0,0.33047711500000004)
      (311.0,0.32987586500000005)
      (312.0,0.333161795)
      (313.0,0.324517155)
      (314.0,0.33268073)
      (315.0,0.3299675650000001)
      (316.0,0.32866902500000006)
      (317.0,0.32791879)
      (318.0,0.326883755)
      (319.0,0.32960249500000005)
      (320.0,0.32109787000000006)
      (321.0,0.33840431000000004)
      (322.0,0.33252417)
      (323.0,0.32347920500000005)
      (324.0,0.33045017)
      (325.0,0.32187431)
      (326.0,0.33603014)
      (327.0,0.32851855500000005)
      (328.0,0.3331893000000001)
      (329.0,0.32616667499999996)
      (330.0,0.32936427)
      (331.0,0.32279775)
      (332.0,0.32641457)
      (333.0,0.330327785)
      (334.0,0.32831505)
      (335.0,0.331562635)
      (336.0,0.33239569999999996)
      (337.0,0.325811685)
      (338.0,0.33907013499999994)
      (339.0,0.33515067000000004)
      (340.0,0.33529119500000004)
      (341.0,0.33159305)
      (342.0,0.3314258)
      (343.0,0.33910249)
      (344.0,0.32600346999999996)
      (345.0,0.33059206)
      (346.0,0.33721557499999993)
      (347.0,0.32919835500000005)
      (348.0,0.33717038)
      (349.0,0.33801965)
      (350.0,0.32739521499999996)
      (351.0,0.335465525)
      (352.0,0.336905535)
      (353.0,0.32012159500000004)
      (354.0,0.33072813000000006)
      (355.0,0.33131389499999997)
      (356.0,0.335780925)
      (357.0,0.3338042950000001)
      (358.0,0.323849235)
      (359.0,0.3351934)
      (360.0,0.33629184)
      (361.0,0.3399693650000001)
      (362.0,0.3429081)
      (363.0,0.336989185)
      (364.0,0.32893347500000003)
      (365.0,0.32841235)
      (366.0,0.33243636)
      (367.0,0.3292851549999999)
      (368.0,0.3375170149999999)
      (369.0,0.336191215)
      (370.0,0.328276525)
      (371.0,0.33790393499999993)
      (372.0,0.33112617)
      (373.0,0.331482155)
      (374.0,0.33296137)
      (375.0,0.33870819)
      (376.0,0.33494735000000003)
      (377.0,0.34126978500000005)
      (378.0,0.32323089000000005)
      (379.0,0.33694132000000004)
      (380.0,0.33018541)
      (381.0,0.33670172000000004)
      (382.0,0.31616779500000003)
      (383.0,0.33039821999999996)
      (384.0,0.33343898)
      (385.0,0.3329216250000001)
      (386.0,0.334780225)
      (387.0,0.33075562)
      (388.0,0.33093846000000005)
      (389.0,0.3296304149999999)
      (390.0,0.33706063999999997)
      (391.0,0.340427)
      (392.0,0.34144597500000007)
      (393.0,0.33689544500000007)
      (394.0,0.3321989099999999)
      (395.0,0.33043198500000004)
      (396.0,0.32863582)
      (397.0,0.33163378499999996)
      (398.0,0.33350678)
      (399.0,0.332509095)
      (400.0,0.3409169799999999)
      (401.0,0.34579038500000003)
      (402.0,0.33346852999999993)
      (403.0,0.33302973499999994)
      (404.0,0.33454579500000003)
      (405.0,0.334887715)
      (406.0,0.34046977)
      (407.0,0.34667795)
      (408.0,0.341935395)
      (409.0,0.329530445)
      (410.0,0.33283703)
      (411.0,0.33528669999999994)
      (412.0,0.34030292500000003)
      (413.0,0.326865615)
      (414.0,0.33349650500000005)
      (415.0,0.33807996500000004)
      (416.0,0.3311903)
      (417.0,0.33931288)
      (418.0,0.33916024499999997)
      (419.0,0.329870295)
      (420.0,0.32851545)
      (421.0,0.33787935999999996)
      (422.0,0.3338924)
      (423.0,0.33719884)
      (424.0,0.33143944)
      (425.0,0.34078626)
      (426.0,0.324763095)
      (427.0,0.33558606500000004)
      (428.0,0.32427996000000003)
      (429.0,0.33219568999999993)
      (430.0,0.32386409)
      (431.0,0.32905538500000003)
      (432.0,0.333030475)
      (433.0,0.33725581)
      (434.0,0.33065146500000003)
      (435.0,0.334528165)
      (436.0,0.32692616999999996)
      (437.0,0.33010268499999995)
      (438.0,0.326354655)
      (439.0,0.3392679)
      (440.0,0.33197207500000003)
      (441.0,0.33592801000000005)
      (442.0,0.33657522)
      (443.0,0.33115361499999996)
      (444.0,0.331377955)
      (445.0,0.32998803499999996)
      (446.0,0.32372847)
      (447.0,0.33636476000000004)
      (448.0,0.34069820500000003)
      (449.0,0.34648634500000003)
      (450.0,0.33961408500000007)
      (451.0,0.33626736)
      (452.0,0.33815080999999997)
      (453.0,0.33408645500000006)
      (454.0,0.33785455)
      (455.0,0.34957019999999994)
      (456.0,0.33956423)
      (457.0,0.33960601499999993)
      (458.0,0.3356262749999999)
      (459.0,0.335408615)
      (460.0,0.33700856999999995)
      (461.0,0.34514757000000007)
      (462.0,0.344737275)
      (463.0,0.338404765)
      (464.0,0.34328531500000004)
      (465.0,0.339275485)
      (466.0,0.340059585)
      (467.0,0.3334925999999999)
      (468.0,0.33344524)
      (469.0,0.34205914000000004)
      (470.0,0.33959454999999994)
      (471.0,0.33718413)
      (472.0,0.344449625)
      (473.0,0.34317951999999996)
      (474.0,0.34030046)
      (475.0,0.34521072)
      (476.0,0.336255085)
      (477.0,0.34109565499999994)
      (478.0,0.343533325)
      (479.0,0.34732435500000003)
      (480.0,0.329169735)
      (481.0,0.34253414000000004)
      (482.0,0.341445045)
      (483.0,0.34574761499999995)
      (484.0,0.34348044499999997)
      (485.0,0.33707009)
      (486.0,0.34641376500000004)
      (487.0,0.33345883499999995)
      (488.0,0.33645428)
      (489.0,0.33332789)
      (490.0,0.346064095)
      (491.0,0.3426542900000001)
      (492.0,0.34217735999999993)
      (493.0,0.339446915)
      (494.0,0.34805340999999995)
      (495.0,0.34319125000000006)
      (496.0,0.34668197)
      (497.0,0.34120607000000003)
      (498.0,0.34474618)
      (499.0,0.344570505)
      (500.0,0.33883169)
      (501.0,0.34580632)
      (502.0,0.335682725)
      (503.0,0.33691198)
      (504.0,0.33797174)
      (505.0,0.33641522999999995)
      (506.0,0.342442445)
      (507.0,0.337741955)
      (508.0,0.34966352)
      (509.0,0.344050955)
      (510.0,0.34186353)
      (511.0,0.344364405)
      (512.0,0.34422984999999995)
      (513.0,0.33789392500000004)
      (514.0,0.33814383000000003)
      (515.0,0.339646465)
      (516.0,0.334735505)
      (517.0,0.34033786)
      (518.0,0.339782315)
      (519.0,0.338631495)
      (520.0,0.33860127)
      (521.0,0.3458444500000001)
      (522.0,0.34022343499999996)
      (523.0,0.338058125)
      (524.0,0.33706551000000007)
      (525.0,0.351824065)
      (526.0,0.340407365)
      (527.0,0.340725865)
      (528.0,0.34004062999999995)
      (529.0,0.3467642300000001)
      (530.0,0.340602045)
      (531.0,0.33240649499999997)
      (532.0,0.33626510500000006)
      (533.0,0.342709885)
      (534.0,0.33931979)
      (535.0,0.352876215)
      (536.0,0.34656135999999993)
      (537.0,0.33733157999999996)
      (538.0,0.336823465)
      (539.0,0.34435852499999997)
      (540.0,0.33538113999999997)
      (541.0,0.34428179999999997)
      (542.0,0.343312985)
      (543.0,0.333811015)
      (544.0,0.33636767)
      (545.0,0.343968955)
      (546.0,0.34313253000000005)
      (547.0,0.34528539999999996)
      (548.0,0.334101715)
      (549.0,0.33987289000000004)
      (550.0,0.351704825)
      (551.0,0.34893190500000004)
      (552.0,0.351480415)
      (553.0,0.349580495)
      (554.0,0.344574275)
      (555.0,0.3470913750000001)
      (556.0,0.34774990499999997)
      (557.0,0.35329034499999995)
      (558.0,0.34188622500000004)
      (559.0,0.3486269999999999)
      (560.0,0.34250345)
      (561.0,0.33907672499999997)
      (562.0,0.34671947999999997)
      (563.0,0.347121035)
      (564.0,0.3414086050000001)
      (565.0,0.344438465)
      (566.0,0.35283240000000005)
      (567.0,0.34849687000000007)
      (568.0,0.34958114000000007)
      (569.0,0.34610022)
      (570.0,0.35845465499999996)
      (571.0,0.34711397999999993)
      (572.0,0.346667765)
      (573.0,0.35096203500000006)
      (574.0,0.350395115)
      (575.0,0.35029351)
      (576.0,0.347248035)
      (577.0,0.34692564500000006)
      (578.0,0.35197595)
      (579.0,0.34892647)
      (580.0,0.34447707000000005)
      (581.0,0.34624385)
      (582.0,0.33954847)
      (583.0,0.353817085)
      (584.0,0.345905965)
      (585.0,0.344946315)
      (586.0,0.34813310499999994)
      (587.0,0.34704082999999997)
      (588.0,0.351368775)
      (589.0,0.35023182)
      (590.0,0.34347348499999997)
      (591.0,0.341021735)
      (592.0,0.34436747)
      (593.0,0.34802132)
      (594.0,0.35804657)
      (595.0,0.34700913)
      (596.0,0.34375137499999997)
      (597.0,0.348806715)
      (598.0,0.346737345)
      (599.0,0.34910828)
      (600.0,0.3491269149999999)
      (601.0,0.3438741099999999)
      (602.0,0.34639592)
      (603.0,0.34869151)
      (604.0,0.34633452500000006)
      (605.0,0.3418887749999999)
      (606.0,0.3524745549999999)
      (607.0,0.34665429)
      (608.0,0.35001565)
      (609.0,0.3458231049999999)
      (610.0,0.35044063000000003)
      (611.0,0.34771538999999996)
      (612.0,0.351777305)
      (613.0,0.362232475)
      (614.0,0.34976537499999993)
      (615.0,0.34757853499999997)
      (616.0,0.34404803)
      (617.0,0.34722691)
      (618.0,0.344123085)
      (619.0,0.34621915000000003)
      (620.0,0.35649465500000005)
      (621.0,0.346646095)
      (622.0,0.34812262999999993)
      (623.0,0.350828995)
      (624.0,0.35485699000000004)
      (625.0,0.34697346)
      (626.0,0.34289658999999995)
      (627.0,0.35023058500000004)
      (628.0,0.35035837000000003)
      (629.0,0.34402552000000003)
      (630.0,0.34673170499999995)
      (631.0,0.34865923)
      (632.0,0.34234564)
      (633.0,0.34988336999999997)
      (634.0,0.355613275)
      (635.0,0.351560365)
      (636.0,0.34497769500000003)
      (637.0,0.35172097)
      (638.0,0.34082257)
      (639.0,0.34510624999999995)
      (640.0,0.341770515)
      (641.0,0.35430203500000007)
      (642.0,0.345838105)
      (643.0,0.35068324500000003)
      (644.0,0.35036495)
      (645.0,0.34699917999999996)
      (646.0,0.34963312999999996)
      (647.0,0.34932431999999997)
      (648.0,0.353713955)
      (649.0,0.352773435)
      (650.0,0.3545884449999999)
      (651.0,0.34971217)
      (652.0,0.35749833499999994)
      (653.0,0.34963282)
      (654.0,0.34692254000000006)
      (655.0,0.35101233499999995)
      (656.0,0.35275475)
      (657.0,0.34411696500000005)
      (658.0,0.35406638)
      (659.0,0.34795950500000006)
      (660.0,0.34545084)
      (661.0,0.351072505)
      (662.0,0.35183408)
      (663.0,0.349490955)
      (664.0,0.34410248)
      (665.0,0.34922507999999997)
      (666.0,0.34424980499999996)
      (667.0,0.3435018650000001)
      (668.0,0.348119975)
      (669.0,0.34943964999999994)
      (670.0,0.34621133499999995)
      (671.0,0.35027499000000006)
      (672.0,0.351760765)
      (673.0,0.34796605999999997)
      (674.0,0.356574415)
      (675.0,0.3424690299999999)
      (676.0,0.35689215500000004)
      (677.0,0.345722765)
      (678.0,0.35078695499999996)
      (679.0,0.347350315)
      (680.0,0.35322167)
      (681.0,0.35276797000000004)
      (682.0,0.34657304000000005)
      (683.0,0.356585665)
      (684.0,0.34833946)
      (685.0,0.349120505)
      (686.0,0.348412905)
      (687.0,0.34767108)
      (688.0,0.35907947)
      (689.0,0.35426302)
      (690.0,0.35597518)
      (691.0,0.35801097)
      (692.0,0.34936813499999997)
      (693.0,0.33979629)
      (694.0,0.347452165)
      (695.0,0.35557079999999996)
      (696.0,0.351396095)
      (697.0,0.34607330000000003)
      (698.0,0.35979453)
      (699.0,0.34591621000000006)
      (700.0,0.3491103749999999)
      (701.0,0.349907015)
      (702.0,0.344307715)
      (703.0,0.34095643000000003)
      (704.0,0.34532181500000003)
      (705.0,0.34219375999999996)
      (706.0,0.34644938999999997)
      (707.0,0.35536643)
      (708.0,0.34460161000000006)
      (709.0,0.35179786)
      (710.0,0.346682995)
      (711.0,0.35077786)
      (712.0,0.34613789000000006)
      (713.0,0.35893093)
      (714.0,0.354412815)
      (715.0,0.34807919)
      (716.0,0.34856757999999993)
      (717.0,0.35600698999999997)
      (718.0,0.35529741000000004)
      (719.0,0.3489814050000001)
      (720.0,0.35135126)
      (721.0,0.348052455)
      (722.0,0.347878595)
      (723.0,0.34992157000000007)
      (724.0,0.3484556900000001)
      (725.0,0.35352802000000005)
      (726.0,0.3510869850000001)
      (727.0,0.35054997)
      (728.0,0.34323428)
      (729.0,0.3520381950000001)
      (730.0,0.34924042499999997)
      (731.0,0.3503293900000001)
      (732.0,0.3590241599999999)
      (733.0,0.34946494499999997)
      (734.0,0.343461835)
      (735.0,0.3503988)
      (736.0,0.3520409)
      (737.0,0.349398425)
      (738.0,0.348634825)
      (739.0,0.34641777500000004)
      (740.0,0.34997866)
      (741.0,0.35077853999999997)
      (742.0,0.34743212999999995)
      (743.0,0.35294154499999997)
      (744.0,0.361114545)
      (745.0,0.35593653000000003)
      (746.0,0.352200855)
      (747.0,0.351718175)
      (748.0,0.35140040000000006)
      (749.0,0.35796244)
      (750.0,0.354260235)
      (751.0,0.35205898499999994)
      (752.0,0.35270623)
      (753.0,0.35019215)
      (754.0,0.35286272999999996)
      (755.0,0.34576597000000003)
      (756.0,0.34005563999999994)
      (757.0,0.35135747999999994)
      (758.0,0.34882952)
      (759.0,0.351393175)
      (760.0,0.351090275)
      (761.0,0.34048469)
      (762.0,0.34484289999999995)
      (763.0,0.35407876499999996)
      (764.0,0.3454510249999999)
      (765.0,0.34971514)
      (766.0,0.3409393400000001)
      (767.0,0.35450373)
      (768.0,0.34948724500000006)
      (769.0,0.35728353)
      (770.0,0.34931561499999997)
      (771.0,0.345123665)
      (772.0,0.3422409700000001)
      (773.0,0.35160296)
      (774.0,0.35336733500000006)
      (775.0,0.355680125)
      (776.0,0.359586415)
      (777.0,0.34119433000000005)
      (778.0,0.34798034)
      (779.0,0.357729265)
      (780.0,0.34010621)
      (781.0,0.34903892999999997)
      (782.0,0.35792821999999996)
      (783.0,0.35772978999999994)
      (784.0,0.34783044499999993)
      (785.0,0.35561322000000006)
      (786.0,0.35769406000000004)
      (787.0,0.3491171350000001)
      (788.0,0.35143949)
      (789.0,0.35074975499999994)
      (790.0,0.349687795)
      (791.0,0.356371375)
      (792.0,0.35711668)
      (793.0,0.350591945)
      (794.0,0.35048456)
      (795.0,0.34867049)
      (796.0,0.35477201999999997)
      (797.0,0.35013391000000005)
      (798.0,0.349509325)
      (799.0,0.35117325)
      (800.0,0.35018132)
      (801.0,0.34640095000000004)
      (802.0,0.3429615650000001)
      (803.0,0.34654025000000005)
      (804.0,0.35431707)
      (805.0,0.34720284000000007)
      (806.0,0.3510208899999999)
      (807.0,0.35924730000000005)
      (808.0,0.34975835999999993)
      (809.0,0.34826663999999996)
      (810.0,0.34443878999999994)
      (811.0,0.34608149499999996)
      (812.0,0.3501952549999999)
      (813.0,0.34792940999999994)
      (814.0,0.34731813999999994)
      (815.0,0.34708614)
      (816.0,0.34568656999999997)
      (817.0,0.34300059)
      (818.0,0.35799961)
      (819.0,0.35511169499999995)
      (820.0,0.35424261)
      (821.0,0.35296534)
      (822.0,0.34530724499999993)
      (823.0,0.355461765)
      (824.0,0.347899005)
      (825.0,0.35083206)
      (826.0,0.3506823949999999)
      (827.0,0.34692014)
      (828.0,0.35165921499999997)
      (829.0,0.35222997)
      (830.0,0.34938544)
      (831.0,0.35333139999999996)
      (832.0,0.34940043000000004)
      (833.0,0.35298233500000004)
      (834.0,0.3519467599999999)
      (835.0,0.35764622)
      (836.0,0.3534626100000001)
      (837.0,0.35036539499999997)
      (838.0,0.34623758)
      (839.0,0.35219761000000005)
      (840.0,0.34927445)
      (841.0,0.34370987499999994)
      (842.0,0.35274742500000006)
      (843.0,0.354281035)
      (844.0,0.34829137999999993)
      (845.0,0.35449383000000007)
      (846.0,0.35735553000000003)
      (847.0,0.35873683500000003)
      (848.0,0.3543127300000001)
      (849.0,0.35872255000000003)
      (850.0,0.342159625)
      (851.0,0.340795145)
      (852.0,0.35238894)
      (853.0,0.3454316949999999)
      (854.0,0.34784949500000006)
      (855.0,0.34677353)
      (856.0,0.3394993800000001)
      (857.0,0.34478547499999995)
      (858.0,0.34658917999999994)
      (859.0,0.350652145)
      (860.0,0.35214733500000006)
      (861.0,0.354353205)
      (862.0,0.34627359500000005)
      (863.0,0.34861812499999995)
      (864.0,0.34363111)
      (865.0,0.3398769300000001)
      (866.0,0.347532215)
      (867.0,0.34465686500000003)
      (868.0,0.34817447)
      (869.0,0.33753959)
      (870.0,0.351061315)
      (871.0,0.33914519000000004)
      (872.0,0.34476357)
      (873.0,0.34280798999999995)
      (874.0,0.35003151)
      (875.0,0.343637195)
      (876.0,0.34891627000000003)
      (877.0,0.34138864)
      (878.0,0.34243990999999996)
      (879.0,0.35597405)
      (880.0,0.34819828)
      (881.0,0.3455444099999999)
      (882.0,0.346095605)
      (883.0,0.350095085)
      (884.0,0.3440500000000001)
      (885.0,0.35065808)
      (886.0,0.35222749499999995)
      (887.0,0.34323598)
      (888.0,0.351746575)
      (889.0,0.34723723000000006)
      (890.0,0.352601405)
      (891.0,0.340907285)
      (892.0,0.352172745)
      (893.0,0.3554968249999999)
      (894.0,0.34525650499999994)
      (895.0,0.34683164)
      (896.0,0.35139164500000003)
      (897.0,0.34462208499999997)
      (898.0,0.34417572)
      (899.0,0.34155267)
      (900.0,0.346699215)
      (901.0,0.34614407)
      (902.0,0.338885645)
      (903.0,0.34833625999999995)
      (904.0,0.3463632)
      (905.0,0.33700283)
      (906.0,0.34898929)
      (907.0,0.3342479850000001)
      (908.0,0.34869791499999997)
      (909.0,0.341943325)
      (910.0,0.345176375)
      (911.0,0.3475372849999999)
      (912.0,0.347016565)
      (913.0,0.34221373)
      (914.0,0.35253052)
      (915.0,0.34486101500000005)
      (916.0,0.34816950499999993)
      (917.0,0.34507140999999997)
      (918.0,0.34319208500000004)
      (919.0,0.34093563000000005)
      (920.0,0.34635129000000003)
      (921.0,0.349392535)
      (922.0,0.34414290000000003)
      (923.0,0.34048088499999996)
      (924.0,0.3450265)
      (925.0,0.34175159499999996)
      (926.0,0.34425234)
      (927.0,0.34566648499999997)
      (928.0,0.33281552000000003)
      (929.0,0.349157285)
      (930.0,0.34330048500000004)
      (931.0,0.34709559500000003)
      (932.0,0.34835874)
      (933.0,0.34454433500000003)
      (934.0,0.34725917)
      (935.0,0.34117727)
      (936.0,0.34875551000000005)
      (937.0,0.341311725)
      (938.0,0.349047015)
      (939.0,0.33540007499999996)
      (940.0,0.344751705)
      (941.0,0.343036815)
      (942.0,0.35659086500000003)
      (943.0,0.34818741500000006)
      (944.0,0.34759265)
      (945.0,0.348151585)
      (946.0,0.344007915)
      (947.0,0.34493831499999994)
      (948.0,0.346527535)
      (949.0,0.34718267999999997)
      (950.0,0.34926866)
      (951.0,0.34351518499999995)
      (952.0,0.349015875)
      (953.0,0.34717800499999996)
      (954.0,0.3408589250000001)
      (955.0,0.3449631)
      (956.0,0.349082125)
      (957.0,0.3488554200000001)
      (958.0,0.34881518)
      (959.0,0.3526837049999999)
      (960.0,0.33956936)
      (961.0,0.34345628)
      (962.0,0.351967565)
      (963.0,0.34871955000000004)
      (964.0,0.35185365500000004)
      (965.0,0.35054271)
      (966.0,0.34569110499999994)
      (967.0,0.34601796999999995)
      (968.0,0.34541831)
      (969.0,0.346829935)
      (970.0,0.352636)
      (971.0,0.34656107)
      (972.0,0.334278675)
      (973.0,0.34247705500000003)
      (974.0,0.3394454700000001)
      (975.0,0.346015825)
      (976.0,0.348104015)
      (977.0,0.34595827500000004)
      (978.0,0.35087864999999996)
      (979.0,0.35074934499999993)
      (980.0,0.34713516)
      (981.0,0.3435606749999999)
      (982.0,0.342849955)
      (983.0,0.344661455)
      (984.0,0.34593281)
      (985.0,0.35072538)
      (986.0,0.34080461)
      (987.0,0.34528953500000004)
      (988.0,0.350587055)
      (989.0,0.34008379999999994)
      (990.0,0.34618784500000005)
      (991.0,0.33700144000000004)
      (992.0,0.34361474000000003)
      (993.0,0.34772108)
      (994.0,0.34853387500000005)
      (995.0,0.3458936)
      (996.0,0.35599048)
      (997.0,0.3500359549999999)
      (998.0,0.34860234000000007)
      (999.0,0.34228736000000004)
      (1000.0,0.34432988)
    };
    \addlegendentry{30}
    \addplot coordinates {
      (1.0,0.0019946235)
      (2.0,0.00201683)
      (3.0,0.0020045435)
      (4.0,0.0020367485)
      (5.0,0.0020329425)
      (6.0,0.0020821100000000003)
      (7.0,0.0020855665000000002)
      (8.0,0.002092643)
      (9.0,0.0021458245000000003)
      (10.0,0.0021364699999999997)
      (11.0,0.002185927)
      (12.0,0.0022399435)
      (13.0,0.0022820899999999996)
      (14.0,0.0023941019999999995)
      (15.0,0.002642237)
      (16.0,0.003786188499999999)
      (17.0,0.012878132)
      (18.0,0.013799409000000002)
      (19.0,0.0143279985)
      (20.0,0.0139378255)
      (21.0,0.0142827365)
      (22.0,0.014490326500000001)
      (23.0,0.014573955999999999)
      (24.0,0.014406474000000002)
      (25.0,0.025694378999999996)
      (26.0,0.032112667)
      (27.0,0.032497784999999994)
      (28.0,0.03235657600000001)
      (29.0,0.032104379999999995)
      (30.0,0.032081177)
      (31.0,0.032515747)
      (32.0,0.032241545499999996)
      (33.0,0.036746553)
      (34.0,0.055050777000000016)
      (35.0,0.05799226500000001)
      (36.0,0.053250676)
      (37.0,0.052030454999999996)
      (38.0,0.057780764000000005)
      (39.0,0.0572624495)
      (40.0,0.055043674499999994)
      (41.0,0.0552437055)
      (42.0,0.056195553499999995)
      (43.0,0.053617606000000005)
      (44.0,0.05584232349999999)
      (45.0,0.05674602150000002)
      (46.0,0.05552220350000001)
      (47.0,0.05596734699999999)
      (48.0,0.056057512500000004)
      (49.0,0.0526276975)
      (50.0,0.055858987999999984)
      (51.0,0.056166141)
      (52.0,0.056844105)
      (53.0,0.0565850405)
      (54.0,0.05504594800000001)
      (55.0,0.053945939500000005)
      (56.0,0.05836145250000001)
      (57.0,0.09837352750000002)
      (58.0,0.099517067)
      (59.0,0.097478655)
      (60.0,0.09766008699999999)
      (61.0,0.09734511249999998)
      (62.0,0.094391407)
      (63.0,0.09348184450000001)
      (64.0,0.0933102095)
      (65.0,0.09588138300000001)
      (66.0,0.094317742)
      (67.0,0.09869163650000001)
      (68.0,0.1252754325)
      (69.0,0.14248490799999997)
      (70.0,0.142839599)
      (71.0,0.1456941085)
      (72.0,0.16463575800000002)
      (73.0,0.16447351000000002)
      (74.0,0.16457691365000002)
      (75.0,0.18760775945000002)
      (76.0,0.18088934565)
      (77.0,0.19148687500000006)
      (78.0,0.187247456)
      (79.0,0.19337509970000002)
      (80.0,0.2169314198)
      (81.0,0.21034883199999993)
      (82.0,0.2120408275)
      (83.0,0.21532747600000005)
      (84.0,0.21405393800000003)
      (85.0,0.2177079763)
      (86.0,0.23225182699999997)
      (87.0,0.23926372085)
      (88.0,0.2380682792)
      (89.0,0.23484299799999997)
      (90.0,0.24039459299999993)
      (91.0,0.23656054999999995)
      (92.0,0.2350701685)
      (93.0,0.2353576705)
      (94.0,0.23609536954999996)
      (95.0,0.24110043930000002)
      (96.0,0.24365476850000006)
      (97.0,0.24294478025)
      (98.0,0.23756923519999998)
      (99.0,0.23452237204999998)
      (100.0,0.24612933700000003)
      (101.0,0.24157286249999999)
      (102.0,0.23699247100000004)
      (103.0,0.24815855400000003)
      (104.0,0.240504037)
      (105.0,0.23913509700000007)
      (106.0,0.24690040049999995)
      (107.0,0.24973885865)
      (108.0,0.2610561367)
      (109.0,0.27659763055000003)
      (110.0,0.2603215805)
      (111.0,0.2739593739)
      (112.0,0.26345354549999994)
      (113.0,0.2779531545)
      (114.0,0.2917428205)
      (115.0,0.28894405335)
      (116.0,0.3015595105)
      (117.0,0.2963485945)
      (118.0,0.30147997449999997)
      (119.0,0.3136169775)
      (120.0,0.318387777)
      (121.0,0.319708025)
      (122.0,0.30850805300000006)
      (123.0,0.3122315985)
      (124.0,0.31527070994999995)
      (125.0,0.310601718)
      (126.0,0.316225731)
      (127.0,0.31585894200000003)
      (128.0,0.311976204)
      (129.0,0.32272922949999994)
      (130.0,0.3150350484999999)
      (131.0,0.3180514265)
      (132.0,0.33415991650000004)
      (133.0,0.33285541305)
      (134.0,0.35576413955)
      (135.0,0.35740526235000003)
      (136.0,0.350752298)
      (137.0,0.3510634535)
      (138.0,0.3511142995)
      (139.0,0.3333633394999999)
      (140.0,0.3473669709499999)
      (141.0,0.335861618)
      (142.0,0.350630616)
      (143.0,0.33792422099999997)
      (144.0,0.3420964517999999)
      (145.0,0.34654328650000005)
      (146.0,0.3407330185)
      (147.0,0.33443026499999995)
      (148.0,0.35337418299999995)
      (149.0,0.34298871599999997)
      (150.0,0.33851146)
      (151.0,0.3369415990000001)
      (152.0,0.351822376)
      (153.0,0.3401178498)
      (154.0,0.33474417849999993)
      (155.0,0.34260709305)
      (156.0,0.34729067699999994)
      (157.0,0.3302691300000001)
      (158.0,0.34325250799999996)
      (159.0,0.33978556304999996)
      (160.0,0.340034434)
      (161.0,0.3267144285)
      (162.0,0.33830254385)
      (163.0,0.3510088725)
      (164.0,0.33931117050000004)
      (165.0,0.33828872074999994)
      (166.0,0.33897236355)
      (167.0,0.33697551499999995)
      (168.0,0.343149724)
      (169.0,0.3454312115)
      (170.0,0.34910046330000005)
      (171.0,0.36480841659999996)
      (172.0,0.3535120895)
      (173.0,0.3581357625)
      (174.0,0.36343737475000004)
      (175.0,0.35914267899999996)
      (176.0,0.3629943997499999)
      (177.0,0.3514493265)
      (178.0,0.36222831320000004)
      (179.0,0.37276944149999997)
      (180.0,0.362222426)
      (181.0,0.3525723625)
      (182.0,0.3814618825)
      (183.0,0.36616604099999994)
      (184.0,0.35971025799999995)
      (185.0,0.36801981849999993)
      (186.0,0.3675302468)
      (187.0,0.36331222860000006)
      (188.0,0.35925480100000007)
      (189.0,0.36750832775)
      (190.0,0.36983528599999993)
      (191.0,0.348659308)
      (192.0,0.336676498)
      (193.0,0.33951245225000004)
      (194.0,0.3314871595)
      (195.0,0.3558093264)
      (196.0,0.34423778650000003)
      (197.0,0.3392200716499999)
      (198.0,0.3376809995000001)
      (199.0,0.33256305649999995)
      (200.0,0.34988863365)
      (201.0,0.34703975300000006)
      (202.0,0.33911000150000004)
      (203.0,0.3336010475)
      (204.0,0.3355333169)
      (205.0,0.3283619867999999)
      (206.0,0.3314076025)
      (207.0,0.34149723499999995)
      (208.0,0.35982774140000007)
      (209.0,0.37349366399999995)
      (210.0,0.37050141899999994)
      (211.0,0.3544534316)
      (212.0,0.37058398150000005)
      (213.0,0.3456475625)
      (214.0,0.3609800945)
      (215.0,0.3516892365)
      (216.0,0.36228938104999997)
      (217.0,0.36735532205)
      (218.0,0.34824500820000004)
      (219.0,0.3552982955)
      (220.0,0.35856780600000004)
      (221.0,0.3546641750000001)
      (222.0,0.3716118985)
      (223.0,0.3512365615)
      (224.0,0.358791434)
      (225.0,0.37459100804999995)
      (226.0,0.34979306749999994)
      (227.0,0.36660679349999997)
      (228.0,0.3714330568)
      (229.0,0.36028858389999996)
      (230.0,0.35291421599999995)
      (231.0,0.3673431305)
      (232.0,0.36052897250000004)
      (233.0,0.36064306599999996)
      (234.0,0.362839029)
      (235.0,0.3685067231)
      (236.0,0.37283148465)
      (237.0,0.355432564)
      (238.0,0.36790666250000004)
      (239.0,0.356422942)
      (240.0,0.364435699)
      (241.0,0.3610748855)
      (242.0,0.3700898034999999)
      (243.0,0.36386814600000006)
      (244.0,0.34970535999999997)
      (245.0,0.3584225865000001)
      (246.0,0.37683293394999995)
      (247.0,0.3682527399999999)
      (248.0,0.3528385865)
      (249.0,0.3528742806499999)
      (250.0,0.352540446)
      (251.0,0.3731184249999999)
      (252.0,0.36376631749999994)
      (253.0,0.3717665324999999)
      (254.0,0.37411979954999997)
      (255.0,0.369301612)
      (256.0,0.36333173799999996)
      (257.0,0.36366043424999994)
      (258.0,0.37895192000000005)
      (259.0,0.36543828750000007)
      (260.0,0.3599879445)
      (261.0,0.3668413059999999)
      (262.0,0.3519424363)
      (263.0,0.36371490900000003)
      (264.0,0.359884754)
      (265.0,0.35451286715)
      (266.0,0.3551580277)
      (267.0,0.3754468000000001)
      (268.0,0.37364482535)
      (269.0,0.3601438318)
      (270.0,0.3581760555)
      (271.0,0.36342034025)
      (272.0,0.3504134885)
      (273.0,0.35662283865)
      (274.0,0.35539991)
      (275.0,0.36647634999999995)
      (276.0,0.36740346209999997)
      (277.0,0.3604246300999999)
      (278.0,0.37540587635)
      (279.0,0.36203250075)
      (280.0,0.368238229)
      (281.0,0.37217563319999997)
      (282.0,0.36752503249999996)
      (283.0,0.36828328075)
      (284.0,0.35774824950000006)
      (285.0,0.3540775954)
      (286.0,0.3449735035)
      (287.0,0.36625005150000006)
      (288.0,0.349634465)
      (289.0,0.350625478)
      (290.0,0.364078593)
      (291.0,0.36942383749999996)
      (292.0,0.362615969)
      (293.0,0.364287951)
      (294.0,0.360697288)
      (295.0,0.3512351825000001)
      (296.0,0.3520745464999999)
      (297.0,0.3641122055)
      (298.0,0.353227554)
      (299.0,0.3606601141)
      (300.0,0.36353974899999997)
      (301.0,0.366678676)
      (302.0,0.35774932649999996)
      (303.0,0.35233509885)
      (304.0,0.36466505600000004)
      (305.0,0.368637294)
      (306.0,0.3592949015000001)
      (307.0,0.3561412206499999)
      (308.0,0.36274739310000004)
      (309.0,0.367057991)
      (310.0,0.36302737009999986)
      (311.0,0.36639936399999995)
      (312.0,0.3476443693)
      (313.0,0.3589129045)
      (314.0,0.365744822)
      (315.0,0.3698237725000001)
      (316.0,0.36629998075000003)
      (317.0,0.35767549435000007)
      (318.0,0.3683142955)
      (319.0,0.3575801165)
      (320.0,0.3613294777999999)
      (321.0,0.36292377449999996)
      (322.0,0.37270332425)
      (323.0,0.36397547899999994)
      (324.0,0.36355617135)
      (325.0,0.36593532450000005)
      (326.0,0.3676387685)
      (327.0,0.35185260700000004)
      (328.0,0.3632034206)
      (329.0,0.364657065)
      (330.0,0.37240326300000004)
      (331.0,0.3537336615)
      (332.0,0.36801947650000005)
      (333.0,0.3755057745)
      (334.0,0.3670033415)
      (335.0,0.35826719949999997)
      (336.0,0.368054426)
      (337.0,0.35302046400000003)
      (338.0,0.356790803)
      (339.0,0.36019815099999997)
      (340.0,0.37169448349999995)
      (341.0,0.36339840140000007)
      (342.0,0.36654314050000003)
      (343.0,0.3599636025)
      (344.0,0.36046461849999994)
      (345.0,0.3679372975)
      (346.0,0.37098036100000004)
      (347.0,0.3582753725000001)
      (348.0,0.35088449299999996)
      (349.0,0.3590405715)
      (350.0,0.3626197975)
      (351.0,0.362014317)
      (352.0,0.36816983799999997)
      (353.0,0.3333732525)
      (354.0,0.3605271515)
      (355.0,0.35513504105)
      (356.0,0.3623196445)
      (357.0,0.360736986)
      (358.0,0.3651178659999999)
      (359.0,0.36111842115000004)
      (360.0,0.37728288050000003)
      (361.0,0.36313397150000004)
      (362.0,0.36611436035)
      (363.0,0.345002023)
      (364.0,0.35971517805)
      (365.0,0.35561533700000003)
      (366.0,0.3667420005)
      (367.0,0.36654045350000003)
      (368.0,0.366742389)
      (369.0,0.3511508975)
      (370.0,0.36184291634999993)
      (371.0,0.37283447419999993)
      (372.0,0.3568833894999999)
      (373.0,0.35216379999999997)
      (374.0,0.36314919999999995)
      (375.0,0.36942214749999996)
      (376.0,0.3671548815)
      (377.0,0.35806278099999994)
      (378.0,0.3689488636)
      (379.0,0.3586953565)
      (380.0,0.34732131)
      (381.0,0.374546773)
      (382.0,0.363624995)
      (383.0,0.37423461750000003)
      (384.0,0.37333601400000005)
      (385.0,0.3720364815)
      (386.0,0.3668535905)
      (387.0,0.3543761575)
      (388.0,0.36331744444999997)
      (389.0,0.3470501090000001)
      (390.0,0.365771287)
      (391.0,0.36839564840000005)
      (392.0,0.36691684820000003)
      (393.0,0.3678995785)
      (394.0,0.3534469473000001)
      (395.0,0.3574563385)
      (396.0,0.3473456435)
      (397.0,0.37279726500000004)
      (398.0,0.36110275550000004)
      (399.0,0.3677423225)
      (400.0,0.37396427935000004)
      (401.0,0.371794433)
      (402.0,0.361766386)
      (403.0,0.35873667299999995)
      (404.0,0.35633777150000007)
      (405.0,0.3621491025)
      (406.0,0.3632539185)
      (407.0,0.34632691145000005)
      (408.0,0.3535899711)
      (409.0,0.378257336)
      (410.0,0.38307826085)
      (411.0,0.3946010475)
      (412.0,0.3959159075)
      (413.0,0.39673694265000004)
      (414.0,0.3938424454999999)
      (415.0,0.38819308250000006)
      (416.0,0.39277814299999997)
      (417.0,0.38811034850000004)
      (418.0,0.38532789450000005)
      (419.0,0.391736808)
      (420.0,0.39116250750000003)
      (421.0,0.3894945285000001)
      (422.0,0.3837257835)
      (423.0,0.3825718221)
      (424.0,0.3928450735)
      (425.0,0.3937243695)
      (426.0,0.37964283499999996)
      (427.0,0.39076307700000007)
      (428.0,0.38330512280000006)
      (429.0,0.39276694800000006)
      (430.0,0.38984676799999995)
      (431.0,0.3839693315)
      (432.0,0.3945761229999999)
      (433.0,0.39689047649999987)
      (434.0,0.3816102045)
      (435.0,0.3992800005)
      (436.0,0.38697634824999994)
      (437.0,0.39395533349999995)
      (438.0,0.38843198349999997)
      (439.0,0.39538529669999994)
      (440.0,0.39720760709999997)
      (441.0,0.3877513344)
      (442.0,0.3858532405)
      (443.0,0.37918771349999997)
      (444.0,0.388865028)
      (445.0,0.38542450609999995)
      (446.0,0.393839059)
      (447.0,0.3930323235)
      (448.0,0.38997214550000003)
      (449.0,0.40229415164999993)
      (450.0,0.398696742)
      (451.0,0.38763785649999993)
      (452.0,0.38246594040000004)
      (453.0,0.392937969)
      (454.0,0.38807752250000005)
      (455.0,0.39023467200000006)
      (456.0,0.3858339165000001)
      (457.0,0.38253043974999995)
      (458.0,0.3978803695)
      (459.0,0.3929090735)
      (460.0,0.38378316840000004)
      (461.0,0.4003666449999999)
      (462.0,0.37968604399999994)
      (463.0,0.3980520339999999)
      (464.0,0.38553743)
      (465.0,0.3927744715)
      (466.0,0.38514462150000006)
      (467.0,0.38896584799999995)
      (468.0,0.3901936165)
      (469.0,0.39753956279999997)
      (470.0,0.38825601049999997)
      (471.0,0.38701076100000004)
      (472.0,0.3926847245499999)
      (473.0,0.3945643298)
      (474.0,0.38672833)
      (475.0,0.38756027965000006)
      (476.0,0.39094585265000004)
      (477.0,0.394699636)
      (478.0,0.3939898600500001)
      (479.0,0.3831417731)
      (480.0,0.387790753)
      (481.0,0.3841955276499999)
      (482.0,0.3909698675)
      (483.0,0.39589652649999996)
      (484.0,0.394897616)
      (485.0,0.3927983705)
      (486.0,0.38899284599999995)
      (487.0,0.38124812499999994)
      (488.0,0.381737949)
      (489.0,0.3921332445)
      (490.0,0.39130442634999996)
      (491.0,0.39224634599999997)
      (492.0,0.38426617920000006)
      (493.0,0.40157133199999995)
      (494.0,0.382154918)
      (495.0,0.366826089)
      (496.0,0.37802856525000006)
      (497.0,0.389848977)
      (498.0,0.40586250799999996)
      (499.0,0.3951048662500001)
      (500.0,0.38771027300000005)
      (501.0,0.3950107952)
      (502.0,0.38641097950000003)
      (503.0,0.388177196)
      (504.0,0.381808938)
      (505.0,0.3945345115000001)
      (506.0,0.39065281845)
      (507.0,0.3800511705)
      (508.0,0.370731844)
      (509.0,0.38760819350000003)
      (510.0,0.38787143749999997)
      (511.0,0.3910881205)
      (512.0,0.3959760379999999)
      (513.0,0.39723905295000006)
      (514.0,0.3971266615000001)
      (515.0,0.394279509)
      (516.0,0.3818896635000001)
      (517.0,0.38581601249999997)
      (518.0,0.37519257030000003)
      (519.0,0.39222861389999997)
      (520.0,0.39590932249999994)
      (521.0,0.384312184)
      (522.0,0.38240798629999995)
      (523.0,0.39278743185000004)
      (524.0,0.3928263442)
      (525.0,0.38713227000000006)
      (526.0,0.39029664150000004)
      (527.0,0.37927994859999997)
      (528.0,0.39255160750000007)
      (529.0,0.39562461400000004)
      (530.0,0.3866056255)
      (531.0,0.38028340605000005)
      (532.0,0.39890983770000005)
      (533.0,0.38397078549999997)
      (534.0,0.3938369280000001)
      (535.0,0.386277737)
      (536.0,0.38743530449999997)
      (537.0,0.3924217575000001)
      (538.0,0.3933956285)
      (539.0,0.397142221)
      (540.0,0.40069172434999994)
      (541.0,0.4082494958499999)
      (542.0,0.393164803)
      (543.0,0.3832539313)
      (544.0,0.39463587099999997)
      (545.0,0.3924168895)
      (546.0,0.39493142150000005)
      (547.0,0.39351783765000004)
      (548.0,0.3977959160000001)
      (549.0,0.39916879450000003)
      (550.0,0.39852784430000004)
      (551.0,0.4048692063499999)
      (552.0,0.40389652800000003)
      (553.0,0.39340106850000006)
      (554.0,0.3893734175)
      (555.0,0.38717533385)
      (556.0,0.38370265249999996)
      (557.0,0.39521868489999995)
      (558.0,0.39605721699999996)
      (559.0,0.4060573596)
      (560.0,0.4086594725)
      (561.0,0.3895691615)
      (562.0,0.389017772)
      (563.0,0.3938745545)
      (564.0,0.39262018549999994)
      (565.0,0.40046878599999997)
      (566.0,0.39092439500000004)
      (567.0,0.3940518885)
      (568.0,0.39258713949999996)
      (569.0,0.39801856050000006)
      (570.0,0.39201015699999997)
      (571.0,0.38784520149999996)
      (572.0,0.39371625685000006)
      (573.0,0.400435592)
      (574.0,0.40247474750000006)
      (575.0,0.39523425200000006)
      (576.0,0.3990962000000001)
      (577.0,0.3954873187)
      (578.0,0.39709212050000003)
      (579.0,0.4050149920000001)
      (580.0,0.39817208649999997)
      (581.0,0.39192008935)
      (582.0,0.40149180799999995)
      (583.0,0.40659793354999996)
      (584.0,0.3964738535)
      (585.0,0.41014902099999995)
      (586.0,0.39779579844999996)
      (587.0,0.39428181799999995)
      (588.0,0.4021051055)
      (589.0,0.40486062)
      (590.0,0.39844862154999994)
      (591.0,0.39947707105)
      (592.0,0.39758509649999996)
      (593.0,0.39522316744999997)
      (594.0,0.3936058425000001)
      (595.0,0.40206310749999996)
      (596.0,0.39659391495)
      (597.0,0.40625925900000004)
      (598.0,0.39771560100000003)
      (599.0,0.40290324150000006)
      (600.0,0.39476248599999997)
      (601.0,0.40483477865000006)
      (602.0,0.39375872605)
      (603.0,0.413974495)
      (604.0,0.3949519676)
      (605.0,0.40285326999999993)
      (606.0,0.39998996370000006)
      (607.0,0.3987261435000001)
      (608.0,0.384181083)
      (609.0,0.39727899099999997)
      (610.0,0.3979438554999999)
      (611.0,0.38659137350000006)
      (612.0,0.40461941945)
      (613.0,0.40540821550000006)
      (614.0,0.4031925022)
      (615.0,0.3921781757999999)
      (616.0,0.39967965550000006)
      (617.0,0.40501637200000007)
      (618.0,0.3943600825)
      (619.0,0.4103111619999999)
      (620.0,0.3913722164000001)
      (621.0,0.4016560655)
      (622.0,0.4036981815)
      (623.0,0.40541358945)
      (624.0,0.39620959899999997)
      (625.0,0.40834761)
      (626.0,0.400518045)
      (627.0,0.39625418349999997)
      (628.0,0.3948804410000001)
      (629.0,0.41012029099999997)
      (630.0,0.3953095785)
      (631.0,0.4103499798)
      (632.0,0.39555671600000003)
      (633.0,0.4038087135)
      (634.0,0.39306316649999995)
      (635.0,0.40213088199999997)
      (636.0,0.391051976)
      (637.0,0.3943509935)
      (638.0,0.40082393749999995)
      (639.0,0.38536905050000003)
      (640.0,0.41491510099999995)
      (641.0,0.3770650639)
      (642.0,0.39676488949999994)
      (643.0,0.40094950859999995)
      (644.0,0.39887918405)
      (645.0,0.40618382250000007)
      (646.0,0.40637343495)
      (647.0,0.40240939849999996)
      (648.0,0.4018532969999999)
      (649.0,0.40283951149999997)
      (650.0,0.39600969050000007)
      (651.0,0.3996479915000001)
      (652.0,0.3918765055)
      (653.0,0.39998743149999993)
      (654.0,0.39335831655000003)
      (655.0,0.392652349)
      (656.0,0.4030789908)
      (657.0,0.4017716195000001)
      (658.0,0.39771170449999993)
      (659.0,0.39410447949999994)
      (660.0,0.4043675155)
      (661.0,0.4063120438)
      (662.0,0.400289753)
      (663.0,0.3918319215)
      (664.0,0.38637273099999997)
      (665.0,0.38506329349999996)
      (666.0,0.3958713273000001)
      (667.0,0.4099054724999999)
      (668.0,0.39304888800000004)
      (669.0,0.39818663295)
      (670.0,0.39267554299999996)
      (671.0,0.39594880200000004)
      (672.0,0.39198211199999994)
      (673.0,0.4123769037500001)
      (674.0,0.403570283)
      (675.0,0.40048093200000007)
      (676.0,0.39707238250000004)
      (677.0,0.3989689945)
      (678.0,0.3994550965)
      (679.0,0.3925340985)
      (680.0,0.38850453000000007)
      (681.0,0.4045106435)
      (682.0,0.3936105165)
      (683.0,0.400243333)
      (684.0,0.40026418599999997)
      (685.0,0.3993320865)
      (686.0,0.4094841134999999)
      (687.0,0.40157786149999997)
      (688.0,0.3865697975)
      (689.0,0.3940228465000001)
      (690.0,0.38307412655)
      (691.0,0.39721129699999996)
      (692.0,0.3995779295)
      (693.0,0.40563734050000005)
      (694.0,0.3937003935)
      (695.0,0.3974670815)
      (696.0,0.40129571654999996)
      (697.0,0.41051190550000005)
      (698.0,0.39368756695)
      (699.0,0.39713124265)
      (700.0,0.3995760649999999)
      (701.0,0.40509042249999994)
      (702.0,0.38978016625000006)
      (703.0,0.3996909705)
      (704.0,0.39860841700000005)
      (705.0,0.400159734)
      (706.0,0.40764405049999997)
      (707.0,0.40009773849999997)
      (708.0,0.401262857)
      (709.0,0.39635363349999997)
      (710.0,0.40661573149999997)
      (711.0,0.4083065468)
      (712.0,0.40451281749999995)
      (713.0,0.40531487750000006)
      (714.0,0.401742967)
      (715.0,0.4174462055000001)
      (716.0,0.3970909113)
      (717.0,0.40449670949999994)
      (718.0,0.383464081)
      (719.0,0.40533229235000007)
      (720.0,0.3888660129)
      (721.0,0.40524507025)
      (722.0,0.39720934)
      (723.0,0.400084775)
      (724.0,0.3890421814999999)
      (725.0,0.3997778959999999)
      (726.0,0.4045338445000001)
      (727.0,0.40412782699999994)
      (728.0,0.40386242549999984)
      (729.0,0.40020467500000007)
      (730.0,0.41598128600000006)
      (731.0,0.41090655750000005)
      (732.0,0.39690384600000006)
      (733.0,0.3967270815)
      (734.0,0.4074357629999999)
      (735.0,0.40712495750000005)
      (736.0,0.40309979015)
      (737.0,0.38150404949999994)
      (738.0,0.39890489650000005)
      (739.0,0.3982974791999999)
      (740.0,0.39949939119999994)
      (741.0,0.40393690050000003)
      (742.0,0.3938558529999999)
      (743.0,0.39292657249999996)
      (744.0,0.3964225345)
      (745.0,0.40592585119999985)
      (746.0,0.37756395100000006)
      (747.0,0.40128362850000004)
      (748.0,0.40122759500000005)
      (749.0,0.4088823347999999)
      (750.0,0.3949751585000001)
      (751.0,0.4011182045)
      (752.0,0.39109236499999994)
      (753.0,0.398343121)
      (754.0,0.3944625745)
      (755.0,0.392470121)
      (756.0,0.40336149865)
      (757.0,0.40519336419999996)
      (758.0,0.4001890435)
      (759.0,0.3940891185)
      (760.0,0.41195979340000005)
      (761.0,0.4085353484999999)
      (762.0,0.4014627774999999)
      (763.0,0.40546393150000004)
      (764.0,0.39163016400000006)
      (765.0,0.4029296225)
      (766.0,0.39945179555)
      (767.0,0.40473541965000004)
      (768.0,0.398822384)
      (769.0,0.39380502100000003)
      (770.0,0.4061228995)
      (771.0,0.395636784)
      (772.0,0.3929743915000001)
      (773.0,0.4125341745)
      (774.0,0.4095656839000001)
      (775.0,0.4056510975000001)
      (776.0,0.3913381925)
      (777.0,0.39225649449999994)
      (778.0,0.3985840149999999)
      (779.0,0.40000097949999996)
      (780.0,0.4007888505)
      (781.0,0.3977814715)
      (782.0,0.39351030049999997)
      (783.0,0.41017461950000006)
      (784.0,0.40032030755000003)
      (785.0,0.3973041825)
      (786.0,0.39295556350000005)
      (787.0,0.39246700149999997)
      (788.0,0.40526499650000003)
      (789.0,0.39967453500000005)
      (790.0,0.3948189215)
      (791.0,0.40732417200000004)
      (792.0,0.4049319624999999)
      (793.0,0.395945366)
      (794.0,0.40125255325)
      (795.0,0.4093743701)
      (796.0,0.40271850249999996)
      (797.0,0.39436743139999997)
      (798.0,0.40342578514999994)
      (799.0,0.40711026745000006)
      (800.0,0.4022159555)
      (801.0,0.397550175)
      (802.0,0.40281585900000005)
      (803.0,0.3973230165)
      (804.0,0.404523223)
      (805.0,0.40296907099999996)
      (806.0,0.40121581650000004)
      (807.0,0.40892881010000004)
      (808.0,0.40150048)
      (809.0,0.4014730664999999)
      (810.0,0.4050700999)
      (811.0,0.39460445605000005)
      (812.0,0.4040059219999999)
      (813.0,0.41565779259999996)
      (814.0,0.40987605699999996)
      (815.0,0.4111946625)
      (816.0,0.40959827019999995)
      (817.0,0.41780810075000013)
      (818.0,0.39388034999999993)
      (819.0,0.4084662157)
      (820.0,0.40443924750000004)
      (821.0,0.4063056545)
      (822.0,0.3914079845)
      (823.0,0.3976450605)
      (824.0,0.38796017299999996)
      (825.0,0.40484460650000004)
      (826.0,0.41361134350000006)
      (827.0,0.4048380335000001)
      (828.0,0.412599452)
      (829.0,0.39348222499999996)
      (830.0,0.40376981450000005)
      (831.0,0.412411502)
      (832.0,0.398384557)
      (833.0,0.40574505280000006)
      (834.0,0.3936407865)
      (835.0,0.401006212)
      (836.0,0.4014905445)
      (837.0,0.40157064249999996)
      (838.0,0.40352589549999995)
      (839.0,0.402736757)
      (840.0,0.401701597)
      (841.0,0.3964466928)
      (842.0,0.3850637145)
      (843.0,0.39950891450000003)
      (844.0,0.39646422550000004)
      (845.0,0.4035918350000001)
      (846.0,0.3915434570000001)
      (847.0,0.39611664995)
      (848.0,0.3963151560000001)
      (849.0,0.3939695865)
      (850.0,0.3911293496)
      (851.0,0.4030733875)
      (852.0,0.39262499365)
      (853.0,0.39045025944999995)
      (854.0,0.4090413)
      (855.0,0.408138104)
      (856.0,0.40068821449999986)
      (857.0,0.39011780465000007)
      (858.0,0.39563105475000004)
      (859.0,0.38591585899999997)
      (860.0,0.4046074964999999)
      (861.0,0.394638366)
      (862.0,0.3953566700000001)
      (863.0,0.388309076)
      (864.0,0.41411469599999995)
      (865.0,0.39776181299999996)
      (866.0,0.4032923901)
      (867.0,0.4021449875)
      (868.0,0.4050935775)
      (869.0,0.3941354799999999)
      (870.0,0.4026318415)
      (871.0,0.4107986684999999)
      (872.0,0.400876357)
      (873.0,0.3983623439999999)
      (874.0,0.4060836666000001)
      (875.0,0.39314184500000005)
      (876.0,0.401380357)
      (877.0,0.39414776)
      (878.0,0.39064525250000004)
      (879.0,0.39316181450000004)
      (880.0,0.3988762485)
      (881.0,0.39612556655)
      (882.0,0.4009252405)
      (883.0,0.39810042145)
      (884.0,0.3991725355000001)
      (885.0,0.3955191949999999)
      (886.0,0.40042189799999994)
      (887.0,0.40338536835000005)
      (888.0,0.40224174450000005)
      (889.0,0.4033888150000001)
      (890.0,0.38518110259999994)
      (891.0,0.390985573)
      (892.0,0.39852126749999994)
      (893.0,0.39535351199999996)
      (894.0,0.40190340950000003)
      (895.0,0.388854957)
      (896.0,0.3975303278000001)
      (897.0,0.39275601499999996)
      (898.0,0.3998825382999999)
      (899.0,0.402579083)
      (900.0,0.40226797550000004)
      (901.0,0.39867576000000005)
      (902.0,0.39880668999999996)
      (903.0,0.38857715645)
      (904.0,0.4052849524999999)
      (905.0,0.39897050035000003)
      (906.0,0.4139909265)
      (907.0,0.39621068400000004)
      (908.0,0.38733449565)
      (909.0,0.41310045850000005)
      (910.0,0.40156400205000004)
      (911.0,0.40926796550000005)
      (912.0,0.4044119705)
      (913.0,0.4041136923)
      (914.0,0.39724709099999994)
      (915.0,0.3903999505000001)
      (916.0,0.39765131600000003)
      (917.0,0.408112587)
      (918.0,0.39227479235)
      (919.0,0.410492843)
      (920.0,0.4029429781999999)
      (921.0,0.3877745355)
      (922.0,0.40575936949999997)
      (923.0,0.395001246)
      (924.0,0.39652904850000004)
      (925.0,0.39841789685000006)
      (926.0,0.3848629855)
      (927.0,0.4070365241499999)
      (928.0,0.39855466249999993)
      (929.0,0.400406875)
      (930.0,0.4004976114999999)
      (931.0,0.39717108415)
      (932.0,0.4012375287)
      (933.0,0.40249977049999996)
      (934.0,0.3930709642)
      (935.0,0.39973211350000004)
      (936.0,0.38877274345)
      (937.0,0.39657132214999996)
      (938.0,0.39982704449999995)
      (939.0,0.40859248255)
      (940.0,0.40664910600000004)
      (941.0,0.397390745)
      (942.0,0.40590798650000004)
      (943.0,0.40359180100000003)
      (944.0,0.3993639729999999)
      (945.0,0.39575919849999996)
      (946.0,0.395269718)
      (947.0,0.4037942375)
      (948.0,0.396665846)
      (949.0,0.40177166599999997)
      (950.0,0.4059026565)
      (951.0,0.38652402799999996)
      (952.0,0.4075590035)
      (953.0,0.406912565)
      (954.0,0.4041905535)
      (955.0,0.394828405)
      (956.0,0.40539454700000005)
      (957.0,0.4073112921)
      (958.0,0.3975408245)
      (959.0,0.38465833600000005)
      (960.0,0.39039676869999995)
      (961.0,0.40760053575)
      (962.0,0.393488217)
      (963.0,0.40014505850000004)
      (964.0,0.39987953099999995)
      (965.0,0.4017488223000001)
      (966.0,0.3918822785)
      (967.0,0.402632298)
      (968.0,0.3940102155)
      (969.0,0.3940022591)
      (970.0,0.40475188199999995)
      (971.0,0.3960676744999999)
      (972.0,0.4055805625000001)
      (973.0,0.3997118244999999)
      (974.0,0.388432592)
      (975.0,0.396854739)
      (976.0,0.40503162549999994)
      (977.0,0.39610411014999997)
      (978.0,0.39746374500000003)
      (979.0,0.3981993815)
      (980.0,0.3885889735)
      (981.0,0.4028261476499999)
      (982.0,0.39611071509999995)
      (983.0,0.4045016544)
      (984.0,0.4030682774999999)
      (985.0,0.4008612135)
      (986.0,0.39445649955)
      (987.0,0.408946398)
      (988.0,0.4057115764999999)
      (989.0,0.40137035499999996)
      (990.0,0.40262984399999996)
      (991.0,0.4117762915)
      (992.0,0.39809025449999996)
      (993.0,0.402398249)
      (994.0,0.4089504236499999)
      (995.0,0.40257364100000004)
      (996.0,0.3954568955)
      (997.0,0.409188563)
      (998.0,0.40626101699999995)
      (999.0,0.4057064655000001)
      (1000.0,0.40334556800000004)
    };
    \addlegendentry{100}
    \addplot coordinates {
      (1.0,0.0020189204999999997)
      (2.0,0.002045351)
      (3.0,0.0020262675)
      (4.0,0.0020191174999999997)
      (5.0,0.0020420415000000003)
      (6.0,0.0020562825)
      (7.0,0.0020494159999999997)
      (8.0,0.0020450705)
      (9.0,0.002056731)
      (10.0,0.0020444665)
      (11.0,0.0020661069999999998)
      (12.0,0.002063627)
      (13.0,0.0020334495)
      (14.0,0.002066324)
      (15.0,0.0020662365)
      (16.0,0.0020603619999999996)
      (17.0,0.0020703550000000003)
      (18.0,0.0020628930000000005)
      (19.0,0.002089641)
      (20.0,0.0020676139999999997)
      (21.0,0.0020874085)
      (22.0,0.0020898425000000003)
      (23.0,0.0021055440000000004)
      (24.0,0.0021014630000000005)
      (25.0,0.0021175194999999993)
      (26.0,0.0021116365)
      (27.0,0.002120493)
      (28.0,0.0021355354999999998)
      (29.0,0.0021257525000000005)
      (30.0,0.0021252479999999997)
      (31.0,0.0021374605)
      (32.0,0.0021313544999999995)
      (33.0,0.0021528625000000003)
      (34.0,0.0021460685000000003)
      (35.0,0.0021767354999999997)
      (36.0,0.0021720075000000003)
      (37.0,0.0021674000000000003)
      (38.0,0.0022060459999999997)
      (39.0,0.002226860500000001)
      (40.0,0.002216966)
      (41.0,0.0022049335)
      (42.0,0.0022472525000000005)
      (43.0,0.002313125)
      (44.0,0.0023173539999999998)
      (45.0,0.0024152909999999995)
      (46.0,0.028731406500000008)
      (47.0,0.024187205499999996)
      (48.0,0.027172311000000005)
      (49.0,0.030188036)
      (50.0,0.031138340999999996)
      (51.0,0.021716426500000004)
      (52.0,0.03271701049999999)
      (53.0,0.024255232999999998)
      (54.0,0.028244472500000006)
      (55.0,0.0282331)
      (56.0,0.023759353500000004)
      (57.0,0.027720414500000002)
      (58.0,0.0287608865)
      (59.0,0.025294394999999997)
      (60.0,0.025786287)
      (61.0,0.0307449225)
      (62.0,0.0252844825)
      (63.0,0.028320127)
      (64.0,0.026857442999999998)
      (65.0,0.028323101)
      (66.0,0.029347580499999998)
      (67.0,0.024383905499999997)
      (68.0,0.023463938999999996)
      (69.0,0.025565217499999997)
      (70.0,0.028765710500000003)
      (71.0,0.028851745500000005)
      (72.0,0.027810022)
      (73.0,0.05036284450000002)
      (74.0,0.073123939)
      (75.0,0.0769401015)
      (76.0,0.07823726399999999)
      (77.0,0.07730358)
      (78.0,0.070882007)
      (79.0,0.07852796499999999)
      (80.0,0.073741404)
      (81.0,0.07411217899999999)
      (82.0,0.0718662645)
      (83.0,0.07285848)
      (84.0,0.07390837)
      (85.0,0.07153066300000002)
      (86.0,0.07525665399999999)
      (87.0,0.0739712845)
      (88.0,0.07600353349999998)
      (89.0,0.07635729349999999)
      (90.0,0.07395063500000001)
      (91.0,0.0733282255)
      (92.0,0.072420816)
      (93.0,0.076512696)
      (94.0,0.07441133049999998)
      (95.0,0.0718502405)
      (96.0,0.0716225525)
      (97.0,0.07134622850000001)
      (98.0,0.076536089)
      (99.0,0.074442919)
      (100.0,0.0753924615)
      (101.0,0.0750949135)
      (102.0,0.06955871350000001)
      (103.0,0.0752180875)
      (104.0,0.07305554599999999)
      (105.0,0.07445398450000001)
      (106.0,0.0763698175)
      (107.0,0.07260596100000001)
      (108.0,0.0741161765)
      (109.0,0.07627405050000001)
      (110.0,0.07049394099999999)
      (111.0,0.07801612700000002)
      (112.0,0.0685568855)
      (113.0,0.0739106485)
      (114.0,0.0699715575)
      (115.0,0.07397073099999998)
      (116.0,0.071696616)
      (117.0,0.074319915)
      (118.0,0.070920505)
      (119.0,0.076673172)
      (120.0,0.07473711599999999)
      (121.0,0.09540364949999999)
      (122.0,0.09884747799999999)
      (123.0,0.0920543075)
      (124.0,0.0953241585)
      (125.0,0.0932704885)
      (126.0,0.0973031965)
      (127.0,0.09391878849999999)
      (128.0,0.095354066)
      (129.0,0.09298969050000001)
      (130.0,0.0932740295)
      (131.0,0.10033016749999998)
      (132.0,0.09958711249999999)
      (133.0,0.09987058800000001)
      (134.0,0.091665274)
      (135.0,0.100364486)
      (136.0,0.10124176349999998)
      (137.0,0.09717161599999999)
      (138.0,0.09860326)
      (139.0,0.0937916595)
      (140.0,0.0992498345)
      (141.0,0.09538260949999998)
      (142.0,0.099297781)
      (143.0,0.1024366645)
      (144.0,0.0979376485)
      (145.0,0.10458787700000001)
      (146.0,0.096366597)
      (147.0,0.1012229805)
      (148.0,0.10629424050000003)
      (149.0,0.135804695)
      (150.0,0.17374227949999996)
      (151.0,0.17880991)
      (152.0,0.16751008900000003)
      (153.0,0.1752010965)
      (154.0,0.16848457049999999)
      (155.0,0.17164092500000003)
      (156.0,0.17043945100000005)
      (157.0,0.17369164899999998)
      (158.0,0.172345151)
      (159.0,0.16845998599999995)
      (160.0,0.16616109149999997)
      (161.0,0.16929129400000004)
      (162.0,0.16632705249999996)
      (163.0,0.1716383695)
      (164.0,0.16509879500000002)
      (165.0,0.17100340649999998)
      (166.0,0.17303760949999997)
      (167.0,0.1708509235)
      (168.0,0.16403667499999997)
      (169.0,0.16181248099999995)
      (170.0,0.169551899)
      (171.0,0.16899917849999999)
      (172.0,0.1627069645)
      (173.0,0.16940556499999998)
      (174.0,0.17251841650000005)
      (175.0,0.16345017350000002)
      (176.0,0.17264283250000004)
      (177.0,0.17001159000000002)
      (178.0,0.17012308600000003)
      (179.0,0.176490918)
      (180.0,0.16745033250000002)
      (181.0,0.1711001155)
      (182.0,0.17056245450000002)
      (183.0,0.16825522900000003)
      (184.0,0.1747778715)
      (185.0,0.16853645600000003)
      (186.0,0.17056234400000003)
      (187.0,0.16962483150000002)
      (188.0,0.170863932)
      (189.0,0.16887086550000002)
      (190.0,0.17518949050000002)
      (191.0,0.16728258799999998)
      (192.0,0.17254149349999998)
      (193.0,0.17229130649999996)
      (194.0,0.1689034425)
      (195.0,0.16968209500000003)
      (196.0,0.168758765)
      (197.0,0.17211358150000003)
      (198.0,0.170929086)
      (199.0,0.17180627799999998)
      (200.0,0.1693504365)
      (201.0,0.170891013)
      (202.0,0.16593670749999995)
      (203.0,0.17168054800000002)
      (204.0,0.1626290505)
      (205.0,0.17332894599999998)
      (206.0,0.16896681549999998)
      (207.0,0.1686490195)
      (208.0,0.16699156300000004)
      (209.0,0.17005583100000002)
      (210.0,0.16782233749999997)
      (211.0,0.16825833700000004)
      (212.0,0.20949058600000003)
      (213.0,0.21510518599999995)
      (214.0,0.20870200299999997)
      (215.0,0.21680055649999996)
      (216.0,0.21339966199999996)
      (217.0,0.22956302700000006)
      (218.0,0.2503643145)
      (219.0,0.2526335085)
      (220.0,0.250881923)
      (221.0,0.2467448265)
      (222.0,0.249789565)
      (223.0,0.278704081)
      (224.0,0.26869167949999995)
      (225.0,0.27685057150000003)
      (226.0,0.29394266999999996)
      (227.0,0.302098637)
      (228.0,0.294050094)
      (229.0,0.29953890249999987)
      (230.0,0.28898011099999993)
      (231.0,0.29874817400000003)
      (232.0,0.28665844850000005)
      (233.0,0.30511115099999997)
      (234.0,0.30123580350000007)
      (235.0,0.3130981055)
      (236.0,0.32344974400000004)
      (237.0,0.31347842949999993)
      (238.0,0.3169849659999999)
      (239.0,0.3198095310000001)
      (240.0,0.333864572)
      (241.0,0.34570576300000005)
      (242.0,0.33311705399999997)
      (243.0,0.33217432450000006)
      (244.0,0.341750785)
      (245.0,0.33494126150000003)
      (246.0,0.3423428460000001)
      (247.0,0.33568153)
      (248.0,0.32406441499999994)
      (249.0,0.34084771950000003)
      (250.0,0.34334754799999995)
      (251.0,0.3391712925)
      (252.0,0.3328193924999999)
      (253.0,0.345572955)
      (254.0,0.33228341449999993)
      (255.0,0.341764941)
      (256.0,0.3433014370000001)
      (257.0,0.3294608895)
      (258.0,0.331689616)
      (259.0,0.33966274100000005)
      (260.0,0.3264496735)
      (261.0,0.335447414)
      (262.0,0.323599147)
      (263.0,0.32837331050000007)
      (264.0,0.335513823)
      (265.0,0.3408424965)
      (266.0,0.3295678955)
      (267.0,0.3375493255)
      (268.0,0.33722326700000005)
      (269.0,0.33329642100000006)
      (270.0,0.33824558299999996)
      (271.0,0.3426620025)
      (272.0,0.35045193049999995)
      (273.0,0.35603226050000003)
      (274.0,0.35565177449999996)
      (275.0,0.36053868600000005)
      (276.0,0.37475312)
      (277.0,0.35136142099999995)
      (278.0,0.3597033605000001)
      (279.0,0.3578105555)
      (280.0,0.36386499999999994)
      (281.0,0.356411449)
      (282.0,0.36664280000000005)
      (283.0,0.35755612800000003)
      (284.0,0.34940670400000007)
      (285.0,0.35046778250000005)
      (286.0,0.3585098225)
      (287.0,0.356666896)
      (288.0,0.3514365115)
      (289.0,0.354480611)
      (290.0,0.3690827664999999)
      (291.0,0.358543102)
      (292.0,0.35797606750000005)
      (293.0,0.3693748215)
      (294.0,0.364486345)
      (295.0,0.34987477000000006)
      (296.0,0.355605033)
      (297.0,0.3525324785)
      (298.0,0.3427536284999999)
      (299.0,0.3667534545)
      (300.0,0.39941455100000006)
      (301.0,0.42003319600000005)
      (302.0,0.4202920025)
      (303.0,0.41534138749999994)
      (304.0,0.42219459750000005)
      (305.0,0.4357931905)
      (306.0,0.4110957535)
      (307.0,0.4200215450000001)
      (308.0,0.419139968)
      (309.0,0.4246958675)
      (310.0,0.4224354475)
      (311.0,0.432999915)
      (312.0,0.42004438749999995)
      (313.0,0.4298257285)
      (314.0,0.41341058750000004)
      (315.0,0.42228311899999993)
      (316.0,0.42069528199999995)
      (317.0,0.42494526000000005)
      (318.0,0.4270030895)
      (319.0,0.4270954885)
      (320.0,0.42215739349999987)
      (321.0,0.42171026150000007)
      (322.0,0.4187944205)
      (323.0,0.4242622360000001)
      (324.0,0.42787021750000004)
      (325.0,0.419028881)
      (326.0,0.419833376)
      (327.0,0.40769416850000006)
      (328.0,0.4191082605)
      (329.0,0.42962629799999996)
      (330.0,0.42767449699999993)
      (331.0,0.427722113)
      (332.0,0.4194851895)
      (333.0,0.41278196300000003)
      (334.0,0.4247808665)
      (335.0,0.4147800205)
      (336.0,0.4206136935)
      (337.0,0.4151264575000001)
      (338.0,0.4183118685)
      (339.0,0.4227422605)
      (340.0,0.42104614400000007)
      (341.0,0.41538611400000003)
      (342.0,0.42753655749999997)
      (343.0,0.411861577)
      (344.0,0.4283405940000001)
      (345.0,0.41325497899999997)
      (346.0,0.44069801250000007)
      (347.0,0.4213552275)
      (348.0,0.41207746900000003)
      (349.0,0.42736111350000006)
      (350.0,0.41730771650000004)
      (351.0,0.42357520499999995)
      (352.0,0.42485494500000015)
      (353.0,0.41884426750000003)
      (354.0,0.42219680150000005)
      (355.0,0.42055238)
      (356.0,0.425422189)
      (357.0,0.4280037700000001)
      (358.0,0.4288877845)
      (359.0,0.410722523)
      (360.0,0.4184363159999999)
      (361.0,0.427345755)
      (362.0,0.43055593999999997)
      (363.0,0.4224182745)
      (364.0,0.4166999569999999)
      (365.0,0.42065091450000003)
      (366.0,0.41616567100000007)
      (367.0,0.4262581055)
      (368.0,0.42115292699999995)
      (369.0,0.41915782199999996)
      (370.0,0.425592832)
      (371.0,0.424204853)
      (372.0,0.43306203499999996)
      (373.0,0.414578682)
      (374.0,0.4167539255)
      (375.0,0.422533613)
      (376.0,0.4177603205000001)
      (377.0,0.43271145749999995)
      (378.0,0.41615958650000007)
      (379.0,0.412467469)
      (380.0,0.4320583750000001)
      (381.0,0.4157453694999999)
      (382.0,0.4193819234999999)
      (383.0,0.4243975805)
      (384.0,0.41556399199999994)
      (385.0,0.421723738)
      (386.0,0.4316575310000001)
      (387.0,0.42215241700000006)
      (388.0,0.4204911539999999)
      (389.0,0.4126167240000001)
      (390.0,0.42594191499999995)
      (391.0,0.4222229885)
      (392.0,0.4164703785)
      (393.0,0.421117804)
      (394.0,0.4252486545)
      (395.0,0.41248362399999994)
      (396.0,0.411678838)
      (397.0,0.4233074680000001)
      (398.0,0.4244562120000001)
      (399.0,0.4277246604999999)
      (400.0,0.42369511400000004)
      (401.0,0.422057184)
      (402.0,0.4088065115000001)
      (403.0,0.42560214300000004)
      (404.0,0.416874646)
      (405.0,0.4279399765)
      (406.0,0.41468120899999994)
      (407.0,0.409477431)
      (408.0,0.42253208849999996)
      (409.0,0.4172052635)
      (410.0,0.4313436825)
      (411.0,0.4216435595)
      (412.0,0.43872825000000004)
      (413.0,0.4193181224999999)
      (414.0,0.42153007249999996)
      (415.0,0.4137868985)
      (416.0,0.42583457650000006)
      (417.0,0.41742999449999996)
      (418.0,0.43438321950000003)
      (419.0,0.4268280955)
      (420.0,0.4160237380000001)
      (421.0,0.4304287240000001)
      (422.0,0.4167117265)
      (423.0,0.42210444050000007)
      (424.0,0.4314378824999999)
      (425.0,0.42459495599999997)
      (426.0,0.42695694500000003)
      (427.0,0.42965638450000004)
      (428.0,0.4297107315)
      (429.0,0.4224595955)
      (430.0,0.4277414180000001)
      (431.0,0.420490665)
      (432.0,0.42884175999999996)
      (433.0,0.42660644000000003)
      (434.0,0.42006723500000015)
      (435.0,0.4294107534999999)
      (436.0,0.43230247549999995)
      (437.0,0.42069645299999997)
      (438.0,0.4108465525000001)
      (439.0,0.43152108699999997)
      (440.0,0.424623755)
      (441.0,0.42671202249999995)
      (442.0,0.423756705)
      (443.0,0.4146885364999999)
      (444.0,0.42278699900000005)
      (445.0,0.43050409950000007)
      (446.0,0.4399813699999999)
      (447.0,0.41287135900000005)
      (448.0,0.41741089350000005)
      (449.0,0.42638542000000007)
      (450.0,0.42376656349999997)
      (451.0,0.431690392)
      (452.0,0.431875974)
      (453.0,0.42593648250000005)
      (454.0,0.4254472805000001)
      (455.0,0.42424280099999995)
      (456.0,0.4252951414999999)
      (457.0,0.42130756100000005)
      (458.0,0.4278334745)
      (459.0,0.436401908)
      (460.0,0.42149604200000007)
      (461.0,0.424162674)
      (462.0,0.4274017765)
      (463.0,0.42651611450000004)
      (464.0,0.4292779755000001)
      (465.0,0.427783319)
      (466.0,0.4218351210000001)
      (467.0,0.43009422500000005)
      (468.0,0.42883657699999994)
      (469.0,0.42339214200000014)
      (470.0,0.4189438255)
      (471.0,0.4217306240000001)
      (472.0,0.4320691814999999)
      (473.0,0.4252734105)
      (474.0,0.431137104)
      (475.0,0.42574569400000006)
      (476.0,0.42785797499999995)
      (477.0,0.42197343349999994)
      (478.0,0.4281712885)
      (479.0,0.42791232300000004)
      (480.0,0.43229106)
      (481.0,0.43770580849999996)
      (482.0,0.41913277549999994)
      (483.0,0.4291537395000001)
      (484.0,0.4116132985)
      (485.0,0.436521445)
      (486.0,0.4270972884999999)
      (487.0,0.42680128950000007)
      (488.0,0.41653332)
      (489.0,0.4223602765000001)
      (490.0,0.438079403)
      (491.0,0.423487238)
      (492.0,0.43253241000000014)
      (493.0,0.4245701125)
      (494.0,0.42848278650000005)
      (495.0,0.4212605075)
      (496.0,0.42410229899999996)
      (497.0,0.42908935799999987)
      (498.0,0.42475147550000003)
      (499.0,0.4309073145)
      (500.0,0.42664859549999995)
      (501.0,0.42188929750000004)
      (502.0,0.424752786)
      (503.0,0.4366048104999999)
      (504.0,0.42779115450000005)
      (505.0,0.4179401555)
      (506.0,0.43799431749999995)
      (507.0,0.4221399945)
      (508.0,0.42648801550000004)
      (509.0,0.42303237400000004)
      (510.0,0.41711843199999993)
      (511.0,0.435712306)
      (512.0,0.4200502865)
      (513.0,0.4242846675)
      (514.0,0.43110290199999995)
      (515.0,0.42086004099999996)
      (516.0,0.423737901)
      (517.0,0.420565728)
      (518.0,0.42713367599999985)
      (519.0,0.4309171504999999)
      (520.0,0.4312489085)
      (521.0,0.42922369800000004)
      (522.0,0.42573440650000005)
      (523.0,0.4237628765)
      (524.0,0.42175573699999996)
      (525.0,0.42267316299999996)
      (526.0,0.43408141699999997)
      (527.0,0.41957682500000004)
      (528.0,0.42886068800000005)
      (529.0,0.42377516150000005)
      (530.0,0.42295022699999996)
      (531.0,0.43253291899999996)
      (532.0,0.4295446415)
      (533.0,0.425051897)
      (534.0,0.43589045000000004)
      (535.0,0.43967336149999997)
      (536.0,0.4267482919999999)
      (537.0,0.4252453515)
      (538.0,0.42099675249999996)
      (539.0,0.42034201600000004)
      (540.0,0.415272767)
      (541.0,0.42752394250000003)
      (542.0,0.4165676885)
      (543.0,0.42294219600000005)
      (544.0,0.4305794150000001)
      (545.0,0.43380453899999993)
      (546.0,0.41825650649999996)
      (547.0,0.42189307100000006)
      (548.0,0.42383377400000005)
      (549.0,0.43601335300000005)
      (550.0,0.42401485549999995)
      (551.0,0.4224511485)
      (552.0,0.42195166749999996)
      (553.0,0.42123196400000007)
      (554.0,0.43320025100000004)
      (555.0,0.44008762949999997)
      (556.0,0.431577005)
      (557.0,0.4279944924999999)
      (558.0,0.4162691865)
      (559.0,0.4263507145)
      (560.0,0.428286759)
      (561.0,0.42687807750000006)
      (562.0,0.414045548)
      (563.0,0.4317986405)
      (564.0,0.429742956)
      (565.0,0.4316566085)
      (566.0,0.4398492259999999)
      (567.0,0.428274297)
      (568.0,0.42591080700000006)
      (569.0,0.42122028950000007)
      (570.0,0.428218314)
      (571.0,0.4280631764999999)
      (572.0,0.43613502049999997)
      (573.0,0.4338642944999999)
      (574.0,0.43935844)
      (575.0,0.41663605)
      (576.0,0.43186634449999994)
      (577.0,0.4151996955)
      (578.0,0.42657124249999995)
      (579.0,0.42096864750000007)
      (580.0,0.42032826549999996)
      (581.0,0.422811659)
      (582.0,0.4183263705)
      (583.0,0.4287869614999999)
      (584.0,0.43431282050000003)
      (585.0,0.4262171295)
      (586.0,0.42044386100000003)
      (587.0,0.42010603350000003)
      (588.0,0.42223145850000005)
      (589.0,0.41798329450000005)
      (590.0,0.42681680699999996)
      (591.0,0.42158167950000003)
      (592.0,0.4259777229999999)
      (593.0,0.4274901805000001)
      (594.0,0.43131858149999996)
      (595.0,0.4297479429999999)
      (596.0,0.428881191)
      (597.0,0.4219365425)
      (598.0,0.42945272249999994)
      (599.0,0.41976063999999996)
      (600.0,0.42913590399999996)
      (601.0,0.41948384499999997)
      (602.0,0.4275339225)
      (603.0,0.42719532200000004)
      (604.0,0.4204978785000001)
      (605.0,0.4296048445)
      (606.0,0.423593259)
      (607.0,0.4389404615)
      (608.0,0.4201419070000001)
      (609.0,0.41885034499999996)
      (610.0,0.433894492)
      (611.0,0.416003186)
      (612.0,0.43197271149999994)
      (613.0,0.43173502100000005)
      (614.0,0.418177059)
      (615.0,0.4303754744999999)
      (616.0,0.42823901950000004)
      (617.0,0.41500966650000004)
      (618.0,0.4282796675)
      (619.0,0.433059357)
      (620.0,0.4318539350000001)
      (621.0,0.4321352865)
      (622.0,0.42707979949999997)
      (623.0,0.420391552)
      (624.0,0.4216717119999999)
      (625.0,0.43431740450000006)
      (626.0,0.4279503965)
      (627.0,0.43668236800000004)
      (628.0,0.4130387475)
      (629.0,0.4289920370000001)
      (630.0,0.4242973309999999)
      (631.0,0.4199180015)
      (632.0,0.42429096599999994)
      (633.0,0.42419707849999994)
      (634.0,0.42125636449999987)
      (635.0,0.432921991)
      (636.0,0.4284455445)
      (637.0,0.42468470299999994)
      (638.0,0.4248937485)
      (639.0,0.411745638)
      (640.0,0.4243997425)
      (641.0,0.4168183869999999)
      (642.0,0.4246629145000001)
      (643.0,0.42326885799999997)
      (644.0,0.43020401899999994)
      (645.0,0.4343863385000001)
      (646.0,0.4238226690000001)
      (647.0,0.42932710900000004)
      (648.0,0.42693805399999996)
      (649.0,0.43043322800000006)
      (650.0,0.43643888099999995)
      (651.0,0.4259752645)
      (652.0,0.4276525124999999)
      (653.0,0.438825653)
      (654.0,0.4323379975)
      (655.0,0.43088305149999995)
      (656.0,0.42884989250000005)
      (657.0,0.42451505999999994)
      (658.0,0.4379558669999999)
      (659.0,0.4277192024999999)
      (660.0,0.42918083349999997)
      (661.0,0.436933682)
      (662.0,0.4379466389999999)
      (663.0,0.434539573)
      (664.0,0.4305164820000001)
      (665.0,0.4445415840000001)
      (666.0,0.419931024)
      (667.0,0.430393805)
      (668.0,0.42777330999999996)
      (669.0,0.423033412)
      (670.0,0.41939627349999997)
      (671.0,0.42533008499999997)
      (672.0,0.43637619149999995)
      (673.0,0.43227793849999996)
      (674.0,0.42963931100000013)
      (675.0,0.4261429280000001)
      (676.0,0.427033192)
      (677.0,0.4223971885)
      (678.0,0.4341219005)
      (679.0,0.425601679)
      (680.0,0.429515959)
      (681.0,0.42926549100000005)
      (682.0,0.4242769385)
      (683.0,0.4371955744999999)
      (684.0,0.4200511049999999)
      (685.0,0.4193489865)
      (686.0,0.429154765)
      (687.0,0.4288177545)
      (688.0,0.417497132)
      (689.0,0.433219319)
      (690.0,0.423508168)
      (691.0,0.43178643549999995)
      (692.0,0.433068138)
      (693.0,0.42809712)
      (694.0,0.427631389)
      (695.0,0.435536413)
      (696.0,0.4346264445)
      (697.0,0.4380380675000001)
      (698.0,0.4279848974999999)
      (699.0,0.41838852499999996)
      (700.0,0.42038055099999994)
      (701.0,0.42402673999999996)
      (702.0,0.432789995)
      (703.0,0.436508386)
      (704.0,0.43406445750000006)
      (705.0,0.4318006595000001)
      (706.0,0.42500396949999997)
      (707.0,0.42565962150000003)
      (708.0,0.42846243950000007)
      (709.0,0.42701288249999986)
      (710.0,0.42420026)
      (711.0,0.430975765)
      (712.0,0.43126264599999997)
      (713.0,0.426953882)
      (714.0,0.42931277199999995)
      (715.0,0.42153150100000003)
      (716.0,0.4239786609999999)
      (717.0,0.4337166485)
      (718.0,0.43336182800000006)
      (719.0,0.42466036249999994)
      (720.0,0.4256307875)
      (721.0,0.44397586499999997)
      (722.0,0.43572922500000005)
      (723.0,0.43727962750000005)
      (724.0,0.42507592799999994)
      (725.0,0.4222300335)
      (726.0,0.43350352150000004)
      (727.0,0.42901406700000005)
      (728.0,0.4265428935000001)
      (729.0,0.4293512804999999)
      (730.0,0.4443848495)
      (731.0,0.4251116695)
      (732.0,0.43030541950000006)
      (733.0,0.42045416849999995)
      (734.0,0.4246963385)
      (735.0,0.42221177349999994)
      (736.0,0.415040034)
      (737.0,0.42691437950000005)
      (738.0,0.43205371549999994)
      (739.0,0.41244384399999995)
      (740.0,0.429760335)
      (741.0,0.43488484549999995)
      (742.0,0.4200664435000001)
      (743.0,0.42763635049999993)
      (744.0,0.44399798299999993)
      (745.0,0.4254773654999999)
      (746.0,0.43455904700000003)
      (747.0,0.4399127430000001)
      (748.0,0.425006386)
      (749.0,0.43415160299999994)
      (750.0,0.4354001915)
      (751.0,0.4351828029999999)
      (752.0,0.4261814675)
      (753.0,0.43777001899999995)
      (754.0,0.42879466600000005)
      (755.0,0.41758495249999994)
      (756.0,0.44221162450000007)
      (757.0,0.43262945650000006)
      (758.0,0.42961209049999993)
      (759.0,0.416199676)
      (760.0,0.4302601375000001)
      (761.0,0.4332912605)
      (762.0,0.42548221349999993)
      (763.0,0.43512902649999996)
      (764.0,0.42217140799999997)
      (765.0,0.42504414850000005)
      (766.0,0.42741744699999995)
      (767.0,0.4335975535000001)
      (768.0,0.4446626545000001)
      (769.0,0.42977896649999997)
      (770.0,0.4292778085)
      (771.0,0.4240503995)
      (772.0,0.425772483)
      (773.0,0.4344666075000001)
      (774.0,0.430275257)
      (775.0,0.4341470559999999)
      (776.0,0.430490439)
      (777.0,0.44519170350000004)
      (778.0,0.430010431)
      (779.0,0.42988464750000005)
      (780.0,0.43245365499999994)
      (781.0,0.4384705299999999)
      (782.0,0.42512772600000004)
      (783.0,0.434821316)
      (784.0,0.43597173400000006)
      (785.0,0.4326894499999999)
      (786.0,0.4330274820000001)
      (787.0,0.4288275710000001)
      (788.0,0.42475674649999995)
      (789.0,0.4311785064999999)
      (790.0,0.442514092)
      (791.0,0.433147124)
      (792.0,0.44295309399999994)
      (793.0,0.41844628899999997)
      (794.0,0.43801145950000003)
      (795.0,0.4392458445)
      (796.0,0.43568226900000007)
      (797.0,0.4340455365000001)
      (798.0,0.4289035319999999)
      (799.0,0.4303133194999999)
      (800.0,0.44895417099999985)
      (801.0,0.43425260500000007)
      (802.0,0.43431885350000005)
      (803.0,0.436000414)
      (804.0,0.43744312599999996)
      (805.0,0.44100831349999997)
      (806.0,0.42614322299999996)
      (807.0,0.42808604049999993)
      (808.0,0.4248381284999999)
      (809.0,0.4333454735)
      (810.0,0.43895661250000007)
      (811.0,0.43710017000000007)
      (812.0,0.42141914700000005)
      (813.0,0.4411668525)
      (814.0,0.4462933350000001)
      (815.0,0.4412075530000001)
      (816.0,0.438818558)
      (817.0,0.4400221065)
      (818.0,0.43906777849999995)
      (819.0,0.4280828210000001)
      (820.0,0.4322351824999999)
      (821.0,0.43650897450000004)
      (822.0,0.4358198710000001)
      (823.0,0.4338226850000001)
      (824.0,0.43819877900000004)
      (825.0,0.450006343)
      (826.0,0.42389155800000006)
      (827.0,0.43378900800000003)
      (828.0,0.4291940094999999)
      (829.0,0.4378704940000001)
      (830.0,0.4342123935)
      (831.0,0.435439633)
      (832.0,0.43590643949999996)
      (833.0,0.43037946999999993)
      (834.0,0.4360206859999999)
      (835.0,0.4262348815)
      (836.0,0.44222787099999994)
      (837.0,0.4342749715)
      (838.0,0.42778745900000004)
      (839.0,0.41932100950000006)
      (840.0,0.436195469)
      (841.0,0.44813544250000004)
      (842.0,0.44447218800000005)
      (843.0,0.4376257635)
      (844.0,0.4358993550000001)
      (845.0,0.434732411)
      (846.0,0.4286637435)
      (847.0,0.43993223)
      (848.0,0.4448683599999999)
      (849.0,0.43415960500000006)
      (850.0,0.43258875350000003)
      (851.0,0.4389370274999999)
      (852.0,0.448086888)
      (853.0,0.44059728200000015)
      (854.0,0.438063752)
      (855.0,0.42381020849999995)
      (856.0,0.4288948109999999)
      (857.0,0.44051812100000004)
      (858.0,0.4309673450000001)
      (859.0,0.42845369250000004)
      (860.0,0.4297005275)
      (861.0,0.419560794)
      (862.0,0.4389077434999999)
      (863.0,0.42320066700000003)
      (864.0,0.43452400850000006)
      (865.0,0.43108145549999993)
      (866.0,0.42522609549999996)
      (867.0,0.428848593)
      (868.0,0.43470119049999995)
      (869.0,0.438103579)
      (870.0,0.4395021745)
      (871.0,0.4358519870000001)
      (872.0,0.426403718)
      (873.0,0.4360404335)
      (874.0,0.435067065)
      (875.0,0.43627707949999994)
      (876.0,0.42595395500000005)
      (877.0,0.4314530230000001)
      (878.0,0.433269445)
      (879.0,0.4283335235000001)
      (880.0,0.432004942)
      (881.0,0.4322140139999999)
      (882.0,0.440206462)
      (883.0,0.4366125855)
      (884.0,0.44294838650000007)
      (885.0,0.43207268499999996)
      (886.0,0.4364844600000001)
      (887.0,0.429346012)
      (888.0,0.4262336244999999)
      (889.0,0.4444121259999999)
      (890.0,0.43032059599999994)
      (891.0,0.4389792795000001)
      (892.0,0.43098109450000005)
      (893.0,0.43937218950000007)
      (894.0,0.430400925)
      (895.0,0.437095036)
      (896.0,0.428655032)
      (897.0,0.4284620930000001)
      (898.0,0.4425890979999999)
      (899.0,0.434829018)
      (900.0,0.42971040299999996)
      (901.0,0.4313571115)
      (902.0,0.44391134250000003)
      (903.0,0.43674593)
      (904.0,0.4330048905)
      (905.0,0.44677121300000006)
      (906.0,0.443793257)
      (907.0,0.43257470350000016)
      (908.0,0.41914839099999995)
      (909.0,0.4330703795)
      (910.0,0.4380494240000001)
      (911.0,0.4358190139999999)
      (912.0,0.4479488505000001)
      (913.0,0.43733957100000015)
      (914.0,0.43311493)
      (915.0,0.4387277485)
      (916.0,0.4288088450000001)
      (917.0,0.43864670950000006)
      (918.0,0.4293574725)
      (919.0,0.43975715800000004)
      (920.0,0.43716855649999997)
      (921.0,0.4405147625)
      (922.0,0.438787619)
      (923.0,0.4320972865000002)
      (924.0,0.42999305649999997)
      (925.0,0.43688863949999995)
      (926.0,0.43585878750000007)
      (927.0,0.4264891005)
      (928.0,0.43247970449999995)
      (929.0,0.4438916825)
      (930.0,0.44022860599999997)
      (931.0,0.42100447500000004)
      (932.0,0.42820820299999995)
      (933.0,0.4351106229999999)
      (934.0,0.43330934900000007)
      (935.0,0.435369746)
      (936.0,0.43187223099999994)
      (937.0,0.4423742355)
      (938.0,0.43000443600000005)
      (939.0,0.43233784050000007)
      (940.0,0.4345931160000001)
      (941.0,0.431792801)
      (942.0,0.428596618)
      (943.0,0.42733864099999996)
      (944.0,0.4354088985)
      (945.0,0.4333480380000001)
      (946.0,0.4354342015000001)
      (947.0,0.4347693485)
      (948.0,0.43416755599999995)
      (949.0,0.43821973)
      (950.0,0.4287261335)
      (951.0,0.44098355600000005)
      (952.0,0.4379652614999999)
      (953.0,0.431744429)
      (954.0,0.43287600349999994)
      (955.0,0.4328933885)
      (956.0,0.4395109295000001)
      (957.0,0.4310473965)
      (958.0,0.43278658999999997)
      (959.0,0.4393213625)
      (960.0,0.43844460450000006)
      (961.0,0.43306399250000005)
      (962.0,0.43871650399999995)
      (963.0,0.42039214649999995)
      (964.0,0.43673497999999994)
      (965.0,0.43759205449999994)
      (966.0,0.42971578499999996)
      (967.0,0.439263854)
      (968.0,0.43927168099999997)
      (969.0,0.4305236795)
      (970.0,0.4383380869999999)
      (971.0,0.438838454)
      (972.0,0.4391249745)
      (973.0,0.44638175349999987)
      (974.0,0.425651661)
      (975.0,0.4347947355)
      (976.0,0.43862334049999996)
      (977.0,0.43121525149999995)
      (978.0,0.430221255)
      (979.0,0.449612755)
      (980.0,0.4373033415000001)
      (981.0,0.4314014865)
      (982.0,0.4325708410000001)
      (983.0,0.4359072705)
      (984.0,0.4440819704999999)
      (985.0,0.4392046625)
      (986.0,0.4379268174999999)
      (987.0,0.44267950149999996)
      (988.0,0.4379751960000001)
      (989.0,0.441268353)
      (990.0,0.43355300249999995)
      (991.0,0.4393435930000001)
      (992.0,0.44116271649999994)
      (993.0,0.4289393055)
      (994.0,0.4244790860000001)
      (995.0,0.44147684699999995)
      (996.0,0.43013952800000005)
      (997.0,0.44288226700000005)
      (998.0,0.42746627449999997)
      (999.0,0.4248838935)
      (1000.0,0.44434468550000006)
    };
    \addlegendentry{300}
    \legend{}
  \end{axis}


==> first_baseline_ce.tex <==
  \begin{axis}[ymax=1.5,ylabel={cross-entropy (bits)}]
    \addplot coordinates {
      (1.0,1.01703445)
      (2.0,1.0033751499999999)
      (3.0,1.0217441000000003)
      (4.0,1.0736088499999998)
      (5.0,1.2055382499999998)
      (6.0,1.3477936500000003)
      (7.0,1.35094625)
      (8.0,1.4885578000000002)
      (9.0,1.57498146)
      (10.0,1.649553905)
      (11.0,1.7838990149999998)
      (12.0,1.8628112700000004)
      (13.0,1.9490480899999998)
      (14.0,2.04502737)
      (15.0,2.11828654)
      (16.0,2.265095435)
      (17.0,2.3696041049999996)
      (18.0,2.17980629)
      (19.0,2.2263945)
      (20.0,2.45630185)
      (21.0,2.40696606)
      (22.0,2.51100042)
      (23.0,2.5487063900000004)
      (24.0,2.6850237150000003)
      (25.0,2.731304565)
      (26.0,2.75059015)
      (27.0,2.716062695)
      (28.0,2.9939256600000004)
      (29.0,2.9209765410000004)
      (30.0,2.8676463355)
      (31.0,3.0000934084999997)
      (32.0,3.1373273665)
      (33.0,3.0812881439999997)
      (34.0,3.1901873099999998)
      (35.0,2.9907382675000003)
      (36.0,3.374303042)
      (37.0,3.3169100475)
      (38.0,3.3928742060000006)
      (39.0,3.5062421555)
      (40.0,3.3846252509999992)
      (41.0,3.5266196769999993)
      (42.0,3.3541203269999995)
      (43.0,3.6741648579999997)
      (44.0,3.543138839)
      (45.0,3.6859404659999995)
      (46.0,3.6779761235)
      (47.0,3.8753992879999997)
      (48.0,3.682761436499999)
      (49.0,3.8917144095000005)
      (50.0,3.6286780539999994)
      (51.0,3.905802031999999)
      (52.0,4.000853127000001)
      (53.0,4.059565344499999)
      (54.0,3.9553326260000006)
      (55.0,4.0782188)
      (56.0,4.168264541)
      (57.0,4.1349620075)
      (58.0,4.1730914575)
      (59.0,4.1480962855)
      (60.0,4.3365586026)
      (61.0,4.0283490839)
      (62.0,4.03519117295)
      (63.0,4.1697759350000005)
      (64.0,4.45781128085)
      (65.0,4.4956500657500005)
      (66.0,4.46417839195)
      (67.0,4.4710589040999995)
      (68.0,4.45045291795)
      (69.0,4.417888610250001)
      (70.0,4.594807058849999)
      (71.0,4.5840455015499995)
      (72.0,4.6979063121500015)
      (73.0,4.7977757829)
      (74.0,4.592094441750001)
      (75.0,4.6005669097999995)
      (76.0,4.8350552356500005)
      (77.0,4.801707672549999)
      (78.0,4.6920994814500006)
      (79.0,4.892852520749999)
      (80.0,4.995952911950001)
      (81.0,4.827624806449999)
      (82.0,4.918820834749999)
      (83.0,5.05440477445)
      (84.0,5.154533878750001)
      (85.0,5.16227700195)
      (86.0,5.06487423745)
      (87.0,5.23190371285)
      (88.0,5.161479627450001)
      (89.0,5.37475629935)
      (90.0,5.1001715609)
      (91.0,5.374173464500001)
      (92.0,5.017199885999998)
      (93.0,5.1568524189)
      (94.0,5.2394628790999995)
      (95.0,5.6246338286499995)
      (96.0,5.59038849305)
      (97.0,5.4374393502550005)
      (98.0,5.65030349419)
      (99.0,5.6637082137400006)
      (100.0,5.521446689244999)
      (101.0,5.651871928970001)
      (102.0,5.715731171220001)
      (103.0,5.445017473595)
      (104.0,5.934456891605)
      (105.0,5.674393429445001)
      (106.0,5.556126325925)
      (107.0,5.7375483140500005)
      (108.0,5.742391114745)
      (109.0,5.94977992377)
      (110.0,5.539494695505)
      (111.0,5.8642665822949995)
      (112.0,5.866355234205001)
      (113.0,5.953815006415001)
      (114.0,6.03468722221)
      (115.0,5.972976850074998)
      (116.0,6.1284053883550005)
      (117.0,5.973656708075)
      (118.0,6.2274480457050005)
      (119.0,6.141216752469999)
      (120.0,5.747268638194999)
      (121.0,6.232418719405)
      (122.0,6.209708392075)
      (123.0,6.212924765054999)
      (124.0,6.295501706074999)
      (125.0,6.321461770064999)
      (126.0,6.3494092581100015)
      (127.0,6.401754953544999)
      (128.0,6.338106092405001)
      (129.0,6.262513347614999)
      (130.0,6.59471611437)
      (131.0,6.27018749907)
      (132.0,6.569484731585)
      (133.0,6.650962267335001)
      (134.0,6.310632233000001)
      (135.0,6.53150867426)
      (136.0,6.476312771205498)
      (137.0,6.5645757464165)
      (138.0,6.869383297409001)
      (139.0,6.915913498692999)
      (140.0,6.5863855374739995)
      (141.0,6.939849598086499)
      (142.0,6.531893948076498)
      (143.0,6.6386420594025)
      (144.0,6.851362029662999)
      (145.0,6.813562438606501)
      (146.0,6.959434199469999)
      (147.0,6.858885839867499)
      (148.0,7.0120266764269985)
      (149.0,7.191822093929)
      (150.0,6.659089632428001)
      (151.0,6.999465144427501)
      (152.0,7.0798516776735)
      (153.0,7.2488837970199995)
      (154.0,7.190191995715)
      (155.0,7.00506167165)
      (156.0,7.3842551229865)
      (157.0,7.496110398688501)
      (158.0,7.0164288088054985)
      (159.0,7.355190556837502)
      (160.0,7.154275033999501)
      (161.0,7.338520975382998)
      (162.0,7.1843872971895)
      (163.0,7.275948798251998)
      (164.0,7.360407152632002)
      (165.0,7.419905743455999)
      (166.0,7.4305536712415)
      (167.0,7.5467828705925)
      (168.0,7.449976447500501)
      (169.0,7.3619733424885)
      (170.0,7.720933176633501)
      (171.0,8.1289104616115)
      (172.0,8.035685480719499)
      (173.0,7.657820567014001)
      (174.0,7.921499604017998)
      (175.0,7.8001989131355005)
      (176.0,7.594221482428)
      (177.0,7.902554315952)
      (178.0,7.865052024419201)
      (179.0,7.938499592785152)
      (180.0,7.871024350466151)
      (181.0,7.402696174025651)
      (182.0,8.36658506586765)
      (183.0,8.1012484102455)
      (184.0,7.785808563633999)
      (185.0,8.186947559258002)
      (186.0,8.07066795078545)
      (187.0,8.0107925270589)
      (188.0,8.060639681462899)
      (189.0,7.905650636274901)
      (190.0,8.346330414071401)
      (191.0,8.513029905713399)
      (192.0,8.2135517341593)
      (193.0,8.22002574869075)
      (194.0,8.202009327167753)
      (195.0,8.389854889435748)
      (196.0,8.790163153396751)
      (197.0,8.522485609683251)
      (198.0,8.00755498533325)
      (199.0,8.781396790930751)
      (200.0,8.762913863711251)
      (201.0,8.938742924230699)
      (202.0,8.9993140752557)
      (203.0,8.45953993241765)
      (204.0,8.555049874354651)
      (205.0,8.720921156997651)
      (206.0,8.77011416374915)
      (207.0,8.419442513956149)
      (208.0,8.388900071415149)
      (209.0,8.818989419583652)
      (210.0,8.522769823870151)
      (211.0,8.64901942888565)
      (212.0,8.44725440864115)
      (213.0,8.73206025476815)
      (214.0,8.60908700524565)
      (215.0,8.42686434174265)
      (216.0,8.64190390922715)
      (217.0,8.78263628638915)
      (218.0,8.986178795469149)
      (219.0,8.639127557984652)
      (220.0,8.70822416015015)
      (221.0,8.81911156120415)
      (222.0,9.00819842597215)
      (223.0,8.89812800582415)
      (224.0,8.52988325907715)
      (225.0,9.229374199385148)
      (226.0,8.61968691674715)
      (227.0,8.904530708219651)
      (228.0,8.45509299529515)
      (229.0,8.89607339247865)
      (230.0,9.201738895437147)
      (231.0,8.648272809494149)
      (232.0,8.81043175551665)
      (233.0,8.818308229019651)
      (234.0,8.83841777867015)
      (235.0,8.642400255252152)
      (236.0,8.64139649723815)
      (237.0,8.588830488048654)
      (238.0,9.18037623939065)
      (239.0,8.385622393819649)
      (240.0,8.82017889556315)
      (241.0,8.51292890344065)
      (242.0,8.85151826706565)
      (243.0,8.59478969940265)
      (244.0,8.70318803359665)
      (245.0,8.46727195825665)
      (246.0,8.84628313333165)
      (247.0,8.560667650845149)
      (248.0,8.52331228330665)
      (249.0,8.43545674132265)
      (250.0,8.73972069038815)
      (251.0,8.44589311855915)
      (252.0,8.352199719698149)
      (253.0,8.531275812969652)
      (254.0,8.537625697689649)
      (255.0,8.248151907982152)
      (256.0,8.71126782058715)
      (257.0,8.13484080858365)
      (258.0,8.92157629962465)
      (259.0,8.418560831428149)
      (260.0,8.29220549960315)
      (261.0,8.18173457868715)
      (262.0,8.822961841105649)
      (263.0,8.72177674464465)
      (264.0,8.961476221376648)
      (265.0,8.43813363857165)
      (266.0,8.309448777507152)
      (267.0,8.785249652548648)
      (268.0,8.945051185195151)
      (269.0,8.555958295682649)
      (270.0,8.29453436369865)
      (271.0,8.807000211972648)
      (272.0,8.575105151045584)
      (273.0,8.37795209334153)
      (274.0,8.974262046969054)
      (275.0,8.202177494742113)
      (276.0,8.39120354326499)
      (277.0,8.677510014844497)
      (278.0,8.779491910214)
      (279.0,8.303029701246)
      (280.0,8.8103828414685)
      (281.0,8.448986215748498)
      (282.0,8.529476638586498)
      (283.0,8.4350035158575)
      (284.0,9.090207035033)
      (285.0,8.621788774733501)
      (286.0,8.506666436867)
      (287.0,8.555367235281)
      (288.0,9.154276932003999)
      (289.0,8.842098731395502)
      (290.0,8.7047087573095)
      (291.0,8.466361383637501)
      (292.0,8.750535421616)
      (293.0,8.441850282061498)
      (294.0,8.825017791359501)
      (295.0,8.618550456567501)
      (296.0,8.608006545914503)
      (297.0,8.5965758669595)
      (298.0,8.511463588345)
      (299.0,8.683840363038499)
      (300.0,8.694605395508)
      (301.0,9.036926157806501)
      (302.0,8.291227478328498)
      (303.0,8.6277171227775)
      (304.0,8.8089231948505)
      (305.0,8.4248565154595)
      (306.0,8.708028979203998)
      (307.0,8.7133691934525)
      (308.0,8.542704505924501)
      (309.0,9.038860122710501)
      (310.0,8.858914838526001)
      (311.0,8.8383041024755)
      (312.0,8.752925972789999)
      (313.0,8.6801249889595)
      (314.0,8.9038886898415)
      (315.0,8.804418514813)
      (316.0,8.7300306715295)
      (317.0,8.408248414752)
      (318.0,8.620705005831999)
      (319.0,8.144187826991)
      (320.0,9.049694712318502)
      (321.0,8.990389938411502)
      (322.0,8.834076867598998)
      (323.0,8.616133144102502)
      (324.0,8.6189865575585)
      (325.0,8.841612333304)
      (326.0,8.182699949961998)
      (327.0,8.7979137325895)
      (328.0,8.5051992883285)
      (329.0,8.489205282847502)
      (330.0,8.509218760660001)
      (331.0,8.248218711163)
      (332.0,8.5794392726215)
      (333.0,8.739033125291002)
      (334.0,8.464903852468998)
      (335.0,8.4749807458225)
      (336.0,8.6437766754335)
      (337.0,9.026721722736001)
      (338.0,8.4989070170225)
      (339.0,8.5804058528895)
      (340.0,8.7957486607235)
      (341.0,8.496677747831999)
      (342.0,9.032017646828999)
      (343.0,9.248897765931002)
      (344.0,8.417391931156502)
      (345.0,8.461310606047999)
      (346.0,8.5367463346065)
      (347.0,8.986713548251998)
      (348.0,8.6577096240005)
      (349.0,8.2485115997395)
      (350.0,8.8576479068195)
      (351.0,8.4217036884045)
      (352.0,8.911644639809)
      (353.0,8.506093949885997)
      (354.0,8.5174371315225)
      (355.0,8.523225951112)
      (356.0,8.5231728574755)
      (357.0,8.268345368146498)
      (358.0,8.678202508119)
      (359.0,8.498013701150002)
      (360.0,8.92327371022)
      (361.0,8.741126344923503)
      (362.0,8.1455455270165)
      (363.0,8.467968783679)
      (364.0,8.78642016365)
      (365.0,8.527454939000501)
      (366.0,8.431395538475499)
      (367.0,8.297175267278499)
      (368.0,8.430543289261498)
      (369.0,8.197045167134002)
      (370.0,8.860858408739)
      (371.0,8.786297026978)
      (372.0,8.680617656121502)
      (373.0,8.303057684280999)
      (374.0,8.563177315746)
      (375.0,8.375261008716498)
      (376.0,8.674652368188)
      (377.0,8.789506434736001)
      (378.0,8.2924700928475)
      (379.0,8.6043724511885)
      (380.0,8.4854116144185)
      (381.0,8.322694748377002)
      (382.0,8.665846025169502)
      (383.0,8.523921395210998)
      (384.0,8.5438868494685)
      (385.0,8.338535570332)
      (386.0,8.108291331787001)
      (387.0,8.810613512066999)
      (388.0,8.421045411249)
      (389.0,8.613434241914499)
      (390.0,8.659086463681998)
      (391.0,8.621887001895)
      (392.0,8.6798450536155)
      (393.0,8.711154126895499)
      (394.0,8.4866102671215)
      (395.0,8.522143022688999)
      (396.0,8.677963538665999)
      (397.0,8.542709293481497)
      (398.0,8.261884205509999)
      (399.0,8.5815911949685)
      (400.0,8.503392370178998)
      (401.0,9.040810820375999)
      (402.0,8.781097032923999)
      (403.0,8.959343449406001)
      (404.0,8.720915410455998)
      (405.0,8.4982427297015)
      (406.0,8.262852075566999)
      (407.0,8.837341065377)
      (408.0,8.938587776841999)
      (409.0,8.548028259765001)
      (410.0,8.836307812596502)
      (411.0,8.3894621902235)
      (412.0,8.300437756064001)
      (413.0,8.5021310465805)
      (414.0,8.436194737372501)
      (415.0,8.6946020887235)
      (416.0,8.940848015226502)
      (417.0,8.2451188694435)
      (418.0,8.710605003965497)
      (419.0,8.884693905815997)
      (420.0,8.549087354067002)
      (421.0,8.622513586570998)
      (422.0,8.510428787169499)
      (423.0,8.653496275937002)
      (424.0,8.852309707363501)
      (425.0,8.418491550633998)
      (426.0,8.6272571112265)
      (427.0,8.7303946324845)
      (428.0,8.806334144369998)
      (429.0,8.6201105194815)
      (430.0,8.447996294306499)
      (431.0,8.802503029362999)
      (432.0,8.6135572985045)
      (433.0,8.5145577981945)
      (434.0,8.641502131408)
      (435.0,8.7323628434785)
      (436.0,8.176442669625)
      (437.0,8.577679514577)
      (438.0,8.99913050088)
      (439.0,8.901674441905)
      (440.0,8.837788129947)
      (441.0,8.437630989571002)
      (442.0,8.518512689058)
      (443.0,8.6098172124655)
      (444.0,8.650189209854002)
      (445.0,8.6401897879435)
      (446.0,8.568024337500999)
      (447.0,8.5663104087015)
      (448.0,8.9532523034115)
      (449.0,8.565397671243)
      (450.0,8.740203893764498)
      (451.0,8.8818597223345)
      (452.0,9.10036868146)
      (453.0,8.259265528118)
      (454.0,8.722003613421)
      (455.0,8.9344734630675)
      (456.0,8.729578426281497)
      (457.0,8.667279577121501)
      (458.0,8.859838242657)
      (459.0,8.827643645713998)
      (460.0,8.439439113456002)
      (461.0,8.847845588608497)
      (462.0,8.788876456064502)
      (463.0,8.7151443532615)
      (464.0,8.9580455405615)
      (465.0,8.408042028379498)
      (466.0,8.733554846867)
      (467.0,8.3985904980035)
      (468.0,8.8393969074205)
      (469.0,8.230866894421002)
      (470.0,8.908416422004)
      (471.0,8.688719420711)
      (472.0,8.846875058675499)
      (473.0,8.71359479722)
      (474.0,8.8408853922075)
      (475.0,8.636719234322001)
      (476.0,8.7103218398165)
      (477.0,8.734113981640999)
      (478.0,8.476657050806)
      (479.0,8.612767104978499)
      (480.0,8.4709568241825)
      (481.0,8.57120536172)
      (482.0,9.233144533743001)
      (483.0,8.3867150657805)
      (484.0,8.899655843251999)
      (485.0,8.7287834495355)
      (486.0,8.982775500230002)
      (487.0,8.719878536710501)
      (488.0,8.875745667650001)
      (489.0,8.884064161663002)
      (490.0,8.403793625771)
      (491.0,8.433291407864)
      (492.0,8.630585327051)
      (493.0,8.643478199208001)
      (494.0,9.093672641106501)
      (495.0,8.516845011463001)
      (496.0,8.5480256475545)
      (497.0,8.4322122909905)
      (498.0,9.012851437927498)
      (499.0,9.024716441765)
      (500.0,8.2916711160515)
      (501.0,8.8680229044275)
      (502.0,9.040856395205001)
      (503.0,8.283274745645498)
      (504.0,8.746999715918001)
      (505.0,8.665513502242998)
      (506.0,8.230796621131498)
      (507.0,8.550571032465502)
      (508.0,8.098850918596)
      (509.0,8.5094975704335)
      (510.0,8.665617491675501)
      (511.0,8.3831590577555)
      (512.0,8.7516758403225)
      (513.0,9.1630022282465)
      (514.0,8.884860688647503)
      (515.0,8.463701038946999)
      (516.0,8.975464727587)
      (517.0,9.0264726378865)
      (518.0,8.950153563656999)
      (519.0,8.655460210902499)
      (520.0,8.50770241523)
      (521.0,8.9756990263735)
      (522.0,8.396520434016498)
      (523.0,8.643162122267999)
      (524.0,8.654551697360002)
      (525.0,9.061057877845004)
      (526.0,8.504728187468498)
      (527.0,8.733142458688999)
      (528.0,8.6941960243125)
      (529.0,8.866834367395501)
      (530.0,8.8609159110205)
      (531.0,9.072614038182497)
      (532.0,8.743854205758998)
      (533.0,8.656092433102499)
      (534.0,8.479072808978499)
      (535.0,8.5675772203825)
      (536.0,8.5670984297425)
      (537.0,8.211960576717498)
      (538.0,8.6646461875705)
      (539.0,8.685983513695)
      (540.0,8.651833306981501)
      (541.0,9.004679492920499)
      (542.0,8.280657035414999)
      (543.0,8.324677436154001)
      (544.0,8.7002278548985)
      (545.0,8.804821539028996)
      (546.0,8.7690877872965)
      (547.0,8.286678041251498)
      (548.0,8.477587431115499)
      (549.0,8.705760902179)
      (550.0,8.735216362689002)
      (551.0,8.962790038627999)
      (552.0,8.5103846894275)
      (553.0,8.470316534076503)
      (554.0,8.4758923758955)
      (555.0,8.407465706583)
      (556.0,8.6244701098225)
      (557.0,8.5004047536155)
      (558.0,8.594920693838)
      (559.0,8.391370500149998)
      (560.0,8.581536496777499)
      (561.0,8.7358325090675)
      (562.0,9.1429569462265)
      (563.0,8.787127344487999)
      (564.0,8.836134963351)
      (565.0,8.855122129971999)
      (566.0,8.6036484068635)
      (567.0,8.624916332522501)
      (568.0,8.218164183968499)
      (569.0,8.583744450437)
      (570.0,8.695245485526)
      (571.0,8.620641734711)
      (572.0,8.727062131223999)
      (573.0,8.528449004402)
      (574.0,8.6214184248545)
      (575.0,8.795470278079998)
      (576.0,8.749525823125001)
      (577.0,8.968219031468498)
      (578.0,8.640467952125002)
      (579.0,8.875681709217499)
      (580.0,8.791056835542001)
      (581.0,8.327985960828501)
      (582.0,8.4260987545515)
      (583.0,8.4752451162935)
      (584.0,8.4374761903895)
      (585.0,9.057585645214001)
      (586.0,8.3282005886945)
      (587.0,9.165561243730501)
      (588.0,8.706115006315999)
      (589.0,8.830803031761)
      (590.0,9.068183186727001)
      (591.0,8.431753525956)
      (592.0,8.624837231265)
      (593.0,8.587039589357001)
      (594.0,8.8520261623475)
      (595.0,8.884916568430999)
      (596.0,8.668413923930498)
      (597.0,8.3885720051025)
      (598.0,8.785939940793998)
      (599.0,8.749826292204)
      (600.0,8.928042433510502)
      (601.0,8.647685227624999)
      (602.0,8.755544364522502)
      (603.0,8.7935396951375)
      (604.0,8.485056813819499)
      (605.0,8.596238955013)
      (606.0,8.465598321953)
      (607.0,8.392655305574)
      (608.0,8.992358310807003)
      (609.0,8.593537923050999)
      (610.0,8.752219656656502)
      (611.0,8.443145417337998)
      (612.0,8.597564319618)
      (613.0,8.529325379506998)
      (614.0,8.8261049724275)
      (615.0,8.109646864768)
      (616.0,8.6910698738165)
      (617.0,8.550687191637)
      (618.0,8.216943950975502)
      (619.0,8.888643235526)
      (620.0,8.727862481698)
      (621.0,8.650286250402003)
      (622.0,8.7883236700515)
      (623.0,8.439526397401998)
      (624.0,8.5398822976445)
      (625.0,9.205185094535501)
      (626.0,8.7766847375895)
      (627.0,8.2273141319595)
      (628.0,8.840894951975498)
      (629.0,9.171361306284)
      (630.0,8.0055585149815)
      (631.0,8.601437059494502)
      (632.0,8.666467575997501)
      (633.0,8.541606882047997)
      (634.0,8.660627562886)
      (635.0,8.386680268918001)
      (636.0,8.799792391739999)
      (637.0,8.6307356802015)
      (638.0,8.812795402796999)
      (639.0,8.6406222035005)
      (640.0,8.5005320492425)
      (641.0,8.523878422153)
      (642.0,8.661799784854)
      (643.0,8.8582712960645)
      (644.0,8.473754916761498)
      (645.0,8.848553235068)
      (646.0,8.929746636153503)
      (647.0,8.297706925168999)
      (648.0,8.230536272134)
      (649.0,8.362925038535499)
      (650.0,8.6260282160355)
      (651.0,8.3231984540195)
      (652.0,8.4374224631605)
      (653.0,8.688157138732498)
      (654.0,9.093525484885998)
      (655.0,8.558661575997501)
      (656.0,8.5313655314975)
      (657.0,8.3959738046215)
      (658.0,8.657256202226499)
      (659.0,8.719751148823999)
      (660.0,8.930822066861)
      (661.0,8.5086179418955)
      (662.0,8.918876482672498)
      (663.0,9.2175545795295)
      (664.0,8.7826877492935)
      (665.0,8.740203678329001)
      (666.0,8.8194409835195)
      (667.0,8.5186925814115)
      (668.0,8.6986597765675)
      (669.0,8.745815360165997)
      (670.0,8.215098472723499)
      (671.0,8.8260655284685)
      (672.0,8.3707579811945)
      (673.0,8.264837598173)
      (674.0,8.716841788673)
      (675.0,8.719461258854)
      (676.0,8.609791254497498)
      (677.0,8.89470261151)
      (678.0,8.398523563268)
      (679.0,8.4240147110545)
      (680.0,8.610250455386)
      (681.0,8.760640646647499)
      (682.0,8.2300605670295)
      (683.0,8.366967353695001)
      (684.0,8.538732590248499)
      (685.0,8.465556817399001)
      (686.0,8.720790316981999)
      (687.0,9.0386216229205)
      (688.0,8.959331474872501)
      (689.0,8.708326591424001)
      (690.0,8.380932967048)
      (691.0,8.272995511485002)
      (692.0,8.5342383016885)
      (693.0,8.060540267325498)
      (694.0,8.714126205291002)
      (695.0,8.587030491175497)
      (696.0,8.309450847090002)
      (697.0,8.8749217422165)
      (698.0,8.73816203787)
      (699.0,8.886918488271)
      (700.0,8.271681806089498)
      (701.0,8.720511472478002)
      (702.0,8.7428756205615)
      (703.0,8.265566128251999)
      (704.0,8.499516039093)
      (705.0,8.924592620612)
      (706.0,8.507048804953)
      (707.0,8.6167563800165)
      (708.0,8.4464718412865)
      (709.0,8.559989672927498)
      (710.0,8.376930763194997)
      (711.0,8.314569541809501)
      (712.0,9.102867233915)
      (713.0,8.6811329890895)
      (714.0,8.309505579398499)
      (715.0,8.342783851477998)
      (716.0,8.298311434962999)
      (717.0,8.633370389300001)
      (718.0,8.283309790574002)
      (719.0,8.552987787876)
      (720.0,8.580560302351)
      (721.0,8.273137778969)
      (722.0,8.469925240647498)
      (723.0,8.935056910583498)
      (724.0,8.639384775255499)
      (725.0,8.516219808867003)
      (726.0,8.593591457297503)
      (727.0,8.068147053322498)
      (728.0,9.143425085867)
      (729.0,8.750364226336002)
      (730.0,8.367844330208001)
      (731.0,8.781147666315002)
      (732.0,8.527898426821999)
      (733.0,8.734809308497502)
      (734.0,8.8743295231315)
      (735.0,8.7219490680135)
      (736.0,8.660576656599499)
      (737.0,8.6362925030995)
      (738.0,8.8736269705035)
      (739.0,8.624320271736504)
      (740.0,8.537993902564)
      (741.0,8.869767962007)
      (742.0,8.530617514867)
      (743.0,8.3939436345455)
      (744.0,8.34861072615)
      (745.0,8.7226888222845)
      (746.0,8.7845205710195)
      (747.0,8.9857849785585)
      (748.0,8.599742716544501)
      (749.0,8.643347951319999)
      (750.0,8.9593934870805)
      (751.0,8.703787597608997)
      (752.0,9.0620918613635)
      (753.0,8.534328614166002)
      (754.0,8.8898331810135)
      (755.0,8.729147588561501)
      (756.0,8.612754951328498)
      (757.0,8.824593691219999)
      (758.0,8.759117675793501)
      (759.0,8.370131213353998)
      (760.0,8.5382835258895)
      (761.0,8.779922963048003)
      (762.0,8.4784052462615)
      (763.0,8.572089100042001)
      (764.0,8.705986966261499)
      (765.0,8.607114994997499)
      (766.0,8.800267711124999)
      (767.0,8.5737818105585)
      (768.0,8.845752443226498)
      (769.0,8.493572682404501)
      (770.0,8.240928368679)
      (771.0,8.479356035421)
      (772.0,8.29103419366)
      (773.0,8.3355182744685)
      (774.0,8.5524529839185)
      (775.0,8.9740052037525)
      (776.0,8.4471125571535)
      (777.0,8.471486538952501)
      (778.0,8.688526557628)
      (779.0,8.891691080914999)
      (780.0,8.6620031724335)
      (781.0,8.6027128787305)
      (782.0,8.650251874952502)
      (783.0,9.0915314325615)
      (784.0,8.7286996990165)
      (785.0,8.627881284026499)
      (786.0,8.6467799206085)
      (787.0,8.7286710532845)
      (788.0,8.645023895733502)
      (789.0,8.65940177908)
      (790.0,8.911348656773999)
      (791.0,8.479381874405002)
      (792.0,8.748297251092998)
      (793.0,8.229714084006499)
      (794.0,8.542044407704001)
      (795.0,8.390470559331998)
      (796.0,8.9348976956915)
      (797.0,8.361526390191502)
      (798.0,8.621034566143)
      (799.0,8.575390501144001)
      (800.0,8.825877937389501)
      (801.0,8.8577253890455)
      (802.0,8.776288575672499)
      (803.0,8.687770496828998)
      (804.0,8.621918051863002)
      (805.0,8.565349264468498)
      (806.0,8.529253220453)
      (807.0,8.987410958586999)
      (808.0,8.7091828352935)
      (809.0,8.468941816685)
      (810.0,8.741746203700998)
      (811.0,8.6085894947175)
      (812.0,8.361996227538999)
      (813.0,8.862163236488499)
      (814.0,8.771960370921)
      (815.0,8.130188921947001)
      (816.0,8.5170132898985)
      (817.0,8.565094996927002)
      (818.0,8.7776230979245)
      (819.0,8.631663519402002)
      (820.0,8.667070950675498)
      (821.0,8.743965721144498)
      (822.0,8.6263623329115)
      (823.0,8.085251556558001)
      (824.0,8.487795866131501)
      (825.0,8.929058755003501)
      (826.0,9.211954199901)
      (827.0,8.6097398734055)
      (828.0,8.6080126495675)
      (829.0,8.5926234987585)
      (830.0,8.806556615214001)
      (831.0,9.213105088682)
      (832.0,8.8129098925265)
      (833.0,8.521567794090497)
      (834.0,8.644386204507999)
      (835.0,8.674259247803501)
      (836.0,8.448834491988)
      (837.0,8.731127215271497)
      (838.0,8.531566978477498)
      (839.0,8.944841321915)
      (840.0,8.566356400248504)
      (841.0,8.857429882275001)
      (842.0,8.696220192500999)
      (843.0,8.7076339791555)
      (844.0,9.035353602618)
      (845.0,8.627617225421)
      (846.0,8.862420976711002)
      (847.0,8.889361141112001)
      (848.0,8.620822450277501)
      (849.0,8.893509835318499)
      (850.0,8.392270678494002)
      (851.0,8.878295771577)
      (852.0,8.2258221068735)
      (853.0,8.498151987347496)
      (854.0,8.647688609764998)
      (855.0,8.834099728035502)
      (856.0,8.678005416182)
      (857.0,8.7949028447365)
      (858.0,8.751406930985)
      (859.0,8.46258888745)
      (860.0,8.761779322748499)
      (861.0,8.6468074115615)
      (862.0,8.4888846890835)
      (863.0,8.404026236666)
      (864.0,8.344047315362998)
      (865.0,8.971215636998002)
      (866.0,8.088028691316001)
      (867.0,8.977629594688002)
      (868.0,8.621460220634)
      (869.0,8.905088272886498)
      (870.0,8.5086143845835)
      (871.0,8.532095081459499)
      (872.0,8.5217513364365)
      (873.0,8.798341461057998)
      (874.0,8.835786623214)
      (875.0,8.741425294249002)
      (876.0,9.005839061797001)
      (877.0,8.479077607972)
      (878.0,8.65724402022)
      (879.0,8.394624962780501)
      (880.0,8.381211061245999)
      (881.0,8.711592117481501)
      (882.0,8.632135838188999)
      (883.0,8.720304591531999)
      (884.0,8.8431641176375)
      (885.0,8.308866746284497)
      (886.0,8.952706825564501)
      (887.0,8.955758846813)
      (888.0,8.70338305337)
      (889.0,8.6302426425875)
      (890.0,8.3367059312805)
      (891.0,8.872988496370002)
      (892.0,8.655982716189)
      (893.0,8.4692766640515)
      (894.0,8.349702317895499)
      (895.0,8.257617030602999)
      (896.0,8.418732133398999)
      (897.0,8.6668324072935)
      (898.0,8.932422228768)
      (899.0,8.5492508947875)
      (900.0,8.599782119577)
      (901.0,8.8920030498735)
      (902.0,8.4043404040135)
      (903.0,8.560725927809502)
      (904.0,8.562776820632001)
      (905.0,8.6993418159495)
      (906.0,8.641005495306)
      (907.0,8.641290987433502)
      (908.0,8.5742346734755)
      (909.0,8.158212471952998)
      (910.0,8.952886960898498)
      (911.0,8.894504812654002)
      (912.0,8.8623354586535)
      (913.0,8.690499131789498)
      (914.0,8.5068320928955)
      (915.0,8.548957608459501)
      (916.0,8.413630865898998)
      (917.0,8.474080993312999)
      (918.0,8.316064317379503)
      (919.0,8.4499389629205)
      (920.0,8.4979326652935)
      (921.0,8.8564822394495)
      (922.0,8.363378737539001)
      (923.0,8.274324220914501)
      (924.0,8.628377328433)
      (925.0,9.109281709361001)
      (926.0,8.8110131221605)
      (927.0,8.5790122770445)
      (928.0,8.576433306382498)
      (929.0,8.714119080918001)
      (930.0,8.634955580784002)
      (931.0,8.713347243940001)
      (932.0,9.088404365739502)
      (933.0,8.628528816007002)
      (934.0,8.24472634708)
      (935.0,8.803313525389502)
      (936.0,8.887268021462003)
      (937.0,8.8303842126825)
      (938.0,8.460938359250001)
      (939.0,8.431754304313)
      (940.0,8.666088437418)
      (941.0,8.882124392154001)
      (942.0,8.599200030189)
      (943.0,8.3701849951855)
      (944.0,8.585837653125001)
      (945.0,8.961036161058)
      (946.0,8.8074189493415)
      (947.0,7.884676341707499)
      (948.0,8.957328072736)
      (949.0,8.561733446007002)
      (950.0,8.3586213871695)
      (951.0,8.415693881507002)
      (952.0,8.8709793470105)
      (953.0,8.5676953981535)
      (954.0,8.585768654481498)
      (955.0,8.891536797882498)
      (956.0,8.8585074238195)
      (957.0,8.279953310835)
      (958.0,8.5245450448035)
      (959.0,8.507462907895498)
      (960.0,8.636092182166)
      (961.0,8.5062601430835)
      (962.0,8.606447149592999)
      (963.0,8.689212483615501)
      (964.0,8.4669361123925)
      (965.0,8.6355843377175)
      (966.0,8.384070661051002)
      (967.0,8.530566877108999)
      (968.0,8.672091960659)
      (969.0,8.289312124599498)
      (970.0,8.793840525375998)
      (971.0,9.050557606475499)
      (972.0,8.325773320570999)
      (973.0,8.5825199242105)
      (974.0,9.217098391735998)
      (975.0,8.777321181767999)
      (976.0,8.604005871083)
      (977.0,8.836484926625001)
      (978.0,8.672926036981499)
      (979.0,8.514257480481001)
      (980.0,8.478129992951999)
      (981.0,8.7672393781725)
      (982.0,8.5574489065865)
      (983.0,9.0827970624785)
      (984.0,8.5005977185135)
      (985.0,9.0783088764335)
      (986.0,8.755774005475498)
      (987.0,8.377015242927502)
      (988.0,8.6431493371885)
      (989.0,8.965308390354)
      (990.0,8.845633714220003)
      (991.0,8.4106851291445)
      (992.0,8.715657440956)
      (993.0,8.2208434936535)
      (994.0,8.782003888157002)
      (995.0,9.0469307396565)
      (996.0,8.368202118952501)
      (997.0,8.332769209185502)
      (998.0,8.5193758816275)
      (999.0,8.878671552242501)
      (1000.0,8.541892102313001)
    };
    \addlegendentry{10}
    \addplot coordinates {
      (1.0,0.9998656500000003)
      (2.0,1.0076806499999997)
      (3.0,1.0142706000000001)
      (4.0,1.0058216000000004)
      (5.0,1.0112280500000002)
      (6.0,1.00247485)
      (7.0,1.0078166000000002)
      (8.0,1.0140972499999996)
      (9.0,0.9715491500000001)
      (10.0,0.9485364000000001)
      (11.0,0.9212561850000001)
      (12.0,0.86037048)
      (13.0,1.0407821800000001)
      (14.0,1.042211405)
      (15.0,1.0977654949999998)
      (16.0,1.01871934)
      (17.0,1.03554698)
      (18.0,1.0172275750000002)
      (19.0,0.9727380099999999)
      (20.0,1.0361968350000001)
      (21.0,0.9688158750000001)
      (22.0,1.069585085)
      (23.0,1.195384025)
      (24.0,1.179135525)
      (25.0,1.3542651124999996)
      (26.0,1.2450099589999999)
      (27.0,1.1766251005000001)
      (28.0,1.3340788314999998)
      (29.0,1.454548963)
      (30.0,1.5588757399999997)
      (31.0,1.5102358470000001)
      (32.0,1.749815459)
      (33.0,1.548067193)
      (34.0,1.69954237)
      (35.0,1.812784529)
      (36.0,1.802551237)
      (37.0,1.9474969885000004)
      (38.0,1.8653246209999998)
      (39.0,1.8721267205)
      (40.0,1.9429549939999997)
      (41.0,1.9371473959999999)
      (42.0,1.9995348624999998)
      (43.0,2.1084421570000003)
      (44.0,2.0477965849999995)
      (45.0,2.1677032975)
      (46.0,2.225961666500001)
      (47.0,2.0933121729999997)
      (48.0,2.2954330725)
      (49.0,2.3347806606500003)
      (50.0,2.5308048339000004)
      (51.0,2.30357063835)
      (52.0,2.38379616445)
      (53.0,2.3525862714500003)
      (54.0,2.34230369885)
      (55.0,2.29878432885)
      (56.0,2.4469950539999994)
      (57.0,2.4793755696999997)
      (58.0,2.64047956245)
      (59.0,2.7300695784999993)
      (60.0,2.42526995095)
      (61.0,2.6898721818)
      (62.0,2.7753804795)
      (63.0,2.7987775765)
      (64.0,2.7030818981499998)
      (65.0,2.71525144695)
      (66.0,2.6441598519999996)
      (67.0,2.8246392877499997)
      (68.0,2.8535326890499997)
      (69.0,2.997224736799999)
      (70.0,3.0178209429500003)
      (71.0,3.00081013475)
      (72.0,3.132615762249999)
      (73.0,2.9787590309499996)
      (74.0,3.063733323150001)
      (75.0,3.29128475985)
      (76.0,3.26484887495)
      (77.0,3.1675531151500005)
      (78.0,3.37110380815)
      (79.0,3.25131129225)
      (80.0,3.3832813939999995)
      (81.0,3.3533453184999997)
      (82.0,3.33109465965)
      (83.0,3.600405003465)
      (84.0,3.5247298327100003)
      (85.0,3.461067478685)
      (86.0,3.4989128000449994)
      (87.0,3.5270967410500007)
      (88.0,3.427260917894999)
      (89.0,3.3143954134299998)
      (90.0,3.4788167740200002)
      (91.0,3.58445554556)
      (92.0,3.4752296247350003)
      (93.0,3.5093682229100005)
      (94.0,3.6845903895600003)
      (95.0,3.6081457099199996)
      (96.0,3.673382992645)
      (97.0,3.66202710619)
      (98.0,3.674866279425)
      (99.0,3.729961002305001)
      (100.0,3.7207989586050005)
      (101.0,3.604276990840001)
      (102.0,3.8935580673900008)
      (103.0,3.486885573115001)
      (104.0,3.46310318072)
      (105.0,3.7755583357499996)
      (106.0,3.6831830443849993)
      (107.0,3.523941331985001)
      (108.0,3.71103842265)
      (109.0,3.705421673445001)
      (110.0,3.75128825106)
      (111.0,3.6615801307999996)
      (112.0,3.7543116580149993)
      (113.0,3.636691224019999)
      (114.0,4.069004095910001)
      (115.0,3.798136471565001)
      (116.0,3.7542582503650004)
      (117.0,3.8516477638450004)
      (118.0,3.9073171363200006)
      (119.0,3.783611831139999)
      (120.0,3.947738382275)
      (121.0,3.9199968804600003)
      (122.0,3.8309853167300005)
      (123.0,3.8889605392114994)
      (124.0,4.0925020461805)
      (125.0,4.0109027019240004)
      (126.0,3.5742012532729994)
      (127.0,4.044167195142999)
      (128.0,3.8189640266804994)
      (129.0,4.117268707166498)
      (130.0,3.9676003217569993)
      (131.0,4.272666478301999)
      (132.0,4.122275943647499)
      (133.0,4.329660954927499)
      (134.0,4.1776922120125)
      (135.0,4.2884481294455)
      (136.0,4.324669087929499)
      (137.0,4.226596225918)
      (138.0,4.0448840396120005)
      (139.0,4.312256268018999)
      (140.0,4.050218299709)
      (141.0,4.301309975178001)
      (142.0,4.4023019101725005)
      (143.0,4.389009841502999)
      (144.0,4.426882234695001)
      (145.0,4.490450530504498)
      (146.0,4.228755602524998)
      (147.0,4.2547713342615)
      (148.0,4.458749441923)
      (149.0,4.716669613757)
      (150.0,4.5300146542305)
      (151.0,4.360137813434)
      (152.0,4.800150116078002)
      (153.0,4.6233745231775005)
      (154.0,4.5254129127055)
      (155.0,4.672152792714999)
      (156.0,4.367954274016)
      (157.0,4.481668840529499)
      (158.0,4.577258070807999)
      (159.0,4.983755757782001)
      (160.0,4.8595380849575)
      (161.0,4.8094818277549995)
      (162.0,4.8373263747345)
      (163.0,4.827971001422499)
      (164.0,4.762268025776001)
      (165.0,4.688969485047799)
      (166.0,4.61998619414065)
      (167.0,4.9163130371131505)
      (168.0,4.99740124473565)
      (169.0,4.708213390859)
      (170.0,5.1563181247435)
      (171.0,4.8837606236366495)
      (172.0,5.041895075689899)
      (173.0,5.5801559747022)
      (174.0,5.3848724945616)
      (175.0,5.431084838155951)
      (176.0,5.525873356861902)
      (177.0,5.831110032880249)
      (178.0,5.60493552959265)
      (179.0,5.514663888857849)
      (180.0,5.494240441400449)
      (181.0,5.536709691228351)
      (182.0,5.4972286497706495)
      (183.0,5.3085241597848505)
      (184.0,5.3461193108719)
      (185.0,5.690984769929451)
      (186.0,5.970901378631151)
      (187.0,5.6346041995926495)
      (188.0,5.860606061482151)
      (189.0,5.779555232541001)
      (190.0,5.660213247360799)
      (191.0,5.7267501278156)
      (192.0,5.72078649257595)
      (193.0,5.62014834340505)
      (194.0,5.7169937730489995)
      (195.0,5.865725905155601)
      (196.0,5.8584813301372)
      (197.0,5.634069457514099)
      (198.0,5.36377109070825)
      (199.0,5.667777014047249)
      (200.0,5.8021887034937505)
      (201.0,5.942464552430801)
      (202.0,6.06995327628955)
      (203.0,6.093085497680601)
      (204.0,5.868441295548151)
      (205.0,5.943982325627701)
      (206.0,5.86010207510725)
      (207.0,5.84398446759216)
      (208.0,5.890598270980105)
      (209.0,5.866936286482185)
      (210.0,6.20469198314313)
      (211.0,6.1364048952986305)
      (212.0,5.97612798458827)
      (213.0,5.881994602182654)
      (214.0,5.9493430545530845)
      (215.0,6.3205389619424555)
      (216.0,6.413581736429291)
      (217.0,6.105542124533519)
      (218.0,6.071640067497005)
      (219.0,6.296629086963032)
      (220.0,6.176338063127016)
      (221.0,6.365295591532655)
      (222.0,6.40969221984971)
      (223.0,6.1839522265640845)
      (224.0,5.985530590569086)
      (225.0,6.057637826098491)
      (226.0,6.496860011302114)
      (227.0,6.530886832655206)
      (228.0,6.3508162187470525)
      (229.0,6.423049605489156)
      (230.0,6.122608669353555)
      (231.0,6.031809101177485)
      (232.0,6.381367170023099)
      (233.0,6.28513102834592)
      (234.0,6.410830196760503)
      (235.0,6.400895386023504)
      (236.0,6.105593254085001)
      (237.0,6.529979184600585)
      (238.0,6.21968586280311)
      (239.0,6.690097645040436)
      (240.0,6.177363059733037)
      (241.0,6.072490844201001)
      (242.0,6.29631737183338)
      (243.0,6.23998993489297)
      (244.0,6.36445521396053)
      (245.0,6.5419928593619145)
      (246.0,5.897651079434956)
      (247.0,6.813963574877953)
      (248.0,6.56362474818989)
      (249.0,6.3659353976288955)
      (250.0,6.881382796989468)
      (251.0,6.346730739321905)
      (252.0,6.294726617692371)
      (253.0,6.478966095998361)
      (254.0,6.572322450723971)
      (255.0,6.508718571260951)
      (256.0,6.046531974801501)
      (257.0,5.9779413011563864)
      (258.0,6.557633006073615)
      (259.0,6.44851214569736)
      (260.0,6.170682486464394)
      (261.0,5.952655310155441)
      (262.0,6.024991619048843)
      (263.0,6.449401503649409)
      (264.0,6.2380106488167995)
      (265.0,6.252832951653383)
      (266.0,6.413317952333649)
      (267.0,6.0823046271026096)
      (268.0,6.119139811385681)
      (269.0,6.42258321488283)
      (270.0,6.450681023779379)
      (271.0,6.33526651213539)
      (272.0,6.366513846614344)
      (273.0,6.35232304497843)
      (274.0,6.207889059736414)
      (275.0,6.309763414185365)
      (276.0,6.249027889799926)
      (277.0,6.491454498294355)
      (278.0,6.401677264484524)
      (279.0,6.115708274812925)
      (280.0,6.55330020644508)
      (281.0,6.139039575583531)
      (282.0,6.575647955304089)
      (283.0,6.300304311958525)
      (284.0,6.118539173541021)
      (285.0,6.500764721682144)
      (286.0,6.0906133722345945)
      (287.0,6.010387482553915)
      (288.0,6.209310622614476)
      (289.0,6.385237576775056)
      (290.0,6.513088935341041)
      (291.0,6.1767034470449005)
      (292.0,6.344307015214091)
      (293.0,6.1863019046695555)
      (294.0,5.98453555486161)
      (295.0,6.337968952624096)
      (296.0,6.148863396226071)
      (297.0,6.268103616069335)
      (298.0,6.0140003788445995)
      (299.0,6.39894298890455)
      (300.0,6.077876901798601)
      (301.0,6.4702419653120415)
      (302.0,6.411838315983969)
      (303.0,6.092961249625425)
      (304.0,6.485711652106126)
      (305.0,6.218612332869049)
      (306.0,6.33631455288752)
      (307.0,6.089827720377494)
      (308.0,5.905679875855486)
      (309.0,6.243165284407966)
      (310.0,6.3068411935506195)
      (311.0,6.0444197980261345)
      (312.0,6.0201116361180045)
      (313.0,6.37607699733397)
      (314.0,6.321237273335625)
      (315.0,5.97221894686947)
      (316.0,5.8571317573699435)
      (317.0,5.656653850920546)
      (318.0,5.519878772747524)
      (319.0,5.994738701551951)
      (320.0,5.667188600484516)
      (321.0,5.921282911252114)
      (322.0,5.62471548841697)
      (323.0,5.681581602842065)
      (324.0,6.133656126516065)
      (325.0,5.5667106199256144)
      (326.0,5.929898542264096)
      (327.0,6.1534785359120985)
      (328.0,6.2778732365131455)
      (329.0,5.843239021745406)
      (330.0,5.546601747939119)
      (331.0,5.750487023877515)
      (332.0,5.429994148626929)
      (333.0,6.094329003603415)
      (334.0,5.824069620692831)
      (335.0,5.793390476162876)
      (336.0,5.963065796746885)
      (337.0,5.931441568672801)
      (338.0,5.802630812618441)
      (339.0,5.93044478013995)
      (340.0,5.66195997181886)
      (341.0,5.501448493133419)
      (342.0,5.351299827468864)
      (343.0,5.812262888139375)
      (344.0,5.492177929098871)
      (345.0,5.5235663659843945)
      (346.0,5.366083849384914)
      (347.0,5.857836434126444)
      (348.0,6.027179688061336)
      (349.0,6.191939559512861)
      (350.0,5.8982649121921416)
      (351.0,5.896949322007416)
      (352.0,6.761581958522815)
      (353.0,6.327220648908906)
      (354.0,6.13096243989194)
      (355.0,6.276081172882504)
      (356.0,6.36779012414555)
      (357.0,6.412013420282475)
      (358.0,6.278232136620796)
      (359.0,6.266390768159511)
      (360.0,6.484862609712029)
      (361.0,6.55112007473506)
      (362.0,6.428086699833491)
      (363.0,6.2353950201215)
      (364.0,6.184056151295346)
      (365.0,6.5867117107874)
      (366.0,6.683288186126996)
      (367.0,6.273438793466331)
      (368.0,6.547621820167807)
      (369.0,6.129935752761385)
      (370.0,6.341333992637435)
      (371.0,6.312202572942029)
      (372.0,6.026793185236345)
      (373.0,6.333445611175826)
      (374.0,6.794098970969815)
      (375.0,6.43508372779399)
      (376.0,6.436909401491455)
      (377.0,6.39898682427244)
      (378.0,6.256665851875756)
      (379.0,6.516692793706424)
      (380.0,6.5996600841138715)
      (381.0,6.44183393380185)
      (382.0,6.39157883553692)
      (383.0,6.305243870987814)
      (384.0,6.59104630457985)
      (385.0,6.543020758747071)
      (386.0,6.84108125032)
      (387.0,6.4295608743953565)
      (388.0,6.630415752728001)
      (389.0,6.040287767260416)
      (390.0,6.411639223920891)
      (391.0,6.43873056733109)
      (392.0,6.489116548757124)
      (393.0,6.308511055120445)
      (394.0,6.3334255521107545)
      (395.0,6.268150929768995)
      (396.0,6.3410600560663415)
      (397.0,6.329331050648884)
      (398.0,6.553957559849931)
      (399.0,6.542313046091385)
      (400.0,6.295094042479701)
      (401.0,6.47621905864604)
      (402.0,6.4740785680187)
      (403.0,6.25862662201785)
      (404.0,6.09097356354738)
      (405.0,6.5909885532285655)
      (406.0,6.5572020437695695)
      (407.0,6.443432046779255)
      (408.0,6.58523504927299)
      (409.0,6.23602354738121)
      (410.0,6.449405046263375)
      (411.0,6.702010047037275)
      (412.0,6.3798800441995756)
      (413.0,6.8949400403299395)
      (414.0,6.306596042565716)
      (415.0,6.075845038610105)
      (416.0,6.1890870414478645)
      (417.0,6.045527038868069)
      (418.0,6.066214039814019)
      (419.0,6.1863365405018955)
      (420.0,5.863590039642005)
      (421.0,6.31669654041594)
      (422.0,6.058419535256445)
      (423.0,6.207725988610135)
      (424.0,6.222431540329984)
      (425.0,6.147806538954105)
      (426.0,5.9536724442855355)
      (427.0,6.180668038782125)
      (428.0,6.16916503998602)
      (429.0,6.2665165404159096)
      (430.0,6.086694042737695)
      (431.0,6.125648539727996)
      (432.0,6.179217039470065)
      (433.0,6.101854541705814)
      (434.0,6.3488280928237035)
      (435.0,6.09003704110385)
      (436.0,6.1888155417058)
      (437.0,6.226919840501931)
      (438.0,6.266037039899985)
      (439.0,6.183260236460315)
      (440.0,6.19188903886812)
      (441.0,6.275465035944359)
      (442.0,6.247281537492254)
      (443.0,5.936065538610139)
      (444.0,5.956700035514434)
      (445.0,6.40932153413854)
      (446.0,5.936608035600469)
      (447.0,6.157250533450664)
      (448.0,6.084131533278626)
      (449.0,6.223844532160789)
      (450.0,6.108767032590684)
      (451.0,6.0863225317308345)
      (452.0,5.997797033880584)
      (453.0,5.863534533536644)
      (454.0,6.092263830010981)
      (455.0,6.366696531902826)
      (456.0,6.3333335302689795)
      (457.0,5.861117032590705)
      (458.0,6.123431585170504)
      (459.0,5.92759953276275)
      (460.0,6.313858533364655)
      (461.0,6.099936030354955)
      (462.0,6.131548530354955)
      (463.0,5.96337703284874)
      (464.0,6.18086202966703)
      (465.0,5.802369783278666)
      (466.0,6.116475531730821)
      (467.0,6.033731082332751)
      (468.0,6.04111803224675)
      (469.0,6.231866530956895)
      (470.0,6.2896545283771585)
      (471.0,6.17835103044093)
      (472.0,6.145053030268938)
      (473.0,6.323225530354977)
      (474.0,6.210087531128865)
      (475.0,6.095899531472825)
      (476.0,5.92246203181679)
      (477.0,5.988861030956895)
      (478.0,6.056268530440965)
      (479.0,5.970952530698909)
      (480.0,6.03206003155881)
      (481.0,5.97675153018295)
      (482.0,6.067143032160759)
      (483.0,6.1560810313868455)
      (484.0,6.013039039298084)
      (485.0,6.273686040415971)
      (486.0,6.15322203835216)
      (487.0,6.244443490931925)
      (488.0,5.896015039642016)
      (489.0,5.588612041447861)
      (490.0,5.957736540072021)
      (491.0,5.956037035686404)
      (492.0,6.107593036632348)
      (493.0,5.9016705362023805)
      (494.0,6.2125395343965595)
      (495.0,6.06777853121487)
      (496.0,6.295071029753025)
      (497.0,6.155564031214885)
      (498.0,5.978057529839026)
      (499.0,6.077097530440949)
      (500.0,6.4315985291510955)
      (501.0,6.332466531730826)
      (502.0,6.058155030612914)
      (503.0,6.048514531472824)
      (504.0,6.034239530268945)
      (505.0,6.270888031816799)
      (506.0,6.18624303130086)
      (507.0,6.187032531386845)
      (508.0,6.275727028463166)
      (509.0,6.15186953233275)
      (510.0,6.1884420302689644)
      (511.0,6.237950030698924)
      (512.0,6.24183653001101)
      (513.0,6.365331530698911)
      (514.0,6.233701679065086)
      (515.0,6.083029528291159)
      (516.0,6.2340415291510745)
      (517.0,6.085922029237046)
      (518.0,6.199326029925004)
      (519.0,6.205466530526955)
      (520.0,5.958766530784905)
      (521.0,6.419640029581055)
      (522.0,5.9500600321607955)
      (523.0,6.078657029151085)
      (524.0,6.208001530010986)
      (525.0,6.273911527775194)
      (526.0,5.898973031214865)
      (527.0,6.092414028205164)
      (528.0,6.127179030182999)
      (529.0,6.215887529581024)
      (530.0,6.361018029667035)
      (531.0,6.11708753061291)
      (532.0,5.91979303138684)
      (533.0,6.2916970272592545)
      (534.0,6.3603230259693895)
      (535.0,6.260113023905616)
      (536.0,6.128383525539441)
      (537.0,5.816999523561635)
      (538.0,6.315958025109485)
      (539.0,6.253739527087264)
      (540.0,6.2761625239055645)
      (541.0,6.24524252442154)
      (542.0,5.866251024249539)
      (543.0,6.062733021239882)
      (544.0,6.11239082295967)
      (545.0,5.9404080219277695)
      (546.0,6.377922020637939)
      (547.0,5.984652020379947)
      (548.0,6.049251522099761)
      (549.0,6.0634040200359705)
      (550.0,5.285934610643802)
      (551.0,5.641840360796695)
      (552.0,5.5623286477579805)
      (553.0,5.305265932283939)
      (554.0,5.591763936576959)
      (555.0,5.5132280789827846)
      (556.0,5.80715816604784)
      (557.0,5.6765019159509205)
      (558.0,5.52260355342979)
      (559.0,5.85887173391294)
      (560.0,5.3788161371766865)
      (561.0,5.18807423699863)
      (562.0,5.700298245004794)
      (563.0,5.83881372958489)
      (564.0,5.0662356800877895)
      (565.0,5.173808841587791)
      (566.0,4.936794387037045)
      (567.0,5.1632896223248546)
      (568.0,5.478148253192829)
      (569.0,5.0805462683198)
      (570.0,5.22829476750014)
      (571.0,5.302939930739699)
      (572.0,5.384123394717844)
      (573.0,5.503108375375861)
      (574.0,5.128203987903695)
      (575.0,5.515118917333926)
      (576.0,5.240579578956949)
      (577.0,5.338752041316831)
      (578.0,5.39769590535682)
      (579.0,5.607228928285884)
      (580.0,5.405189946068795)
      (581.0,5.369315345016765)
      (582.0,5.814932758759895)
      (583.0,5.31856829557506)
      (584.0,5.4613167186197895)
      (585.0,5.557608832096951)
      (586.0,5.279824267821119)
      (587.0,5.241725457223864)
      (588.0,5.526941553170965)
      (589.0,5.472230706271046)
      (590.0,5.193097244478936)
      (591.0,5.222638906133925)
      (592.0,5.600218224788946)
      (593.0,5.159332533434699)
      (594.0,5.45988950552603)
      (595.0,5.294838962110925)
      (596.0,5.267477053946765)
      (597.0,5.4294707012450605)
      (598.0,5.465386295330895)
      (599.0,5.514801570185645)
      (600.0,5.72279732307808)
      (601.0,5.164765457053755)
      (602.0,5.46871124690385)
      (603.0,5.60387643571007)
      (604.0,5.23170510264282)
      (605.0,5.516319307863886)
      (606.0,5.345262391786986)
      (607.0,5.4146688377769285)
      (608.0,5.439351849304055)
      (609.0,5.365412860830091)
      (610.0,5.658784970827111)
      (611.0,5.348501219477835)
      (612.0,5.195496910284925)
      (613.0,5.664396496917885)
      (614.0,5.356828533924705)
      (615.0,5.111671544572835)
      (616.0,5.66520016228889)
      (617.0,5.4488776052809005)
      (618.0,5.48032482616563)
      (619.0,5.519944170322744)
      (620.0,5.655293029789895)
      (621.0,5.399868789466891)
      (622.0,5.274784995679795)
      (623.0,5.65503433941988)
      (624.0,5.799452438300995)
      (625.0,5.369684652110819)
      (626.0,5.5392893256996745)
      (627.0,5.55242154654095)
      (628.0,5.340158638267991)
      (629.0,5.607035053769845)
      (630.0,5.31364877941883)
      (631.0,5.335831757476685)
      (632.0,5.565218639841885)
      (633.0,5.504605443208044)
      (634.0,5.799891385965095)
      (635.0,5.408478379572026)
      (636.0,5.551805583618925)
      (637.0,5.6390060107929445)
      (638.0,5.750792637006669)
      (639.0,5.666060080688116)
      (640.0,5.30051558984587)
      (641.0,5.611759505720734)
      (642.0,5.24256437009293)
      (643.0,5.515754533413926)
      (644.0,5.386616228323879)
      (645.0,5.2258933181838305)
      (646.0,5.36941851525483)
      (647.0,5.6775459811440445)
      (648.0,5.764002411992896)
      (649.0,5.598183254406864)
      (650.0,5.47477324848387)
      (651.0,5.596252572672856)
      (652.0,5.781211560285845)
      (653.0,5.454806183973831)
      (654.0,5.290925618720699)
      (655.0,5.476798529536049)
      (656.0,5.50143812882192)
      (657.0,5.4014078823658505)
      (658.0,5.58851661802279)
      (659.0,5.357028193083945)
      (660.0,5.376732005301875)
      (661.0,5.618437676510685)
      (662.0,5.345657147776739)
      (663.0,5.644007897126794)
      (664.0,5.577953245359719)
      (665.0,5.5118058517257)
      (666.0,5.601062868990839)
      (667.0,5.2897661881219005)
      (668.0,5.57976115377784)
      (669.0,5.413210333575725)
      (670.0,5.787001168907855)
      (671.0,5.380469543616771)
      (672.0,5.070733161415914)
      (673.0,5.5722077218579855)
      (674.0,5.4180417246188)
      (675.0,5.463676182234964)
      (676.0,5.239326464180165)
      (677.0,5.541450345020635)
      (678.0,5.472852193290866)
      (679.0,5.443701945329915)
      (680.0,5.24367952369187)
      (681.0,5.24698788678912)
      (682.0,5.382299413031726)
      (683.0,5.689689247705035)
      (684.0,5.417584299342845)
      (685.0,5.650638760315911)
      (686.0,5.33513738551484)
      (687.0,5.698645480436835)
      (688.0,5.65174677287674)
      (689.0,5.284676491032095)
      (690.0,5.442823452948755)
      (691.0,5.32980449875501)
      (692.0,5.181978372963931)
      (693.0,5.5229444336548905)
      (694.0,5.236386935589912)
      (695.0,5.5764519548129154)
      (696.0,5.564798226201045)
      (697.0,5.31756907963782)
      (698.0,5.67467777155087)
      (699.0,5.593488263221775)
      (700.0,5.458007472511884)
      (701.0,5.681619321855794)
      (702.0,5.690610950415816)
      (703.0,5.389012187407546)
      (704.0,5.300149666504016)
      (705.0,5.507346296523651)
      (706.0,5.39242474423786)
      (707.0,5.675614237162794)
      (708.0,5.202083195065944)
      (709.0,5.246776335039955)
      (710.0,5.457013363288921)
      (711.0,5.661484846138945)
      (712.0,5.4409348783677745)
      (713.0,5.666105741465826)
      (714.0,5.7142851279108395)
      (715.0,5.458561350770795)
      (716.0,5.4509813764457)
      (717.0,5.129570411785132)
      (718.0,5.73709582395998)
      (719.0,5.4756378654138995)
      (720.0,5.310937370972636)
      (721.0,5.425580476057974)
      (722.0,5.28889253470404)
      (723.0,5.5508701736628145)
      (724.0,5.375512237098914)
      (725.0,5.5423706170619)
      (726.0,5.268809810866701)
      (727.0,5.314528219711675)
      (728.0,5.227393085578865)
      (729.0,5.564284437616904)
      (730.0,5.4428837997458945)
      (731.0,5.437311148611919)
      (732.0,5.396799166201835)
      (733.0,5.597776391170955)
      (734.0,5.3331018726468535)
      (735.0,5.628228297973766)
      (736.0,5.2742964800449545)
      (737.0,5.233370263250831)
      (738.0,5.345909874967775)
      (739.0,5.350429881552939)
      (740.0,5.472855561956945)
      (741.0,5.369462706124966)
      (742.0,5.19673157862672)
      (743.0,5.442769665193715)
      (744.0,5.382417022064034)
      (745.0,5.64050746530996)
      (746.0,5.714486230518956)
      (747.0,5.590574375769906)
      (748.0,5.416297566924725)
      (749.0,5.545475978288989)
      (750.0,5.28636732756799)
      (751.0,5.365063678671856)
      (752.0,5.4878489202660194)
      (753.0,5.863220380435796)
      (754.0,5.59637691543391)
      (755.0,5.585737723000874)
      (756.0,5.201174799436935)
      (757.0,5.395648717980861)
      (758.0,5.202458860079809)
      (759.0,5.53637121642181)
      (760.0,5.074073242250895)
      (761.0,5.48590623748474)
      (762.0,5.270365825401826)
      (763.0,5.270223742688844)
      (764.0,5.48053528768595)
      (765.0,5.596528439662806)
      (766.0,5.332163128410871)
      (767.0,5.538464023237986)
      (768.0,5.29660837776389)
      (769.0,5.391756130099814)
      (770.0,5.505905690755979)
      (771.0,5.219024884300956)
      (772.0,5.454520597298666)
      (773.0,5.712212552846861)
      (774.0,5.704990949825875)
      (775.0,5.318511585422905)
      (776.0,5.416984916273949)
      (777.0,5.577157595422735)
      (778.0,5.464140140535905)
      (779.0,5.670248401542935)
      (780.0,5.23702489939964)
      (781.0,5.344101462995894)
      (782.0,5.427937592396986)
      (783.0,6.031630357650686)
      (784.0,5.582180101754825)
      (785.0,5.529770715462897)
      (786.0,5.529865590536789)
      (787.0,5.52802037105079)
      (788.0,5.524905232543665)
      (789.0,5.513001272099784)
      (790.0,5.6807928462788455)
      (791.0,5.586697042072786)
      (792.0,5.44325416985387)
      (793.0,5.573120157648079)
      (794.0,5.17302746535992)
      (795.0,5.97228194097376)
      (796.0,5.507878982670716)
      (797.0,5.433228740453015)
      (798.0,5.617290171761736)
      (799.0,5.429870768997879)
      (800.0,5.550481517726899)
      (801.0,5.402701710492904)
      (802.0,5.243064368564859)
      (803.0,5.4911200276749845)
      (804.0,5.395049100044965)
      (805.0,5.563273693402834)
      (806.0,5.308143571578645)
      (807.0,5.592189914914899)
      (808.0,5.702680127365925)
      (809.0,5.6378627479376355)
      (810.0,5.479857708814695)
      (811.0,5.236219670363715)
      (812.0,5.30657636271595)
      (813.0,5.245829069078904)
      (814.0,5.536601219817873)
      (815.0,5.03192671848595)
      (816.0,5.209640719785819)
      (817.0,5.44073403485989)
      (818.0,5.595388874861935)
      (819.0,5.460494356523836)
      (820.0,5.43472938491273)
      (821.0,5.642088655210119)
      (822.0,5.379710664571926)
      (823.0,5.74444696178191)
      (824.0,5.283111053143836)
      (825.0,5.57887673863384)
      (826.0,5.8093134375426905)
      (827.0,5.436146961864719)
      (828.0,5.612214627298975)
      (829.0,5.46077215558496)
      (830.0,5.330412966939916)
      (831.0,5.779429740093035)
      (832.0,5.42766008471104)
      (833.0,5.754579085122806)
      (834.0,5.404849226777964)
      (835.0,5.380501632283895)
      (836.0,5.660057233469855)
      (837.0,5.16440769312599)
      (838.0,5.518771782759741)
      (839.0,5.4248376178418605)
      (840.0,5.7076068473867485)
      (841.0,5.38090398868272)
      (842.0,5.28022301028409)
      (843.0,4.5339962101338696)
      (844.0,5.0018434872949005)
      (845.0,4.729858756882744)
      (846.0,4.523494488377935)
      (847.0,4.90297836362509)
      (848.0,5.1657721061170045)
      (849.0,4.555807423981075)
      (850.0,5.412458532676719)
      (851.0,5.259456529838995)
      (852.0,5.386810529924969)
      (853.0,5.736775029667039)
      (854.0,5.415149529838951)
      (855.0,5.263784530784875)
      (856.0,5.57506603026898)
      (857.0,5.763421530612865)
      (858.0,5.522678681042871)
      (859.0,5.649005029924985)
      (860.0,5.573190530440939)
      (861.0,5.4362875313868155)
      (862.0,5.480154029151095)
      (863.0,5.404913529838986)
      (864.0,5.42740353044097)
      (865.0,5.350202031472836)
      (866.0,5.515565030010975)
      (867.0,5.403299030526891)
      (868.0,5.863180029924969)
      (869.0,5.364774734740475)
      (870.0,5.3437780302689255)
      (871.0,5.464091029581025)
      (872.0,5.861360030354975)
      (873.0,5.435089530956881)
      (874.0,5.423930530698939)
      (875.0,5.6548735306989)
      (876.0,5.378507529323015)
      (877.0,5.52620753112882)
      (878.0,5.296584532418691)
      (879.0,5.5688645289790495)
      (880.0,5.2852980322467396)
      (881.0,5.294195533622595)
      (882.0,5.385564529495026)
      (883.0,5.85710402958102)
      (884.0,5.379226531644799)
      (885.0,5.39672002940901)
      (886.0,6.059282028291135)
      (887.0,5.5229985284631296)
      (888.0,5.439685027775196)
      (889.0,5.79059053061287)
      (890.0,5.387332530870845)
      (891.0,5.342733030096925)
      (892.0,5.53139653138677)
      (893.0,5.72013452949504)
      (894.0,5.440267529151075)
      (895.0,6.073780031816815)
      (896.0,5.685282530096974)
      (897.0,5.484312532074742)
      (898.0,5.41713252906505)
      (899.0,5.307825528205154)
      (900.0,5.451888029237029)
      (901.0,5.344242028377151)
      (902.0,5.5598975300969595)
      (903.0,5.43136102837712)
      (904.0,5.325955130784904)
      (905.0,5.38855512966702)
      (906.0,5.45293653138682)
      (907.0,5.584457532332696)
      (908.0,5.666952530784925)
      (909.0,5.106032231558811)
      (910.0,5.481670530698921)
      (911.0,5.39627683112884)
      (912.0,5.368663529838965)
      (913.0,5.22061403052695)
      (914.0,5.158419527689219)
      (915.0,5.1644670806988895)
      (916.0,5.243110030182935)
      (917.0,5.490795032848696)
      (918.0,5.46187152983901)
      (919.0,4.9686902818168)
      (920.0,5.5549720308708945)
      (921.0,5.471603030010934)
      (922.0,5.635081530354951)
      (923.0,5.355612529666999)
      (924.0,5.434968030268941)
      (925.0,5.1066785319887895)
      (926.0,5.2901370306989355)
      (927.0,5.456163530612905)
      (928.0,5.27013853035494)
      (929.0,5.3090885304409605)
      (930.0,5.317260031214844)
      (931.0,5.478318530612954)
      (932.0,5.011103527345254)
      (933.0,5.40348153474047)
      (934.0,5.2418090310428855)
      (935.0,5.184687627947184)
      (936.0,5.237340030010935)
      (937.0,5.232163530698886)
      (938.0,5.26133202863512)
      (939.0,5.046883531902742)
      (940.0,5.244386028893069)
      (941.0,5.4525230306129195)
      (942.0,5.38722302760319)
      (943.0,5.128960530097005)
      (944.0,5.5597075306128705)
      (945.0,5.2906015285491055)
      (946.0,4.910905531214879)
      (947.0,5.415089032676705)
      (948.0,4.934844029753)
      (949.0,5.34871552932305)
      (950.0,5.160757028377139)
      (951.0,5.640792030354965)
      (952.0,5.467355028807095)
      (953.0,5.355982030096956)
      (954.0,5.379792530440909)
      (955.0,5.056321030182959)
      (956.0,5.27484202854912)
      (957.0,5.2901930306988705)
      (958.0,5.22972848121484)
      (959.0,5.561004033278655)
      (960.0,5.428010531644818)
      (961.0,5.158841028979106)
      (962.0,5.286609379924981)
      (963.0,5.442127028807056)
      (964.0,5.374427530182976)
      (965.0,5.505376031128835)
      (966.0,5.1670718301829295)
      (967.0,5.265752030526915)
      (968.0,5.3010480309568795)
      (969.0,5.498269531644796)
      (970.0,5.283372529237045)
      (971.0,5.143205532418699)
      (972.0,5.030620033622595)
      (973.0,5.530750031902761)
      (974.0,5.249024532934665)
      (975.0,5.254793028463125)
      (976.0,5.435982028721066)
      (977.0,5.258642528893086)
      (978.0,5.687184028893105)
      (979.0,5.421370028635084)
      (980.0,5.230514029839029)
      (981.0,5.187455029667006)
      (982.0,5.195949030956861)
      (983.0,5.22031703009697)
      (984.0,5.19680703061287)
      (985.0,5.4692480302689095)
      (986.0,5.254052029581009)
      (987.0,4.93799603044094)
      (988.0,5.0055490300109495)
      (989.0,5.237259532160724)
      (990.0,4.90406452889305)
      (991.0,5.126190530440949)
      (992.0,5.078701030182985)
      (993.0,5.24528802803314)
      (994.0,5.271512031386854)
      (995.0,4.901189030010994)
      (996.0,5.281439529323021)
      (997.0,5.529824528721149)
      (998.0,5.301556527603241)
      (999.0,5.438780031472819)
      (1000.0,5.372260679924995)
    };
    \addlegendentry{30}
    \addplot coordinates {
      (1.0,1.0142437499999999)
      (2.0,1.00146845)
      (3.0,1.0150625)
      (4.0,1.0068160499999999)
      (5.0,1.0011366000000002)
      (6.0,1.00765095)
      (7.0,1.00920405)
      (8.0,1.0091521)
      (9.0,1.00493955)
      (10.0,1.0049393500000001)
      (11.0,1.0042469499999997)
      (12.0,1.00396235)
      (13.0,1.00121685)
      (14.0,1.00608005)
      (15.0,1.0033150499999999)
      (16.0,1.0089308499999998)
      (17.0,0.9750029999999998)
      (18.0,0.96195665)
      (19.0,0.9663540000000002)
      (20.0,0.9629104499999999)
      (21.0,0.9599582999999999)
      (22.0,0.9580862000000001)
      (23.0,0.9651146500000001)
      (24.0,0.9595035299999999)
      (25.0,0.945045045)
      (26.0,0.9093532200000001)
      (27.0,0.9123684749999998)
      (28.0,0.9166733599999999)
      (29.0,0.9154365600000001)
      (30.0,0.905456615)
      (31.0,0.908987275)
      (32.0,0.9053083849999999)
      (33.0,0.908131995)
      (34.0,0.869499895)
      (35.0,0.8591620249999998)
      (36.0,0.86129614)
      (37.0,0.8589237049999999)
      (38.0,0.8578389850000001)
      (39.0,0.854821675)
      (40.0,0.8575914299999999)
      (41.0,0.854375715)
      (42.0,0.862674285)
      (43.0,0.85562693)
      (44.0,0.8548132865)
      (45.0,0.8573013250000002)
      (46.0,0.8558588949999999)
      (47.0,0.8528976534999998)
      (48.0,0.856532133)
      (49.0,0.8522288030000003)
      (50.0,0.8546539519999999)
      (51.0,0.8517235675)
      (52.0,0.854127557)
      (53.0,0.8531386895)
      (54.0,0.849362195)
      (55.0,0.8528104785)
      (56.0,0.8516307734999999)
      (57.0,0.8086453604999999)
      (58.0,0.8067029145000001)
      (59.0,0.8106044985)
      (60.0,0.805422893)
      (61.0,0.803835391)
      (62.0,0.8039909130000001)
      (63.0,0.8030694235000002)
      (64.0,0.805120606)
      (65.0,0.8014882955000001)
      (66.0,0.8007844004999999)
      (67.0,0.8032621704999998)
      (68.0,0.7844145834999999)
      (69.0,0.7566156849999999)
      (70.0,0.7586450254999999)
      (71.0,0.7538653125)
      (72.0,0.7146716897000001)
      (73.0,0.7063665936)
      (74.0,0.7433002968)
      (75.0,0.74964248455)
      (76.0,0.71907349785)
      (77.0,0.71454831655)
      (78.0,0.7229768820999999)
      (79.0,0.75404251295)
      (80.0,0.7157184482499999)
      (81.0,0.69061583625)
      (82.0,0.696608812)
      (83.0,0.7082805281499999)
      (84.0,0.7180879232499999)
      (85.0,0.72717942065)
      (86.0,0.6883427395)
      (87.0,0.72261494515)
      (88.0,0.6988075258)
      (89.0,0.6966191580500001)
      (90.0,0.6721801023499999)
      (91.0,0.71031763575)
      (92.0,0.7628048032)
      (93.0,0.76434531455)
      (94.0,0.8050611355999997)
      (95.0,0.8292969174)
      (96.0,0.7971043234999999)
      (97.0,0.8353990256999999)
      (98.0,0.8515334395999998)
      (99.0,0.9194925126)
      (100.0,0.843481179)
      (101.0,0.8466846916500002)
      (102.0,0.7991198934499999)
      (103.0,0.8550424978500001)
      (104.0,0.8764474407000001)
      (105.0,0.8882163255)
      (106.0,0.9348308397999998)
      (107.0,1.03442852365)
      (108.0,0.9625443634999998)
      (109.0,0.9819397266350001)
      (110.0,0.8925005885899999)
      (111.0,1.00470001486)
      (112.0,0.9731068995450001)
      (113.0,1.0092660178200001)
      (114.0,0.8953276533000001)
      (115.0,0.9232134061549999)
      (116.0,0.9186006443400002)
      (117.0,0.8624241034749998)
      (118.0,0.8986960393700001)
      (119.0,0.9026648496449999)
      (120.0,0.9060188713749999)
      (121.0,0.89932129504)
      (122.0,0.885808688595)
      (123.0,0.87201522229)
      (124.0,0.938925203455)
      (125.0,0.9946259737700002)
      (126.0,0.9268338601900001)
      (127.0,0.9470404642200002)
      (128.0,0.9296045167699999)
      (129.0,0.91150808451)
      (130.0,0.9214203303199998)
      (131.0,0.9808727441149999)
      (132.0,0.9831645773499998)
      (133.0,0.987284246905)
      (134.0,1.04605862112)
      (135.0,1.019672261185)
      (136.0,0.9249765727099998)
      (137.0,0.9091943152499999)
      (138.0,0.9252631159449999)
      (139.0,0.9936998592399998)
      (140.0,1.0101510230449997)
      (141.0,0.893840431345)
      (142.0,0.95140912715)
      (143.0,0.9593618501500002)
      (144.0,1.068953568285)
      (145.0,0.98626224985)
      (146.0,0.9993325933349999)
      (147.0,1.0281459524949998)
      (148.0,0.9390031932599999)
      (149.0,1.0148730519584999)
      (150.0,1.0472951771759997)
      (151.0,1.0934476651479998)
      (152.0,0.961608734482)
      (153.0,1.0850762841305002)
      (154.0,1.004111622343)
      (155.0,1.099216297118)
      (156.0,1.0788107565099998)
      (157.0,1.0999235428619998)
      (158.0,1.130608764967)
      (159.0,1.1309233044255)
      (160.0,1.2110210067370002)
      (161.0,1.202648656834)
      (162.0,1.1517122771044999)
      (163.0,1.0671111794795)
      (164.0,1.1176156941164999)
      (165.0,1.2878696669329999)
      (166.0,1.2086422044894998)
      (167.0,1.150077149783)
      (168.0,1.137438918224)
      (169.0,1.1944846761290002)
      (170.0,1.2185551941705)
      (171.0,1.1844591854865)
      (172.0,1.0986490144785)
      (173.0,1.220124432449)
      (174.0,1.2399379250065)
      (175.0,1.2450428673960001)
      (176.0,1.3025197407174998)
      (177.0,1.1898244292095)
      (178.0,1.392143578146)
      (179.0,1.1987475663375)
      (180.0,1.3793591316534999)
      (181.0,1.2151662651844999)
      (182.0,1.2357014282885002)
      (183.0,1.2280593123955001)
      (184.0,1.19606271888)
      (185.0,1.2017809420245)
      (186.0,1.3116398810349998)
      (187.0,1.3524610344935)
      (188.0,1.304018761275)
      (189.0,1.4201950116015)
      (190.0,1.3917210400775)
      (191.0,1.3662264188787)
      (192.0,1.5615013294747)
      (193.0,1.3572890910058504)
      (194.0,1.3902016997814002)
      (195.0,1.45004021827905)
      (196.0,1.4201026556185)
      (197.0,1.53724099285535)
      (198.0,1.4771492977679002)
      (199.0,1.3865068332554)
      (200.0,1.60855753550495)
      (201.0,1.4073979706045499)
      (202.0,1.6075031393677002)
      (203.0,1.6819038899732999)
      (204.0,1.6393837326978495)
      (205.0,1.7699227137851001)
      (206.0,1.6577411970287002)
      (207.0,1.5539723535429002)
      (208.0,1.6087784731041999)
      (209.0,1.67231922974675)
      (210.0,1.77866126018335)
      (211.0,1.6945052219979)
      (212.0,1.6877354879035)
      (213.0,1.5858456612099)
      (214.0,1.74333099080325)
      (215.0,1.7142102835183)
      (216.0,1.8778025581586502)
      (217.0,2.01807269646635)
      (218.0,1.8910616474414996)
      (219.0,1.7274498636936495)
      (220.0,1.6387867593306502)
      (221.0,1.86192050218005)
      (222.0,1.7749276138309498)
      (223.0,1.9260479396202996)
      (224.0,1.9644542935418996)
      (225.0,1.9612161248526)
      (226.0,2.057712870848899)
      (227.0,2.0630605799617503)
      (228.0,2.0708196018233)
      (229.0,2.0405980982539504)
      (230.0,1.9607397585540003)
      (231.0,2.0404017863543498)
      (232.0,2.1903691935130003)
      (233.0,2.2530375843514148)
      (234.0,2.235224116635935)
      (235.0,2.472507317308875)
      (236.0,2.20833334734613)
      (237.0,2.2518004285388753)
      (238.0,2.3501588214994804)
      (239.0,2.3762610590616653)
      (240.0,2.2198602699231254)
      (241.0,2.1273996412238154)
      (242.0,2.1625890544462902)
      (243.0,2.1659997140008853)
      (244.0,2.1409210412994653)
      (245.0,2.3792045872331653)
      (246.0,2.0756475448612255)
      (247.0,2.03520320839515)
      (248.0,2.047067764617565)
      (249.0,2.1075050653765848)
      (250.0,1.9715971069865657)
      (251.0,2.0233480312501255)
      (252.0,1.90514145521533)
      (253.0,1.8907469227669147)
      (254.0,1.931191349840065)
      (255.0,2.03740557781793)
      (256.0,2.0049824907854497)
      (257.0,2.1371944627858097)
      (258.0,1.9591081679118498)
      (259.0,1.9970397402356004)
      (260.0,1.9156329029787098)
      (261.0,1.8526447355109545)
      (262.0,2.2131441446777402)
      (263.0,2.13699192457634)
      (264.0,1.9480888340505402)
      (265.0,2.24344531435204)
      (266.0,1.918191853778335)
      (267.0,2.1090393801272302)
      (268.0,2.07307259169715)
      (269.0,2.23181015483037)
      (270.0,2.0196520446087853)
      (271.0,2.3013964253377948)
      (272.0,1.9614173494200973)
      (273.0,2.1134442289735764)
      (274.0,2.076013485499135)
      (275.0,2.08365854710131)
      (276.0,2.0028080781191138)
      (277.0,2.0520411594777004)
      (278.0,2.223314526059658)
      (279.0,2.1812607574037)
      (280.0,2.002470024089205)
      (281.0,2.183961079263575)
      (282.0,2.246876994638005)
      (283.0,2.2307961443659803)
      (284.0,2.124775939105575)
      (285.0,2.183577389756085)
      (286.0,2.0706436163643547)
      (287.0,2.09141007804274)
      (288.0,2.05808695298033)
      (289.0,2.352976997401517)
      (290.0,2.2261815026821705)
      (291.0,2.297186507888495)
      (292.0,2.031675126250115)
      (293.0,2.04823232684017)
      (294.0,2.07168612858952)
      (295.0,2.26924363513356)
      (296.0,2.326749957042235)
      (297.0,2.5070484408507596)
      (298.0,2.20958327923744)
      (299.0,2.11748125903271)
      (300.0,2.169315508035165)
      (301.0,2.1270236046346946)
      (302.0,2.0123440505837498)
      (303.0,2.2749445736237948)
      (304.0,2.20430643590799)
      (305.0,2.1955200692629697)
      (306.0,2.405929140325205)
      (307.0,2.3198091428040355)
      (308.0,2.3527917359186703)
      (309.0,2.1809407142834054)
      (310.0,2.2899974485862504)
      (311.0,2.37304034062681)
      (312.0,2.3731045437137053)
      (313.0,2.3119073564248147)
      (314.0,1.96459330220442)
      (315.0,2.4073512746803845)
      (316.0,2.377907395959425)
      (317.0,2.36513074152287)
      (318.0,2.07341353290869)
      (319.0,2.1014984427928445)
      (320.0,2.34405705332233)
      (321.0,2.65373383500246)
      (322.0,2.27711249346046)
      (323.0,2.3889323229899304)
      (324.0,2.3360191823968597)
      (325.0,2.2769974054774766)
      (326.0,2.1972170509975)
      (327.0,2.4288548923555746)
      (328.0,2.3533521646625113)
      (329.0,2.3184827459907202)
      (330.0,2.2915270616338352)
      (331.0,2.5485168773644338)
      (332.0,2.342459661497324)
      (333.0,2.18068183797528)
      (334.0,2.2134087422669264)
      (335.0,2.4469862644493725)
      (336.0,2.3076847088996453)
      (337.0,2.3528306356788096)
      (338.0,2.3584515793090413)
      (339.0,2.1821706396681604)
      (340.0,2.26369571674626)
      (341.0,2.3299573614557465)
      (342.0,2.379071316308378)
      (343.0,2.302639313168192)
      (344.0,2.2530156526304292)
      (345.0,2.3094358678906115)
      (346.0,2.327014160623178)
      (347.0,2.4065481171108654)
      (348.0,2.588638081338249)
      (349.0,2.24572303937467)
      (350.0,2.30506001357694)
      (351.0,2.4148759707529197)
      (352.0,2.1531559307674235)
      (353.0,2.382890289406114)
      (354.0,2.454888810255011)
      (355.0,2.4473148441745605)
      (356.0,2.3449385102770015)
      (357.0,2.5173852893121564)
      (358.0,2.1219102319567162)
      (359.0,2.337884767682335)
      (360.0,2.468261180275891)
      (361.0,2.429812162390042)
      (362.0,2.55960524364403)
      (363.0,2.4551531092475214)
      (364.0,2.495965590759485)
      (365.0,2.2489700708094538)
      (366.0,2.396484044754007)
      (367.0,2.407281866807181)
      (368.0,2.55757784479355)
      (369.0,2.3796759976314155)
      (370.0,2.3228884160724137)
      (371.0,2.407781951281929)
      (372.0,2.3969898907909997)
      (373.0,2.432029015165479)
      (374.0,2.442572344183423)
      (375.0,2.3803667387660195)
      (376.0,2.4215913822309316)
      (377.0,2.4121135623671752)
      (378.0,2.4253319521341865)
      (379.0,2.501451397318239)
      (380.0,2.428579861288139)
      (381.0,2.297972008708496)
      (382.0,2.464339803721132)
      (383.0,2.199003530847525)
      (384.0,2.411167266401242)
      (385.0,2.4565242636491265)
      (386.0,2.2447527664867297)
      (387.0,2.438890251954311)
      (388.0,2.3739438833803552)
      (389.0,2.4671439338103944)
      (390.0,2.2978106734915746)
      (391.0,2.8731912166978475)
      (392.0,2.745278697005911)
      (393.0,2.9844702014774613)
      (394.0,2.819013194426326)
      (395.0,2.838408692964527)
      (396.0,2.8859456796360177)
      (397.0,2.92201766966103)
      (398.0,2.7343531636412286)
      (399.0,2.9009151731862612)
      (400.0,2.897051155988046)
      (401.0,2.843886153408337)
      (402.0,2.945842149968771)
      (403.0,2.823066139305813)
      (404.0,2.99995763689825)
      (405.0,2.9788686357803416)
      (406.0,3.1262561244296094)
      (407.0,2.760874647216675)
      (408.0,3.2009096265793735)
      (409.0,2.744805919184075)
      (410.0,2.6018336266999955)
      (411.0,2.4695291193901756)
      (412.0,2.474488069431672)
      (413.0,2.460880178380157)
      (414.0,2.3128611792401084)
      (415.0,2.1372626112231043)
      (416.0,2.473997203664232)
      (417.0,2.376190042602981)
      (418.0,2.432657579579025)
      (419.0,2.4602991637646547)
      (420.0,2.5116041581699093)
      (421.0,2.5887496010754654)
      (422.0,2.6505416298826456)
      (423.0,2.853080636333469)
      (424.0,2.85426257863316)
      (425.0,2.5860467104459497)
      (426.0,2.6632046254961015)
      (427.0,2.528662670212255)
      (428.0,2.9494275610911465)
      (429.0,2.7157755837041817)
      (430.0,2.7541290542117727)
      (431.0,2.9840206153496442)
      (432.0,2.87291697579366)
      (433.0,2.801058121973679)
      (434.0,2.7690696101929198)
      (435.0,2.65072911569245)
      (436.0,2.9801715432045652)
      (437.0,2.8791550246308497)
      (438.0,2.701312591273685)
      (439.0,2.998135542860785)
      (440.0,2.9595500609189638)
      (441.0,3.008433085939835)
      (442.0,2.664163024888573)
      (443.0,2.8171950812146904)
      (444.0,2.8181591209427603)
      (445.0,2.877161533057864)
      (446.0,2.8059240861150903)
      (447.0,2.9225790220509946)
      (448.0,2.954503077774304)
      (449.0,2.9505974898045055)
      (450.0,2.7319080156018307)
      (451.0,2.99511306005922)
      (452.0,2.81320856797006)
      (453.0,2.8122310284142453)
      (454.0,2.7708279637493147)
      (455.0,2.7697809900626007)
      (456.0,2.9291864885148597)
      (457.0,2.919440566422351)
      (458.0,2.9011570326280105)
      (459.0,2.880961543634977)
      (460.0,2.9782994879126945)
      (461.0,2.9464515619512275)
      (462.0,2.5874540103563106)
      (463.0,2.4337305221372247)
      (464.0,2.3458879978015523)
      (465.0,2.53516494904494)
      (466.0,2.547363506315045)
      (467.0,2.5179584938464403)
      (468.0,2.4843675083773453)
      (469.0,2.6154489896327293)
      (470.0,2.6982884651253456)
      (471.0,2.264070472692497)
      (472.0,2.431358424021984)
      (473.0,2.6864609658987155)
      (474.0,2.525806894354988)
      (475.0,2.4572179142187873)
      (476.0,2.6049434515387415)
      (477.0,2.3109083641720085)
      (478.0,2.3439199468956042)
      (479.0,2.8263583790485782)
      (480.0,2.461556916368869)
      (481.0,2.4156018816285494)
      (482.0,2.2602049080277133)
      (483.0,2.3866789031257136)
      (484.0,2.3547939130152606)
      (485.0,2.2863298752647796)
      (486.0,2.1794373400084424)
      (487.0,2.4260678659779114)
      (488.0,2.3388768481777835)
      (489.0,2.436822343190504)
      (490.0,2.458150392202123)
      (491.0,2.1642113331292556)
      (492.0,2.61836127465549)
      (493.0,2.479564817049238)
      (494.0,2.3317579993348976)
      (495.0,2.221489195121209)
      (496.0,2.440719740431417)
      (497.0,2.209188755393849)
      (498.0,2.3314622637345517)
      (499.0,2.3424717460208573)
      (500.0,2.268790755565874)
      (501.0,2.3326492563395016)
      (502.0,2.333692230026359)
      (503.0,2.167916705346847)
      (504.0,2.579773199155539)
      (505.0,2.3817727405170577)
      (506.0,2.643480205175029)
      (507.0,2.353661235271928)
      (508.0,2.466181729596374)
      (509.0,2.4949502086148456)
      (510.0,2.37562820844249)
      (511.0,2.2697302256401426)
      (512.0,2.312164701047142)
      (513.0,2.456121199843456)
      (514.0,2.5049992027674404)
      (515.0,2.4375631838494254)
      (516.0,2.438766248338129)
      (517.0,2.4595906669090892)
      (518.0,2.3109796785172865)
      (519.0,2.454887160459746)
      (520.0,2.416770682301226)
      (521.0,2.6645936595138133)
      (522.0,2.752148186599259)
      (523.0,2.7850131483349085)
      (524.0,2.861448152978218)
      (525.0,2.6937406376720276)
      (526.0,2.6204866514304923)
      (527.0,2.762936123053667)
      (528.0,2.7115256537523114)
      (529.0,2.4555526485923904)
      (530.0,2.600730625203264)
      (531.0,2.7336405991480577)
      (532.0,2.816064109380968)
      (533.0,2.5623986086931483)
      (534.0,2.8264761022437948)
      (535.0,2.614173599922056)
      (536.0,2.82713059263493)
      (537.0,2.2097606100689147)
      (538.0,2.357231100007839)
      (539.0,2.172016606113265)
      (540.0,2.5166706207317504)
      (541.0,2.5446836433461097)
      (542.0,2.2244045963102552)
      (543.0,2.412029933669575)
      (544.0,2.5536980836695897)
      (545.0,2.0358293525676148)
      (546.0,2.19832293358353)
      (547.0,2.29706477704821)
      (548.0,2.1716292313477803)
      (549.0,2.284628179198005)
      (550.0,2.36821673427148)
      (551.0,2.174804276274275)
      (552.0,2.1878579196529597)
      (553.0,2.198853315439385)
      (554.0,2.180718524124535)
      (555.0,2.28533643074583)
      (556.0,2.296023727392145)
      (557.0,2.51110973048784)
      (558.0,2.064437746544765)
      (559.0,2.280286178166045)
      (560.0,2.1087952147389197)
      (561.0,2.222593520340865)
      (562.0,2.29334148590519)
      (563.0,2.3018023743448652)
      (564.0,2.1837096323384797)
      (565.0,2.250672814430895)
      (566.0,2.245847239013435)
      (567.0,2.245596805414345)
      (568.0,2.2082109247263952)
      (569.0,2.21455250817858)
      (570.0,2.202811177564135)
      (571.0,2.2293041921466696)
      (572.0,2.4369317081050905)
      (573.0,2.18514751750321)
      (574.0,2.345068790634525)
      (575.0,2.2619216771466655)
      (576.0,2.31727145716952)
      (577.0,2.39094620803162)
      (578.0,2.111447877650125)
      (579.0,2.33245400215922)
      (580.0,2.29798511121333)
      (581.0,2.4054825845059797)
      (582.0,2.15562258535335)
      (583.0,2.29926121975143)
      (584.0,2.241730912085755)
      (585.0,2.3331010771341947)
      (586.0,2.4789858764211856)
      (587.0,2.456242805684845)
      (588.0,2.1461520074297247)
      (589.0,2.31319925881808)
      (590.0,2.4046422181050904)
      (591.0,2.5352840466307347)
      (592.0,2.2472484319012254)
      (593.0,2.33136957422308)
      (594.0,2.18585050875061)
      (595.0,2.276706384245105)
      (596.0,2.3422272846998453)
      (597.0,2.20373849095749)
      (598.0,2.27891089476246)
      (599.0,1.795005772109215)
      (600.0,1.9236329389150402)
      (601.0,1.9936836281411252)
      (602.0,1.8164072513477703)
      (603.0,1.78532839228112)
      (604.0,2.0565596897492453)
      (605.0,1.8183796935778305)
      (606.0,1.88082717188593)
      (607.0,1.9534807065169602)
      (608.0,1.8497188996279401)
      (609.0,1.7685022378221302)
      (610.0,1.8308171893391698)
      (611.0,1.9005174150829802)
      (612.0,2.026386937625025)
      (613.0,1.7566258664086347)
      (614.0,1.8757444880066099)
      (615.0,1.8267167260322499)
      (616.0,1.8422529409178394)
      (617.0,1.8113566516791604)
      (618.0,1.6929100655482148)
      (619.0,2.0654184435897998)
      (620.0,1.86510095416551)
      (621.0,1.7049964398346653)
      (622.0,1.8241409590419502)
      (623.0,1.80992490808014)
      (624.0,1.8846365187071101)
      (625.0,2.13448309971106)
      (626.0,1.9434399764912798)
      (627.0,1.78908977300663)
      (628.0,1.9267087579297002)
      (629.0,1.9356532024518962)
      (630.0,1.8809317232616547)
      (631.0,1.85689100102196)
      (632.0,1.7725823876499898)
      (633.0,1.8560871763118048)
      (634.0,1.9860023295543947)
      (635.0,1.8398202933977903)
      (636.0,1.9202344239398852)
      (637.0,1.90095389684374)
      (638.0,1.8348527723881554)
      (639.0,1.9458761279469747)
      (640.0,1.93079175731808)
      (641.0,2.14132327582319)
      (642.0,1.7561295970857504)
      (643.0,1.89657054973291)
      (644.0,1.9425289092833498)
      (645.0,1.7022119143790349)
      (646.0,1.9071625763977953)
      (647.0,1.7776894082036052)
      (648.0,1.706033083522525)
      (649.0,1.8558899165418752)
      (650.0,1.95635785594245)
      (651.0,1.7472005603374199)
      (652.0,1.82293501079585)
      (653.0,1.7839205040085502)
      (654.0,1.954454402968405)
      (655.0,1.79928050324525)
      (656.0,1.8497144176939002)
      (657.0,1.82948717944568)
      (658.0,1.8745433718635849)
      (659.0,1.74315200051278)
      (660.0,1.663519816028785)
      (661.0,1.9870401990635653)
      (662.0,1.9996018247326848)
      (663.0,1.7853249850219748)
      (664.0,1.7586616577993053)
      (665.0,1.64677481996155)
      (666.0,1.9312285161801754)
      (667.0,1.799668489334005)
      (668.0,1.76873941538189)
      (669.0,1.9271279543640099)
      (670.0,1.8350171835584899)
      (671.0,1.5897225041494947)
      (672.0,1.7944398879109198)
      (673.0,1.838254897231265)
      (674.0,1.69283545890666)
      (675.0,1.752413192406615)
      (676.0,1.71963347613293)
      (677.0,1.7879293939336651)
      (678.0,1.8186096975824448)
      (679.0,1.8626082835105446)
      (680.0,1.9407306378556097)
      (681.0,1.9225100913632)
      (682.0,1.68374235813004)
      (683.0,1.6533505646522748)
      (684.0,1.807833506861975)
      (685.0,1.8911361674124554)
      (686.0,1.8322521604500799)
      (687.0,1.772956465408495)
      (688.0,1.71344578287339)
      (689.0,1.80988197008285)
      (690.0,1.945810992283895)
      (691.0,1.73366971856756)
      (692.0,1.7700272912257902)
      (693.0,1.7577506078538199)
      (694.0,1.7538173514107052)
      (695.0,1.8498874596625998)
      (696.0,2.017901644301995)
      (697.0,1.7914552304195603)
      (698.0,2.078865167465595)
      (699.0,1.9028061667081597)
      (700.0,1.7783152491611403)
      (701.0,1.7937889814692798)
      (702.0,1.83287860098828)
      (703.0,1.7167356277520753)
      (704.0,1.58222977071673)
      (705.0,1.86821699800655)
      (706.0,1.6670814882740248)
      (707.0,1.9540617595961998)
      (708.0,1.70857284271452)
      (709.0,1.6592451627355551)
      (710.0,1.6256822633191053)
      (711.0,1.78200017829129)
      (712.0,1.7534050430719899)
      (713.0,1.967075098038795)
      (714.0,1.9232167662035298)
      (715.0,1.8821603494210049)
      (716.0,2.01161698085683)
      (717.0,1.7090960008469047)
      (718.0,1.7517474839873153)
      (719.0,2.029554514700525)
      (720.0,2.0438226717373404)
      (721.0,1.97559669830362)
      (722.0,1.648674413356365)
      (723.0,1.93238240255443)
      (724.0,1.7883598344075051)
      (725.0,1.675999127695875)
      (726.0,1.8476134165572202)
      (727.0,1.741467695554395)
      (728.0,1.677178358778805)
      (729.0,1.7841310660891652)
      (730.0,1.7820518988269096)
      (731.0,1.654587356843675)
      (732.0,1.847291293423795)
      (733.0,1.851139833980935)
      (734.0,1.802861302933)
      (735.0,1.823976097496655)
      (736.0,1.9558156232036201)
      (737.0,1.7773846715973303)
      (738.0,1.735143783608525)
      (739.0,1.8469979727934398)
      (740.0,1.9557362529331148)
      (741.0,1.7547886378693054)
      (742.0,1.8870734517761403)
      (743.0,1.9094972834018349)
      (744.0,1.86808487534067)
      (745.0,1.9219920563314852)
      (746.0,1.7991080694730102)
      (747.0,1.747481548785015)
      (748.0,1.70827385549901)
      (749.0,2.015296084885875)
      (750.0,1.8312074138756003)
      (751.0,1.860231399063725)
      (752.0,1.8981542849690753)
      (753.0,1.7640803566426855)
      (754.0,1.7070535780571798)
      (755.0,1.8070825505180501)
      (756.0,1.81728478062201)
      (757.0,1.9288207688699799)
      (758.0,1.738227083026575)
      (759.0,1.832647219971945)
      (760.0,1.82339427870433)
      (761.0,1.837434131221105)
      (762.0,1.7156566374534747)
      (763.0,1.682529766146245)
      (764.0,1.8428321715193001)
      (765.0,1.7977069085072497)
      (766.0,1.9627426821557499)
      (767.0,1.9857529040513853)
      (768.0,1.781829402845475)
      (769.0,1.732222444298635)
      (770.0,1.7782080370419604)
      (771.0,1.94614554399968)
      (772.0,1.8869179379190801)
      (773.0,2.03898643832912)
      (774.0,1.9749009246515652)
      (775.0,1.831200220172145)
      (776.0,1.7212389607376501)
      (777.0,1.85673305499792)
      (778.0,1.7600015369005253)
      (779.0,1.891058555782465)
      (780.0,1.76500442250421)
      (781.0,1.78945433689274)
      (782.0,1.8550429810495053)
      (783.0,1.7933026582293852)
      (784.0,1.978141556338835)
      (785.0,1.81734483183428)
      (786.0,1.627482231666275)
      (787.0,2.0154982498151552)
      (788.0,1.7382688075501551)
      (789.0,1.65593175896927)
      (790.0,1.9169193926669952)
      (791.0,1.8308131825402552)
      (792.0,1.902150904487715)
      (793.0,2.186734975323165)
      (794.0,2.17151241029437)
      (795.0,2.2382544562062052)
      (796.0,2.224645715817925)
      (797.0,2.2690549185404647)
      (798.0,2.2805376396174397)
      (799.0,2.318555897523555)
      (800.0,2.250222953093045)
      (801.0,2.02885773746619)
      (802.0,2.07227638685301)
      (803.0,2.2537210989018504)
      (804.0,2.2346318004002)
      (805.0,2.229527687031405)
      (806.0,2.130211388197605)
      (807.0,2.3079694099124395)
      (808.0,2.219297072246835)
      (809.0,2.151160370601895)
      (810.0,2.33125304794563)
      (811.0,2.4539212971851745)
      (812.0,2.352359796734635)
      (813.0,2.425511649685275)
      (814.0,2.078349771018775)
      (815.0,2.0163727244098597)
      (816.0,2.282964957954715)
      (817.0,2.23243648295469)
      (818.0,2.1869981230495403)
      (819.0,2.2097829874493304)
      (820.0,2.3307895562924)
      (821.0,2.0787163619827056)
      (822.0,2.2397735763943656)
      (823.0,2.028557441266775)
      (824.0,2.379677796484475)
      (825.0,2.034956095722995)
      (826.0,2.2588249732886645)
      (827.0,2.102630008966305)
      (828.0,1.9588324419651753)
      (829.0,2.0893527278407102)
      (830.0,2.041058092574525)
      (831.0,2.176212815336825)
      (832.0,2.121279653190625)
      (833.0,2.204817101060095)
      (834.0,2.071381190354335)
      (835.0,2.3799269160401253)
      (836.0,2.2667576770362348)
      (837.0,2.022594055558375)
      (838.0,2.0506449233949153)
      (839.0,2.1875464409966847)
      (840.0,2.31506911112248)
      (841.0,2.38339322048905)
      (842.0,2.1172534781278953)
      (843.0,2.2045448527769502)
      (844.0,2.2091979779122397)
      (845.0,2.138224569789)
      (846.0,2.1706732647513403)
      (847.0,2.383315398241105)
      (848.0,2.0401563642195555)
      (849.0,2.1929196054768854)
      (850.0,2.30416935598038)
      (851.0,2.33902715159478)
      (852.0,2.278466331741765)
      (853.0,2.281522105066325)
      (854.0,2.4176069704767653)
      (855.0,2.1685265957223048)
      (856.0,2.0758572305629004)
      (857.0,2.287586149101065)
      (858.0,2.39020437745018)
      (859.0,2.1989016505628656)
      (860.0,2.20867793420163)
      (861.0,2.21305534970298)
      (862.0,2.3212722539521975)
      (863.0,2.27540414246716)
      (864.0,2.1286136402314)
      (865.0,2.2753565067917703)
      (866.0,2.349719643941575)
      (867.0,2.4581375517667547)
      (868.0,2.37284355305664)
      (869.0,2.36462371793294)
      (870.0,2.4142570611398)
      (871.0,2.5089775474671354)
      (872.0,2.5025405438555652)
      (873.0,2.2740635518526897)
      (874.0,2.5633920454034245)
      (875.0,2.35506404815514)
      (876.0,2.27951105073484)
      (877.0,2.59729703947001)
      (878.0,2.615029552626635)
      (879.0,2.595824045833345)
      (880.0,2.45953456277359)
      (881.0,2.482755044629495)
      (882.0,2.444068547295185)
      (883.0,2.60474405271266)
      (884.0,2.4675715483271103)
      (885.0,2.52036754978898)
      (886.0,2.35494955116483)
      (887.0,2.548679043339615)
      (888.0,2.6773415454034146)
      (889.0,2.4239210565822504)
      (890.0,2.62896205675426)
      (891.0,2.7652280519387)
      (892.0,2.43025054978889)
      (893.0,2.762109546349315)
      (894.0,2.44168555529237)
      (895.0,2.5477605481551198)
      (896.0,2.83539604333964)
      (897.0,2.5347835424796803)
      (898.0,2.85259104849905)
      (899.0,2.9011920574421803)
      (900.0,2.870033128123585)
      (901.0,2.9453535513367504)
      (902.0,2.7052190472952153)
      (903.0,2.8656500539164997)
      (904.0,2.72302104170575)
      (905.0,2.723234046177325)
      (906.0,2.7746645506489003)
      (907.0,2.97417954385553)
      (908.0,2.985119057356035)
      (909.0,2.842110048671045)
      (910.0,2.960084047295205)
      (911.0,3.0271235706848256)
      (912.0,3.05787154471545)
      (913.0,2.9451650428236746)
      (914.0,2.98407655804407)
      (915.0,2.7637455452314397)
      (916.0,2.784130060365705)
      (917.0,2.6883695534865546)
      (918.0,3.036256052884605)
      (919.0,2.7927550736082294)
      (920.0,2.95755955142278)
      (921.0,2.938873049530975)
      (922.0,2.869303558989905)
      (923.0,3.00960805684026)
      (924.0,2.9114110522827055)
      (925.0,2.93618705004691)
      (926.0,2.95922505219671)
      (927.0,3.060911554862395)
      (928.0,2.738993542995665)
      (929.0,3.0521135761878)
      (930.0,2.891751043855555)
      (931.0,2.9698905553782753)
      (932.0,3.0203800546044546)
      (933.0,2.84652954935899)
      (934.0,2.7784755480691055)
      (935.0,2.72766454462948)
      (936.0,3.1150275515088)
      (937.0,2.9748910525406496)
      (938.0,2.768354132679725)
      (939.0,2.8581550500468706)
      (940.0,3.0537515602798195)
      (941.0,2.7007737889540753)
      (942.0,2.8498985566681148)
      (943.0,2.6886325501328807)
      (944.0,3.079358079885715)
      (945.0,3.121552557270185)
      (946.0,2.9197195557223496)
      (947.0,3.003171052024705)
      (948.0,2.950648042651685)
      (949.0,2.79917154591935)
      (950.0,2.87021455580836)
      (951.0,3.0676450439415452)
      (952.0,3.0338110526266546)
      (953.0,2.8812565419637304)
      (954.0,2.6189688905019)
      (955.0,2.856064049015055)
      (956.0,2.932402553228595)
      (957.0,2.8964620456613748)
      (958.0,3.1685710445435147)
      (959.0,2.7458770578720997)
      (960.0,2.9606285793693097)
      (961.0,3.058535546951255)
      (962.0,2.8947090576140297)
      (963.0,2.86254705924794)
      (964.0,2.658010563977475)
      (965.0,2.889700061225775)
      (966.0,2.8178500866781855)
      (967.0,2.84617505391651)
      (968.0,2.9860625501329148)
      (969.0,2.9064450465213256)
      (970.0,2.797908046607295)
      (971.0,2.882903055378325)
      (972.0,2.71914005090677)
      (973.0,2.9079790499609546)
      (974.0,2.9684045497029503)
      (975.0,3.03600354901505)
      (976.0,2.9654955471232247)
      (977.0,2.8310985423937205)
      (978.0,2.8048330535725396)
      (979.0,2.913340551336775)
      (980.0,3.0879890436836)
      (981.0,2.9656405523686504)
      (982.0,3.2577385537445345)
      (983.0,3.0730450476391753)
      (984.0,2.969195549960925)
      (985.0,2.729844063203415)
      (986.0,2.9913285521106854)
      (987.0,2.7706125496170153)
      (988.0,2.857359603876215)
      (989.0,2.7197315651811254)
      (990.0,2.7362955501329402)
      (991.0,2.6857085563240903)
      (992.0,2.9427785536585)
      (993.0,2.69967104402754)
      (994.0,3.0490300692223102)
      (995.0,2.8985855498749453)
      (996.0,2.94337504101784)
      (997.0,2.6758325568401204)
      (998.0,2.7393500518527194)
      (999.0,2.807507044457485)
      (1000.0,2.62668054755321)
    };
    \addlegendentry{100}
    \addplot coordinates {
      (1.0,1.01242705)
      (2.0,1.0107610999999999)
      (3.0,1.0154108499999999)
      (4.0,1.00809815)
      (5.0,1.0055477500000003)
      (6.0,1.01027605)
      (7.0,1.00530075)
      (8.0,1.01231405)
      (9.0,1.0038177)
      (10.0,1.0078070999999997)
      (11.0,1.00467475)
      (12.0,1.0059591000000003)
      (13.0,0.9990794)
      (14.0,1.0025061499999997)
      (15.0,1.00374815)
      (16.0,1.0010392500000003)
      (17.0,1.0035911)
      (18.0,1.0041971)
      (19.0,1.0044007000000001)
      (20.0,1.00178945)
      (21.0,1.00508745)
      (22.0,1.00471415)
      (23.0,1.0051808)
      (24.0,1.00275025)
      (25.0,1.0015609500000002)
      (26.0,1.0052575999999998)
      (27.0,1.0037892000000004)
      (28.0,1.0027551)
      (29.0,1.0029233999999998)
      (30.0,1.00053795)
      (31.0,1.0044628999999998)
      (32.0,1.0035256)
      (33.0,1.0080197500000003)
      (34.0,1.00122415)
      (35.0,1.0055334)
      (36.0,1.0069568500000001)
      (37.0,1.0056044499999999)
      (38.0,1.00336715)
      (39.0,1.0011089)
      (40.0,1.0006312000000002)
      (41.0,1.0053379000000002)
      (42.0,1.0033600500000002)
      (43.0,1.00436705)
      (44.0,1.00165675)
      (45.0,1.0004388499999999)
      (46.0,0.9912062)
      (47.0,0.96426795)
      (48.0,0.95698635)
      (49.0,0.961026715)
      (50.0,0.9556412400000003)
      (51.0,0.912264435)
      (52.0,0.9103136800000001)
      (53.0,0.9050744749999999)
      (54.0,0.906863775)
      (55.0,0.9076747450000001)
      (56.0,0.9049779250000002)
      (57.0,0.9082173000000001)
      (58.0,0.9024968650000001)
      (59.0,0.905174845)
      (60.0,0.9031010185000004)
      (61.0,0.9019228539999998)
      (62.0,0.9021886560000001)
      (63.0,0.9019533495000001)
      (64.0,0.9071585330000002)
      (65.0,0.9036637644999999)
      (66.0,0.9018618214999998)
      (67.0,0.9043993185000001)
      (68.0,0.900749266)
      (69.0,0.9068629290000001)
      (70.0,0.9006828255)
      (71.0,0.9077249989999998)
      (72.0,0.9048520855)
      (73.0,0.8996453505000002)
      (74.0,0.8595805295)
      (75.0,0.8574551040000001)
      (76.0,0.8556672800000001)
      (77.0,0.8547686074999999)
      (78.0,0.8579155754999999)
      (79.0,0.853634473)
      (80.0,0.85203387)
      (81.0,0.8520587770000001)
      (82.0,0.8527558745)
      (83.0,0.851379447)
      (84.0,0.8552351734999999)
      (85.0,0.8519250535000001)
      (86.0,0.8500085938999998)
      (87.0,0.8544971974500001)
      (88.0,0.84841669035)
      (89.0,0.8522858525)
      (90.0,0.8522197084)
      (91.0,0.8527829433999999)
      (92.0,0.8543896818999999)
      (93.0,0.8502488965000001)
      (94.0,0.8517162453499999)
      (95.0,0.8516910913)
      (96.0,0.8518875170500003)
      (97.0,0.8525591631999999)
      (98.0,0.8572508257500001)
      (99.0,0.84854090715)
      (100.0,0.85341549595)
      (101.0,0.8516431516)
      (102.0,0.84903235145)
      (103.0,0.85121931295)
      (104.0,0.8546968101499999)
      (105.0,0.8508694701999999)
      (106.0,0.8515514169500001)
      (107.0,0.8521560287500002)
      (108.0,0.8516006867)
      (109.0,0.85021458975)
      (110.0,0.8502492114499999)
      (111.0,0.8511438535000002)
      (112.0,0.85302380895)
      (113.0,0.8508471854500002)
      (114.0,0.8505375132999999)
      (115.0,0.85213032835)
      (116.0,0.85415933161)
      (117.0,0.8530809575200001)
      (118.0,0.8536588841949999)
      (119.0,0.8533438811249999)
      (120.0,0.8533748740850001)
      (121.0,0.8351344648749999)
      (122.0,0.810143104375)
      (123.0,0.806720265755)
      (124.0,0.8048214279900001)
      (125.0,0.8024614942899999)
      (126.0,0.803757992605)
      (127.0,0.8018682640850001)
      (128.0,0.8015198595199999)
      (129.0,0.80213192964)
      (130.0,0.80147125716)
      (131.0,0.801294626935)
      (132.0,0.801168430345)
      (133.0,0.79989069339)
      (134.0,0.8027026496950003)
      (135.0,0.8012638275999999)
      (136.0,0.8019814707199998)
      (137.0,0.8023096570300001)
      (138.0,0.8027178141)
      (139.0,0.80225011475)
      (140.0,0.79887568658)
      (141.0,0.8040334909350001)
      (142.0,0.79898280951)
      (143.0,0.799070521835)
      (144.0,0.8014281213850001)
      (145.0,0.8041651557149999)
      (146.0,0.80139038797)
      (147.0,0.799275103025)
      (148.0,0.8018986127499999)
      (149.0,0.7635567307549999)
      (150.0,0.7147764604500001)
      (151.0,0.709664427575)
      (152.0,0.70659841321)
      (153.0,0.7059174424849999)
      (154.0,0.7029344324995)
      (155.0,0.7030620388105001)
      (156.0,0.704308665763)
      (157.0,0.7055673965845)
      (158.0,0.7037746172749999)
      (159.0,0.7020367444985)
      (160.0,0.702879139919)
      (161.0,0.7001130375045)
      (162.0,0.7040307400135001)
      (163.0,0.7021310105259998)
      (164.0,0.7035114275095)
      (165.0,0.7049973231969999)
      (166.0,0.701249918693)
      (167.0,0.7036212986564999)
      (168.0,0.7051877930375)
      (169.0,0.7021268389725002)
      (170.0,0.702324258239)
      (171.0,0.7002997754364999)
      (172.0,0.7028761578749999)
      (173.0,0.7041312621495002)
      (174.0,0.7020209859305001)
      (175.0,0.7045296161135)
      (176.0,0.7035157490055)
      (177.0,0.7034549997539999)
      (178.0,0.7019498345735)
      (179.0,0.7018815045835001)
      (180.0,0.7024187355620001)
      (181.0,0.7036520025849999)
      (182.0,0.7051487972845)
      (183.0,0.703067784908)
      (184.0,0.7034778383694998)
      (185.0,0.7037293061775)
      (186.0,0.7054697367639999)
      (187.0,0.7033578796345001)
      (188.0,0.703275760514)
      (189.0,0.7038995985975001)
      (190.0,0.7034771535205)
      (191.0,0.7007617096265)
      (192.0,0.7021458777975)
      (193.0,0.7038414499515001)
      (194.0,0.7032295785485)
      (195.0,0.7017712850730999)
      (196.0,0.7031244427566998)
      (197.0,0.70234391040665)
      (198.0,0.70110209513165)
      (199.0,0.70113307028005)
      (200.0,0.7019881658711)
      (201.0,0.7029288256305)
      (202.0,0.70226226465855)
      (203.0,0.70100477063495)
      (204.0,0.70269306450115)
      (205.0,0.7029783241162502)
      (206.0,0.70104529926055)
      (207.0,0.70177243716705)
      (208.0,0.70216754558745)
      (209.0,0.7004401597563998)
      (210.0,0.70163603024845)
      (211.0,0.70096602657785)
      (212.0,0.6740886834112501)
      (213.0,0.6597569710378)
      (214.0,0.6559369676640999)
      (215.0,0.65522627652115)
      (216.0,0.65514759578415)
      (217.0,0.65079385219015)
      (218.0,0.6133089311894)
      (219.0,0.6098351010426999)
      (220.0,0.6071877158621999)
      (221.0,0.6055998291480499)
      (222.0,0.60401194401645)
      (223.0,0.5640396890739)
      (224.0,0.5576710249439001)
      (225.0,0.5546289958239001)
      (226.0,0.52264071119135)
      (227.0,0.50869061780235)
      (228.0,0.50695722197425)
      (229.0,0.5047754800612999)
      (230.0,0.50166687688225)
      (231.0,0.5022184167212)
      (232.0,0.5031645469851)
      (233.0,0.50216359623)
      (234.0,0.4967313468985501)
      (235.0,0.5392942634095499)
      (236.0,0.55049648559594)
      (237.0,0.541222186070965)
      (238.0,0.57222851234895)
      (239.0,0.5782525683579)
      (240.0,0.5642923585653999)
      (241.0,0.55926921094435)
      (242.0,0.5270529743704)
      (243.0,0.5332442690643)
      (244.0,0.5529888516398)
      (245.0,0.5340841613273002)
      (246.0,0.5197826368293)
      (247.0,0.558798148909285)
      (248.0,0.5186153729562151)
      (249.0,0.57199950932665)
      (250.0,0.5249677253006501)
      (251.0,0.5464042660621501)
      (252.0,0.57078272162315)
      (253.0,0.57691731688215)
      (254.0,0.5636698891111499)
      (255.0,0.53751035196165)
      (256.0,0.5494909740106501)
      (257.0,0.5891374003891501)
      (258.0,0.58153218324265)
      (259.0,0.6108398320215999)
      (260.0,0.541301450161505)
      (261.0,0.5594097547797648)
      (262.0,0.5510703436597899)
      (263.0,0.5910980508047201)
      (264.0,0.56755152640287)
      (265.0,0.550541110142285)
      (266.0,0.5798755661392899)
      (267.0,0.5492643705107549)
      (268.0,0.57826747041824)
      (269.0,0.566545762409775)
      (270.0,0.5861474911548001)
      (271.0,0.541611515145765)
      (272.0,0.57229702729633)
      (273.0,0.533798257153935)
      (274.0,0.5345970297143651)
      (275.0,0.5366434761409701)
      (276.0,0.535359455814425)
      (277.0,0.52337432482281)
      (278.0,0.52255427240179)
      (279.0,0.552208545445765)
      (280.0,0.5582294540964851)
      (281.0,0.5552173449167199)
      (282.0,0.530155341212165)
      (283.0,0.50730173651514)
      (284.0,0.5219325794931751)
      (285.0,0.55843104206321)
      (286.0,0.538439782671745)
      (287.0,0.5583377629476051)
      (288.0,0.519527295560015)
      (289.0,0.504127257978385)
      (290.0,0.5484064443326899)
      (291.0,0.5542438077546299)
      (292.0,0.5060642991507)
      (293.0,0.540888132952405)
      (294.0,0.52875843915949)
      (295.0,0.5211827362265999)
      (296.0,0.5111200622759601)
      (297.0,0.498469219305605)
      (298.0,0.5333040159193501)
      (299.0,0.49063290276633503)
      (300.0,0.50220135425935)
      (301.0,0.4630045785413749)
      (302.0,0.384685703579305)
      (303.0,0.4070327459124)
      (304.0,0.40546630094008007)
      (305.0,0.41951707354322004)
      (306.0,0.405583721354165)
      (307.0,0.37858130329916506)
      (308.0,0.39975639395619006)
      (309.0,0.356809947080245)
      (310.0,0.38471037609317504)
      (311.0,0.33272215758313006)
      (312.0,0.40307707510229507)
      (313.0,0.43276921694754)
      (314.0,0.429588928183425)
      (315.0,0.43438272362596)
      (316.0,0.40618101130095996)
      (317.0,0.39602625949087)
      (318.0,0.353681682294925)
      (319.0,0.402195319708975)
      (320.0,0.35245233916595)
      (321.0,0.370580259659985)
      (322.0,0.3393010778103901)
      (323.0,0.38009572808139)
      (324.0,0.39827051609647507)
      (325.0,0.38460863238391496)
      (326.0,0.37633199171796994)
      (327.0,0.37160805493794)
      (328.0,0.36288165268996)
      (329.0,0.38492709512143997)
      (330.0,0.41450191400298503)
      (331.0,0.367803438239915)
      (332.0,0.40606861455790505)
      (333.0,0.348027666628475)
      (334.0,0.38142585913195004)
      (335.0,0.37693344533995)
      (336.0,0.354291934465415)
      (337.0,0.4093991222884351)
      (338.0,0.430211505958425)
      (339.0,0.3389309354054699)
      (340.0,0.3961367553493615)
      (341.0,0.3973109949993999)
      (342.0,0.3678269967239499)
      (343.0,0.35254841190288)
      (344.0,0.37028520703190004)
      (345.0,0.37473925877944997)
      (346.0,0.42083695195841503)
      (347.0,0.330531208981935)
      (348.0,0.36744683435250153)
      (349.0,0.34254167123795)
      (350.0,0.37514380375495004)
      (351.0,0.38593433840042496)
      (352.0,0.357731613381935)
      (353.0,0.39306404455886995)
      (354.0,0.37446308153939)
      (355.0,0.39756915952194005)
      (356.0,0.419615772694425)
      (357.0,0.3898276952045)
      (358.0,0.43369444944295)
      (359.0,0.390496775042935)
      (360.0,0.348472502691935)
      (361.0,0.36941190294745996)
      (362.0,0.3871333711347015)
      (363.0,0.41640846660100006)
      (364.0,0.37348899205573505)
      (365.0,0.354373292015665)
      (366.0,0.386816954370635)
      (367.0,0.35231742824391504)
      (368.0,0.36636860064855503)
      (369.0,0.41403247024253)
      (370.0,0.408171538158635)
      (371.0,0.4320995794233)
      (372.0,0.37090791286674)
      (373.0,0.43387700513575495)
      (374.0,0.415286732258375)
      (375.0,0.428062089179845)
      (376.0,0.42968626115271996)
      (377.0,0.39121245113231495)
      (378.0,0.3792090834029199)
      (379.0,0.43171350100385997)
      (380.0,0.50572068074078)
      (381.0,0.5054982648645299)
      (382.0,0.43720608332954003)
      (383.0,0.49390446153912004)
      (384.0,0.45951694789759995)
      (385.0,0.47477702612145)
      (386.0,0.51914187763092)
      (387.0,0.492953255790225)
      (388.0,0.516072512827715)
      (389.0,0.46468204879770003)
      (390.0,0.5356046843766751)
      (391.0,0.45601704826064005)
      (392.0,0.5478910559696165)
      (393.0,0.4909873011376165)
      (394.0,0.57015303553066)
      (395.0,0.508910430017465)
      (396.0,0.5155344154955152)
      (397.0,0.5988264846465251)
      (398.0,0.5375065577229899)
      (399.0,0.6001181973425165)
      (400.0,0.5594013551365249)
      (401.0,0.56637021522754)
      (402.0,0.5611514297454815)
      (403.0,0.6137279035073451)
      (404.0,0.587832661713955)
      (405.0,0.6343165402133599)
      (406.0,0.5541975728194)
      (407.0,0.630716111919685)
      (408.0,0.603055622285685)
      (409.0,0.6380374471997599)
      (410.0,0.6513167333836849)
      (411.0,0.5768925012676699)
      (412.0,0.5985830942023351)
      (413.0,0.6377272998282049)
      (414.0,0.651243295884045)
      (415.0,0.663323823313595)
      (416.0,0.5794086625015049)
      (417.0,0.65599918614411)
      (418.0,0.670375617113015)
      (419.0,0.5403508288821001)
      (420.0,0.443432640847195)
      (421.0,0.5556172928402615)
      (422.0,0.47482421962527005)
      (423.0,0.5219112266786501)
      (424.0,0.50865399463804)
      (425.0,0.47232843862060897)
      (426.0,0.5854545751335699)
      (427.0,0.52388125956603)
      (428.0,0.38625820502996)
      (429.0,0.4978595360085049)
      (430.0,0.60340874627555)
      (431.0,0.49167772861105)
      (432.0,0.583930365142195)
      (433.0,0.6285245715440599)
      (434.0,0.40362976595704503)
      (435.0,0.3856235129184705)
      (436.0,0.38031685342148497)
      (437.0,0.33003829869538004)
      (438.0,0.3871060611125105)
      (439.0,0.33085038751345996)
      (440.0,0.35863276308449005)
      (441.0,0.36743211489408)
      (442.0,0.401337126996375)
      (443.0,0.40337605154429657)
      (444.0,0.37502697139673397)
      (445.0,0.39574262411154504)
      (446.0,0.3788237536700151)
      (447.0,0.38235589792605496)
      (448.0,0.3946407122600649)
      (449.0,0.35299928665087504)
      (450.0,0.36081175735488)
      (451.0,0.40865843394891704)
      (452.0,0.40236029079728997)
      (453.0,0.39375146015079654)
      (454.0,0.36629360546834555)
      (455.0,0.39062495523293156)
      (456.0,0.39776798088476656)
      (457.0,0.39506713017173)
      (458.0,0.3641792558347414)
      (459.0,0.3407526975982001)
      (460.0,0.40176473170662497)
      (461.0,0.4345691582905)
      (462.0,0.43359526532687004)
      (463.0,0.359398948837082)
      (464.0,0.41098574657452003)
      (465.0,0.3984533678460215)
      (466.0,0.39364526427352503)
      (467.0,0.40778737334710147)
      (468.0,0.37807594044748993)
      (469.0,0.36648751859096995)
      (470.0,0.3794480945654065)
      (471.0,0.4400933292838551)
      (472.0,0.43332928030793505)
      (473.0,0.4557147547514351)
      (474.0,0.418394707705965)
      (475.0,0.3659090885428615)
      (476.0,0.3985643422108516)
      (477.0,0.4112149135079551)
      (478.0,0.378020194492085)
      (479.0,0.39869214519338503)
      (480.0,0.40456388808945504)
      (481.0,0.383039213529945)
      (482.0,0.376394892441715)
      (483.0,0.36136994246276)
      (484.0,0.37329117769242004)
      (485.0,0.43442004915924803)
      (486.0,0.39236018296728997)
      (487.0,0.39361790209068503)
      (488.0,0.38377624509526653)
      (489.0,0.3912754216678865)
      (490.0,0.386168861411055)
      (491.0,0.40989414471382)
      (492.0,0.38400749251980154)
      (493.0,0.40994724978089503)
      (494.0,0.4006229969017065)
      (495.0,0.36234066946091004)
      (496.0,0.3743880704538315)
      (497.0,0.359824061276775)
      (498.0,0.39226923207029)
      (499.0,0.43922790185926497)
      (500.0,0.36319794613279)
      (501.0,0.34646207888182)
      (502.0,0.36814920970131804)
      (503.0,0.44389212962436153)
      (504.0,0.341102623933885)
      (505.0,0.35517561488472504)
      (506.0,0.4014958538592749)
      (507.0,0.3958747516246465)
      (508.0,0.34223484252339)
      (509.0,0.385643907180445)
      (510.0,0.40044000235832505)
      (511.0,0.41628890127433404)
      (512.0,0.4280319551436965)
      (513.0,0.42060282195134996)
      (514.0,0.47152688815232996)
      (515.0,0.43179695397576995)
      (516.0,0.40561315616080995)
      (517.0,0.371698785956385)
      (518.0,0.446702941699645)
      (519.0,0.41961130860232)
      (520.0,0.4108722410242015)
      (521.0,0.3880347294288365)
      (522.0,0.3578466077488255)
      (523.0,0.401817380759795)
      (524.0,0.41259005401230003)
      (525.0,0.44491174353732)
      (526.0,0.48467766156132)
      (527.0,0.343077072051335)
      (528.0,0.394282128525835)
      (529.0,0.4405789659028151)
      (530.0,0.37777437587776)
      (531.0,0.42388029228705404)
      (532.0,0.442710173442635)
      (533.0,0.45215168812079004)
      (534.0,0.429530707354565)
      (535.0,0.48866776483623997)
      (536.0,0.41109869183524)
      (537.0,0.420946358148785)
      (538.0,0.36350870712494504)
      (539.0,0.39397096488034)
      (540.0,0.39743559363377495)
      (541.0,0.42273981714268494)
      (542.0,0.41202132815743503)
      (543.0,0.44915187972437554)
      (544.0,0.38816089079883)
      (545.0,0.43491274366777144)
      (546.0,0.3583056229834755)
      (547.0,0.39455184798072507)
      (548.0,0.4671094547813315)
      (549.0,0.45276709227878503)
      (550.0,0.38998804118052)
      (551.0,0.3954677375494565)
      (552.0,0.4354326517143301)
      (553.0,0.34257128842676504)
      (554.0,0.41686372537777494)
      (555.0,0.41232698107092497)
      (556.0,0.37239091061028146)
      (557.0,0.341556978400175)
      (558.0,0.41445479907993)
      (559.0,0.39651827138894047)
      (560.0,0.395363601273565)
      (561.0,0.3334672510067801)
      (562.0,0.31845291034152157)
      (563.0,0.35540474860770493)
      (564.0,0.3101793530787299)
      (565.0,0.3862338270777751)
      (566.0,0.3074277384172815)
      (567.0,0.3783547502003165)
      (568.0,0.434436680514865)
      (569.0,0.39169328663272507)
      (570.0,0.3866381094018615)
      (571.0,0.39890595860980155)
      (572.0,0.401004093916255)
      (573.0,0.3399331573416601)
      (574.0,0.37386237895529495)
      (575.0,0.34119599026603653)
      (576.0,0.341449563806855)
      (577.0,0.277586665070989)
      (578.0,0.38295880918974)
      (579.0,0.322868302283475)
      (580.0,0.4088263052888849)
      (581.0,0.426568492501295)
      (582.0,0.3733623063886265)
      (583.0,0.3894309223728865)
      (584.0,0.30315384610905494)
      (585.0,0.42121180862531543)
      (586.0,0.350599026482815)
      (587.0,0.4095850927528115)
      (588.0,0.39397960229821993)
      (589.0,0.34838217291679)
      (590.0,0.38754770144096995)
      (591.0,0.42654298681921504)
      (592.0,0.32374754016835994)
      (593.0,0.3675271914629801)
      (594.0,0.39032681046631)
      (595.0,0.39143366081056)
      (596.0,0.34011002241096694)
      (597.0,0.33022751387793653)
      (598.0,0.367143538242065)
      (599.0,0.382929772874315)
      (600.0,0.426463211024419)
      (601.0,0.396264322855795)
      (602.0,0.4494757485577999)
      (603.0,0.275229700455765)
      (604.0,0.37169996171683)
      (605.0,0.318184155492805)
      (606.0,0.22543294683587)
      (607.0,0.24686038163481)
      (608.0,0.2775301431064965)
      (609.0,0.30454705622369505)
      (610.0,0.3050133621469615)
      (611.0,0.3101642911782)
      (612.0,0.309939632529575)
      (613.0,0.28030100106985045)
      (614.0,0.33690245785641504)
      (615.0,0.366173050266435)
      (616.0,0.2712187056120615)
      (617.0,0.28052296476914496)
      (618.0,0.3230176730350425)
      (619.0,0.31266260834208)
      (620.0,0.325651990796965)
      (621.0,0.30261586871590146)
      (622.0,0.34769079539421144)
      (623.0,0.35403995198645144)
      (624.0,0.35315547907341005)
      (625.0,0.3419520904238149)
      (626.0,0.34319431990490995)
      (627.0,0.34777815539592644)
      (628.0,0.357518235741115)
      (629.0,0.3414470741079565)
      (630.0,0.36070023986767)
      (631.0,0.339554395907975)
      (632.0,0.35388881936882494)
      (633.0,0.37606861506645495)
      (634.0,0.38465303388401156)
      (635.0,0.35115010690032405)
      (636.0,0.40283329254642497)
      (637.0,0.33491908655492003)
      (638.0,0.4002580037452065)
      (639.0,0.33534102796140497)
      (640.0,0.39926805031861)
      (641.0,0.43095354183209994)
      (642.0,0.36067745557685493)
      (643.0,0.351405542664495)
      (644.0,0.31611471318893153)
      (645.0,0.36822889976484996)
      (646.0,0.3039212804110015)
      (647.0,0.35156188144991)
      (648.0,0.34907565796582507)
      (649.0,0.314979718320339)
      (650.0,0.30431399816811006)
      (651.0,0.3640613236143855)
      (652.0,0.37634379102750004)
      (653.0,0.36956180013945056)
      (654.0,0.34682308603834494)
      (655.0,0.32913929652045004)
      (656.0,0.336889698850325)
      (657.0,0.324158994208425)
      (658.0,0.36704406996051003)
      (659.0,0.38775453607738497)
      (660.0,0.39600685363583493)
      (661.0,0.3680173081372715)
      (662.0,0.34661026517129506)
      (663.0,0.37056861505329997)
      (664.0,0.40931233620864005)
      (665.0,0.404931007227525)
      (666.0,0.47690396354740494)
      (667.0,0.38455243423261)
      (668.0,0.47048632559347003)
      (669.0,0.40656343173149)
      (670.0,0.41181091428149996)
      (671.0,0.42966280464508505)
      (672.0,0.42464835339737156)
      (673.0,0.38684259343565)
      (674.0,0.39618245361022)
      (675.0,0.45417301592457154)
      (676.0,0.36574728379450144)
      (677.0,0.5149801749066398)
      (678.0,0.37933298986554)
      (679.0,0.4653459246552051)
      (680.0,0.434751360115485)
      (681.0,0.41018335134951)
      (682.0,0.45685605331362006)
      (683.0,0.39773397839878505)
      (684.0,0.44725023083252)
      (685.0,0.47799070753752)
      (686.0,0.3903853010047699)
      (687.0,0.510965351555315)
      (688.0,0.3751775826465101)
      (689.0,0.482735794580305)
      (690.0,0.43220484476641)
      (691.0,0.5066901135974751)
      (692.0,0.450479627136255)
      (693.0,0.46301770529241504)
      (694.0,0.45171276143242)
      (695.0,0.4575884930434605)
      (696.0,0.5449872161354865)
      (697.0,0.4422195292443741)
      (698.0,0.46358799188052907)
      (699.0,0.4897195145362948)
      (700.0,0.48033518543137)
      (701.0,0.491816445486445)
      (702.0,0.43413559884623504)
      (703.0,0.44562608651044)
      (704.0,0.504037488445215)
      (705.0,0.488369945831894)
      (706.0,0.455800484583529)
      (707.0,0.503744256508885)
      (708.0,0.577828666598452)
      (709.0,0.5446847789455715)
      (710.0,0.494368754353545)
      (711.0,0.47831434197184153)
      (712.0,0.5266317316559206)
      (713.0,0.5521976793700075)
      (714.0,0.4731661121016192)
      (715.0,0.447890289566485)
      (716.0,0.643779125374265)
      (717.0,0.5194967553552514)
      (718.0,0.42696584709708496)
      (719.0,0.5720814125294449)
      (720.0,0.5647574698393399)
      (721.0,0.5864743442954901)
      (722.0,0.6155582524214699)
      (723.0,0.6419809177293849)
      (724.0,0.5918470483815399)
      (725.0,0.6367652987628549)
      (726.0,0.6121123106663399)
      (727.0,0.5627159123849151)
      (728.0,0.660588451251545)
      (729.0,0.62786180913239)
      (730.0,0.5131937885743401)
      (731.0,0.6958429686615201)
      (732.0,0.601488138408885)
      (733.0,0.57382117833752)
      (734.0,0.671603291633295)
      (735.0,0.5789529387824065)
      (736.0,0.67029374863352)
      (737.0,0.6461874228499)
      (738.0,0.6336605987653665)
      (739.0,0.5663016225786164)
      (740.0,0.643350745536815)
      (741.0,0.61663874892944)
      (742.0,0.5931320897284605)
      (743.0,0.784350250656095)
      (744.0,0.765296435570475)
      (745.0,0.6502212633368)
      (746.0,0.71559994760545)
      (747.0,0.666765724206445)
      (748.0,0.67273766420552)
      (749.0,0.703983469642465)
      (750.0,0.6740587569803251)
      (751.0,0.7843529237814891)
      (752.0,0.685942116305948)
      (753.0,0.7434470425793349)
      (754.0,0.66555661161465)
      (755.0,0.8082401033999351)
      (756.0,0.6836312579270102)
      (757.0,0.6143355437708601)
      (758.0,0.7391019324659854)
      (759.0,0.4224686627736215)
      (760.0,0.5270809188776515)
      (761.0,0.395498195749695)
      (762.0,0.5112637241873701)
      (763.0,0.49187047817099006)
      (764.0,0.5193842672013755)
      (765.0,1.18387602330298)
      (766.0,0.5003552317101764)
      (767.0,0.5767964737463)
      (768.0,0.537693567802055)
      (769.0,0.57044316023999)
      (770.0,0.41933010929296144)
      (771.0,0.45054035856526997)
      (772.0,0.5649801901423566)
      (773.0,0.53227675478387)
      (774.0,0.5454886043519152)
      (775.0,0.5767875841927315)
      (776.0,0.46888874258087004)
      (777.0,0.535750219651365)
      (778.0,0.5404014906368698)
      (779.0,0.4302353316043999)
      (780.0,0.52807924359787)
      (781.0,0.485451816539815)
      (782.0,0.5202842560719448)
      (783.0,0.53068713779647)
      (784.0,0.5237227904669215)
      (785.0,0.57237175779383)
      (786.0,0.5780441516418566)
      (787.0,0.49553037394585997)
      (788.0,0.5169048318662901)
      (789.0,0.54660584167489)
      (790.0,0.62774158539475)
      (791.0,0.6263541179337201)
      (792.0,0.6206832482038551)
      (793.0,0.5948041462638154)
      (794.0,0.50278067386796)
      (795.0,0.5352613957176426)
      (796.0,0.5268804421928501)
      (797.0,0.6106578338488806)
      (798.0,0.5824793448939399)
      (799.0,0.6353140524767701)
      (800.0,0.5613448788929399)
      (801.0,0.6359208905510749)
      (802.0,0.6110310748218201)
      (803.0,0.569841241627765)
      (804.0,0.660802735349965)
      (805.0,0.521613510358765)
      (806.0,0.6159110237284451)
      (807.0,0.50462221037939)
      (808.0,0.5308052984657949)
      (809.0,0.634095498724845)
      (810.0,0.6175715782138049)
      (811.0,0.5476836381873805)
      (812.0,0.5333443273399905)
      (813.0,0.49853279273779005)
      (814.0,0.6011616102029151)
      (815.0,0.6157888401786213)
      (816.0,0.5386379506458201)
      (817.0,0.5914840640338351)
      (818.0,0.4996818525019716)
      (819.0,0.5561883558509999)
      (820.0,0.47058993427310014)
      (821.0,0.42086130044661)
      (822.0,0.50681279756195)
      (823.0,0.43176956580582004)
      (824.0,0.621291220710075)
      (825.0,0.5519377698346901)
      (826.0,0.52319034721292)
      (827.0,0.4836795578687954)
      (828.0,0.5519203199558451)
      (829.0,0.5184901714572605)
      (830.0,0.5602667600523791)
      (831.0,0.49768330697388646)
      (832.0,0.5710914272337766)
      (833.0,0.5238921715868151)
      (834.0,0.5697496528389201)
      (835.0,0.46111702384277986)
      (836.0,0.5540864545648114)
      (837.0,0.5808288022479399)
      (838.0,0.5712458798108749)
      (839.0,0.501590641773735)
      (840.0,0.51181041229835)
      (841.0,0.540024778297155)
      (842.0,0.5430964497118702)
      (843.0,0.41388653186463004)
      (844.0,0.6386709419456851)
      (845.0,0.5370658434252449)
      (846.0,0.623780126278325)
      (847.0,0.5715754837212554)
      (848.0,0.5493441616198549)
      (849.0,0.5659893841839501)
      (850.0,0.5498033415347399)
      (851.0,0.5674706230998949)
      (852.0,0.536303494343785)
      (853.0,0.5152271738318965)
      (854.0,0.51589134771985)
      (855.0,0.5649367172437051)
      (856.0,0.59214408285527)
      (857.0,0.485766077850299)
      (858.0,0.5603490714678451)
      (859.0,0.46593827107492514)
      (860.0,0.643293756709745)
      (861.0,0.53850507193486)
      (862.0,0.5583216341388151)
      (863.0,0.5551257732118501)
      (864.0,0.5242335855629101)
      (865.0,0.5581606399527901)
      (866.0,0.56994017331184)
      (867.0,0.57154692567938)
      (868.0,0.6078252495338001)
      (869.0,0.5840297020737499)
      (870.0,0.520767087255315)
      (871.0,0.5492074671689705)
      (872.0,0.5544991171189501)
      (873.0,0.5824358175098165)
      (874.0,0.54897893843738)
      (875.0,0.5845892690598099)
      (876.0,0.5677347414034867)
      (877.0,0.5929138721568401)
      (878.0,0.6134744541567901)
      (879.0,0.57232900705781)
      (880.0,0.535492046348845)
      (881.0,0.62775679583385)
      (882.0,0.5554615010244799)
      (883.0,0.6671324887459466)
      (884.0,0.6038181161369666)
      (885.0,0.5325045212488655)
      (886.0,0.53281845453293)
      (887.0,0.5772871930129402)
      (888.0,0.51226869245481)
      (889.0,0.5747909446379149)
      (890.0,0.5290924056418165)
      (891.0,0.6276053499612348)
      (892.0,0.5129524868518166)
      (893.0,0.5260269120513617)
      (894.0,0.49950573677197)
      (895.0,0.546574603886845)
      (896.0,0.548127171627725)
      (897.0,0.5161831382298199)
      (898.0,0.5317218320897551)
      (899.0,0.5395965101069315)
      (900.0,0.5881101196629015)
      (901.0,0.595661619832315)
      (902.0,0.5580567329829)
      (903.0,0.5565799246428617)
      (904.0,0.56590279644569)
      (905.0,0.52884992914995)
      (906.0,0.5377012055200106)
      (907.0,0.5577745353038099)
      (908.0,0.581673224385)
      (909.0,0.5595742150119751)
      (910.0,0.4381817407692501)
      (911.0,0.5043079750218251)
      (912.0,0.5503275629992102)
      (913.0,0.5438385686288402)
      (914.0,0.50334547157786)
      (915.0,0.561745598631055)
      (916.0,0.4898591451048751)
      (917.0,0.5509733279687301)
      (918.0,0.5307187053356814)
      (919.0,0.46527813909802)
      (920.0,0.545228799997705)
      (921.0,0.4961641926090775)
      (922.0,0.4682725223707355)
      (923.0,0.462490697124775)
      (924.0,0.459334912846925)
      (925.0,0.477058262748195)
      (926.0,0.46325617386977996)
      (927.0,0.5369648105425952)
      (928.0,0.47900522894578507)
      (929.0,0.5259160083429151)
      (930.0,0.5194971236769115)
      (931.0,0.551830639768795)
      (932.0,0.409912825253655)
      (933.0,0.5596505098508799)
      (934.0,0.49492758270809)
      (935.0,0.5000453142472749)
      (936.0,0.4830508534088901)
      (937.0,0.4397279143428364)
      (938.0,0.5692131407489016)
      (939.0,0.5512340813799874)
      (940.0,0.4522854671327649)
      (941.0,0.5382555939648551)
      (942.0,0.4447902400510915)
      (943.0,0.560161288954945)
      (944.0,0.4585470686168815)
      (945.0,0.4750375529768999)
      (946.0,0.4585427716299099)
      (947.0,0.526756847489185)
      (948.0,0.4839569756738101)
      (949.0,0.44933063359733005)
      (950.0,0.444936049379235)
      (951.0,0.4962105655247949)
      (952.0,0.509939129471415)
      (953.0,0.49075133394392967)
      (954.0,0.480391255594775)
      (955.0,0.4608702802243214)
      (956.0,0.4203640790318065)
      (957.0,0.5167555721419115)
      (958.0,0.40543647954730505)
      (959.0,0.5009396495849805)
      (960.0,0.43175815481987645)
      (961.0,0.51155552529403)
      (962.0,0.49562274711874005)
      (963.0,0.499503217975975)
      (964.0,0.38942807020098)
      (965.0,0.398384852022875)
      (966.0,0.48263771471282996)
      (967.0,0.5515915839501802)
      (968.0,0.459931973778905)
      (969.0,0.54893271345708)
      (970.0,0.430731143398875)
      (971.0,0.504762292844044)
      (972.0,0.507323409536925)
      (973.0,0.454786640911895)
      (974.0,0.48788108778286154)
      (975.0,0.44615098233483536)
      (976.0,0.51884281076085)
      (977.0,0.4696289003968198)
      (978.0,0.5871186390119252)
      (979.0,0.53601696289585)
      (980.0,0.45585523695597496)
      (981.0,0.41988437731492)
      (982.0,0.4293612484199401)
      (983.0,0.4559263352906401)
      (984.0,0.40963321082966503)
      (985.0,0.45075758467706556)
      (986.0,0.479836943128395)
      (987.0,0.43070097494764)
      (988.0,0.377353384349915)
      (989.0,0.46758434276973154)
      (990.0,0.39196721321183003)
      (991.0,0.46261862232687)
      (992.0,0.48715413945227015)
      (993.0,0.5390938015918352)
      (994.0,0.38885040559181)
      (995.0,0.46693052201675017)
      (996.0,0.43778448323285496)
      (997.0,0.4589092339454329)
      (998.0,0.44930811697897005)
      (999.0,0.4501332359468865)
      (1000.0,0.43640209015843645)
    };
    \addlegendentry{300}
    \legend{}
  \end{axis}


==> first_exact.tex <==
\begin{tikzpicture}
  \begin{axis}[title={\textsf{FIRST}},xlabel={string length $n$},ylabel={cross-entropy (bits)},ymin=-0.05,ymax=1.19]
    \addplot coordinates {
      % for I in $(seq 10 10 100); do python3 first_exact.py --steps 1000 --length $I --big 1; done
      (1,  0.7995605865253138)
      %(2,  0.8534708702040478)
      (3,  0.884574362569214 )
      %(4,  0.9047996083020057)
      %(5,  0.9189990978965171)
      %(6,  0.9295151490661745)
      %(7,  0.9376157039044636)
      %(8,  0.9440469091421528)
      %(9,  0.9492763856069383)
      (10, 0.953612326209166 )
      %(20, 0.9749920914771998)
      %(30, 0.9828822255421583)
      %(40, 0.9869877953835553)
      (50, 0.9895050194529087)
      %(60, 0.9912060998525928)
      %(70, 0.9924327661098717)
      %(80, 0.9933589786760935)
      %(90, 0.9940832836102022)
      (100,0.9946650149267456)
      (200, 0.997310194088341)
      (300, 0.9982017521504138)
      (400, 0.9986495089819352)
      (500, 0.9989186618305355)
      (600, 0.999098383700687)
      (700, 0.999226940732207)
      (800, 0.9993232510166902)
      (900, 0.9993983214437918)
      (1000,0.9994584293802684)
    };
    \node[anchor=south east,inner sep=0pt] at (axis cs:1000,1) {no layer norm};

    \addplot coordinates {
      % for I in $(seq 10 10 100); do python3 first_exact_layernorm.py --steps 1000 --length $I --big 1; done
      (1,   0.1194991385555496)
      (10,  0.11974176126368756)
      %(20,  0.12031935001262185)
      %(30,  0.12125278395837058)
      %(40,  0.1225127060923881 )
      %(50,  0.12392733553170783)
      %(60,  0.12589008137555094)
      %(70,  0.12814158014604235)
      %(80,  0.1306710256035358 )
      %(90,  0.13304103999424713)
      (100, 0.13620344581018906)
      (200, 0.179861393818121  )
      (300, 0.23549239600425068)
      (400, 0.30119035434225894)
      (500, 0.3558859009588258 )
      (600, 0.4086388846373034 )
      (700, 0.4623186103950869 )
      (800, 0.49803669412495755)
      (900, 0.5437462754900045 )
      (1000,0.5727302169476414 )
    };
    \node[anchor=south east,inner sep=0pt] at (axis cs:1000,0.6) {layer norm $\epsilon=10^{-5}$};

    \addplot coordinates {
      % for I in $(seq 10 10 100); do python3 first_exact_layernorm.py --steps 1000 --length $I --big 1 --eps 0; done
      (1,   0.11947247794474875)
      (100, 0.11947262842956825)
      (200, 0.11947)
      (300, 0.11947)
      (400, 0.11947)
      (500, 0.11947)
      (600, 0.11947)
      (700, 0.11947)
      (800, 0.11947)
      (900, 0.11947)
      (1000,0.11947255348812814)
    };
    \node[anchor=south east,inner sep=0pt] at (axis cs:1000,.14) {layer norm $\epsilon=0$};

  \end{axis}
\end{tikzpicture}



==> first_layernorm.tex <==
\begin{tikzpicture}
  \begin{axis}
    \addplot[draw=red] coordinates {
      (1.0,1.0161818090916808)
      (2.0,1.007446081047919)
      (3.0,1.0046760871972864)
      (4.0,0.9991103433742281)
      (5.0,0.9123132585856134)
      (6.0,0.802748477579625)
      (7.0,0.7229282749023161)
      (8.0,0.6309964210550931)
      (9.0,0.5562252437659785)
      (10.0,0.5164900969383938)
      (11.0,0.48726146656230257)
      (12.0,0.4560165391047199)
      (13.0,0.42701440300050897)
      (14.0,0.384697700273189)
      (15.0,0.3425852579006458)
      (16.0,0.2702836414090245)
      (17.0,0.22458267783663832)
      (18.0,0.16223688934844777)
      (19.0,0.13443132597726784)
      (20.0,0.08722391821083203)
      (21.0,0.0417884545755418)
      (22.0,0.033137582771715794)
      (23.0,0.027465481437710798)
      (24.0,0.023048586881895466)
      (25.0,0.019729376754691535)
      (26.0,0.016956493595524435)
      (27.0,0.014598707762479813)
      (28.0,0.012842128561362345)
      (29.0,0.011258020441836134)
      (30.0,0.009875220594884606)
      (31.0,0.008792128894198913)
      (32.0,0.007823341162842914)
      (33.0,0.006978421785987718)
      (34.0,0.006274016534453708)
      (35.0,0.005631223637634672)
      (36.0,0.005058146058126011)
      (37.0,0.00458201595882197)
      (38.0,0.00414179626697471)
      (39.0,0.0037660051457503027)
      (40.0,0.0034327616724361)
      (41.0,0.0031170548400737508)
      (42.0,0.0028531341336693293)
      (43.0,0.0025969317936573168)
      (44.0,0.0023887442150481238)
      (45.0,0.002185486734104227)
      (46.0,0.0020075100579022226)
      (47.0,0.0018461559348627353)
      (48.0,0.0016981328320265653)
      (49.0,0.0015699614716011758)
      (50.0,0.0014474431809096467)
      (51.0,0.00133514796894203)
      (52.0,0.0012357350099481354)
      (53.0,0.0011418026005914543)
      (54.0,0.0010603061492295064)
      (55.0,0.0009815516387680955)
      (56.0,0.0009119177982385664)
      (57.0,0.0008441355659238891)
      (58.0,0.0007885179352276302)
      (59.0,0.0007302572536550804)
      (60.0,0.0006807743516042547)
      (61.0,0.0006329364636089318)
      (62.0,0.0005906790364220582)
      (63.0,0.000549860781555436)
      (64.0,0.0005135748607294112)
      (65.0,0.0004799149537483262)
      (66.0,0.00044719487820962805)
      (67.0,0.0004183499480069178)
      (68.0,0.0003897914226624725)
      (69.0,0.0003634681343334598)
      (70.0,0.0003416021257413163)
      (71.0,0.00031915615940371643)
      (72.0,0.00029871650504987717)
      (73.0,0.00027983111703092133)
      (74.0,0.0002625158768697646)
      (75.0,0.0002455966536345086)
      (76.0,0.00023038081106689198)
      (77.0,0.00021615943130560034)
      (78.0,0.00020240659677875307)
      (79.0,0.00018938565592048384)
      (80.0,0.00017808901580699404)
      (81.0,0.0001667371531392038)
      (82.0,0.0001570060119774819)
      (83.0,0.00014728990586156593)
      (84.0,0.00013840505370353505)
      (85.0,0.00012981860488089575)
      (86.0,0.00012209889487402661)
      (87.0,0.00011470124925318729)
      (88.0,0.00010759473129543935)
      (89.0,0.00010140154198485741)
      (90.0,9.527114649605731e-05)
      (91.0,8.939943038114285e-05)
      (92.0,8.42597624504693e-05)
      (93.0,7.929399853933618e-05)
      (94.0,7.465031916844977e-05)
      (95.0,7.022470170632725e-05)
      (96.0,6.595334462034192e-05)
      (97.0,6.2165077395329e-05)
      (98.0,5.86625499394234e-05)
      (99.0,5.518702913416111e-05)
      (100.0,5.203027078239351e-05)
    };
    \addplot[draw=none,mark=none,name path=above] coordinates {
      (1.0,1.0374708638303436)
      (2.0,1.0167772233479269)
      (3.0,1.0137746410201807)
      (4.0,1.029190446096129)
      (5.0,1.128332452442982)
      (6.0,1.1602861548013006)
      (7.0,1.133536523630582)
      (8.0,1.0635237072910912)
      (9.0,1.0122565871372846)
      (10.0,0.9821800410166035)
      (11.0,0.9632459894316945)
      (12.0,0.9236001084792137)
      (13.0,0.9011309466265136)
      (14.0,0.8459282855592589)
      (15.0,0.7776233532531204)
      (16.0,0.6654887386848795)
      (17.0,0.5904442052911774)
      (18.0,0.46588846709175374)
      (19.0,0.4225397996661966)
      (20.0,0.2661645468519637)
      (21.0,0.08845807947203561)
      (22.0,0.06490623523735889)
      (23.0,0.051911728327505596)
      (24.0,0.042526170716764795)
      (25.0,0.035739616645689275)
      (26.0,0.030331104521529158)
      (27.0,0.02581484784909109)
      (28.0,0.022485949079250805)
      (29.0,0.019587777418843405)
      (30.0,0.017047430712038028)
      (31.0,0.015101622439829229)
      (32.0,0.013344758177467955)
      (33.0,0.011843128637729277)
      (34.0,0.01058080779718667)
      (35.0,0.009441494967933926)
      (36.0,0.0084395461867735)
      (37.0,0.007616437004765785)
      (38.0,0.006852629375580389)
      (39.0,0.006206279662563196)
      (40.0,0.0056317557089607785)
      (41.0,0.0050872736848110766)
      (42.0,0.004644363324391069)
      (43.0,0.0042114389216150955)
      (44.0,0.0038618063615869216)
      (45.0,0.0035164247827314493)
      (46.0,0.0032212761115182993)
      (47.0,0.0029579569144352704)
      (48.0,0.0027148751308575816)
      (49.0,0.002504646225671804)
      (50.0,0.0023046009506893974)
      (51.0,0.002120419086699684)
      (52.0,0.0019575699507229935)
      (53.0,0.0018062376329613312)
      (54.0,0.001674370526602635)
      (55.0,0.0015479647293220873)
      (56.0,0.0014337780844070286)
      (57.0,0.0013256271706240002)
      (58.0,0.0012380960092770114)
      (59.0,0.0011437497666666918)
      (60.0,0.001064925952571441)
      (61.0,0.0009896959846888605)
      (62.0,0.0009230190902457364)
      (63.0,0.0008579155145905365)
      (64.0,0.0008009907620031419)
      (65.0,0.000749972699815052)
      (66.0,0.0006965081306738604)
      (67.0,0.0006510006344700176)
      (68.0,0.0006063869777856006)
      (69.0,0.0005650133801904267)
      (70.0,0.000531541713595169)
      (71.0,0.0004963534317298422)
      (72.0,0.00046387968103007125)
      (73.0,0.000434902512292221)
      (74.0,0.00040775565548003363)
      (75.0,0.00038127167086162095)
      (76.0,0.00035756589129801717)
      (77.0,0.0003354877394188055)
      (78.0,0.00031437659358443144)
      (79.0,0.00029367139398681666)
      (80.0,0.0002762211138543711)
      (81.0,0.00025851449223720005)
      (82.0,0.00024351671157834732)
      (83.0,0.00022852739569059175)
      (84.0,0.00021467069976599686)
      (85.0,0.0002014161245073739)
      (86.0,0.00018944662242660024)
      (87.0,0.0001779435359513521)
      (88.0,0.00016688337198279867)
      (89.0,0.0001573760635539458)
      (90.0,0.00014780735530331326)
      (91.0,0.00013857227660017378)
      (92.0,0.00013066270715205333)
      (93.0,0.00012293563749698027)
      (94.0,0.00011585646545252675)
      (95.0,0.00010896235950473898)
      (96.0,0.00010229670832356218)
      (97.0,9.656983720645739e-05)
      (98.0,9.114392901029022e-05)
      (99.0,8.585334630348457e-05)
      (100.0,8.094797450328625e-05)
    };
    \addplot[draw=none,mark=none,name path=below] coordinates {
      (1.0,0.9948927543530182)
      (2.0,0.9981149387479114)
      (3.0,0.9955775333743924)
      (4.0,0.9690302406523271)
      (5.0,0.6962940647282447)
      (6.0,0.4452108003579493)
      (7.0,0.31232002617405014)
      (8.0,0.19846913481909498)
      (9.0,0.1001939003946723)
      (10.0,0.050800152860184)
      (11.0,0.01127694369291057)
      (12.0,-0.011567030269773886)
      (13.0,-0.047102140625495684)
      (14.0,-0.07653288501288089)
      (15.0,-0.09245283745182867)
      (16.0,-0.12492145586683037)
      (17.0,-0.14127884961790071)
      (18.0,-0.1414146883948582)
      (19.0,-0.15367714771166094)
      (20.0,-0.09171671043029964)
      (21.0,-0.004881170320952028)
      (22.0,0.001368930306072698)
      (23.0,0.0030192345479160025)
      (24.0,0.0035710030470261344)
      (25.0,0.003719136863693797)
      (26.0,0.0035818826695197155)
      (27.0,0.003382567675868535)
      (28.0,0.003198308043473885)
      (29.0,0.0029282634648288655)
      (30.0,0.0027030104777311837)
      (31.0,0.002482635348568598)
      (32.0,0.0023019241482178745)
      (33.0,0.0021137149342461596)
      (34.0,0.0019672252717207453)
      (35.0,0.001820952307335418)
      (36.0,0.0016767459294785207)
      (37.0,0.001547594912878154)
      (38.0,0.0014309631583690316)
      (39.0,0.0013257306289374098)
      (40.0,0.0012337676359114216)
      (41.0,0.001146835995336425)
      (42.0,0.0010619049429475898)
      (43.0,0.0009824246656995378)
      (44.0,0.0009156820685093262)
      (45.0,0.000854548685477005)
      (46.0,0.0007937440042861455)
      (47.0,0.0007343549552902003)
      (48.0,0.0006813905331955492)
      (49.0,0.0006352767175305474)
      (50.0,0.0005902854111298959)
      (51.0,0.000549876851184376)
      (52.0,0.000513900069173277)
      (53.0,0.0004773675682215776)
      (54.0,0.00044624177185637775)
      (55.0,0.0004151385482141036)
      (56.0,0.00039005751207010433)
      (57.0,0.00036264396122377815)
      (58.0,0.0003389398611782492)
      (59.0,0.00031676474064346906)
      (60.0,0.0002966227506370684)
      (61.0,0.00027617694252900297)
      (62.0,0.0002583389825983801)
      (63.0,0.00024180604852033552)
      (64.0,0.0002261589594556804)
      (65.0,0.0002098572076816003)
      (66.0,0.00019788162574539578)
      (67.0,0.00018569926154381793)
      (68.0,0.00017319586753934438)
      (69.0,0.00016192288847649282)
      (70.0,0.00015166253788746363)
      (71.0,0.0001419588870775906)
      (72.0,0.00013355332906968303)
      (73.0,0.00012475972176962164)
      (74.0,0.0001172760982594955)
      (75.0,0.00010992163640739626)
      (76.0,0.00010319573083576677)
      (77.0,9.683112319239518e-05)
      (78.0,9.043659997307467e-05)
      (79.0,8.509991785415102e-05)
      (80.0,7.995691775961702e-05)
      (81.0,7.495981404120753e-05)
      (82.0,7.04953123766165e-05)
      (83.0,6.605241603254011e-05)
      (84.0,6.213940764107325e-05)
      (85.0,5.822108525441763e-05)
      (86.0,5.475116732145298e-05)
      (87.0,5.145896255502247e-05)
      (88.0,4.8306090608080034e-05)
      (89.0,4.542702041576902e-05)
      (90.0,4.273493768880137e-05)
      (91.0,4.022658416211191e-05)
      (92.0,3.785681774888529e-05)
      (93.0,3.5652359581692096e-05)
      (94.0,3.344417288437278e-05)
      (95.0,3.148704390791551e-05)
      (96.0,2.9609980917121642e-05)
      (97.0,2.7760317584200584e-05)
      (98.0,2.6181170868556584e-05)
      (99.0,2.4520711964837663e-05)
      (100.0,2.311256706150077e-05)
    };
    \addplot[red] fill between[of=above and below];

    \addplot[draw=blue] coordinates {
      (1.0,1.007404805211712)
      (2.0,1.0024857161558978)
      (3.0,1.0119504305015248)
      (4.0,0.9814757651820143)
      (5.0,0.8525347858336667)
      (6.0,0.7925060164109602)
      (7.0,0.7385982333599698)
      (8.0,0.6769936075453254)
      (9.0,0.6574743746718967)
      (10.0,0.6293111011455342)
      (11.0,0.594517607497557)
      (12.0,0.5793637070613883)
      (13.0,0.5382454344797287)
      (14.0,0.5231342407754224)
      (15.0,0.4660173440110043)
      (16.0,0.4488062834154992)
      (17.0,0.36987587769791835)
      (18.0,0.2926032746657585)
      (19.0,0.31038776669507634)
      (20.0,0.26107241573215734)
      (21.0,0.27109184979918316)
      (22.0,0.2302727169611283)
      (23.0,0.21113349695304598)
      (24.0,0.20937232581515047)
      (25.0,0.1989001095835451)
      (26.0,0.2283556745071028)
      (27.0,0.23240700789972368)
      (28.0,0.2022200901930249)
      (29.0,0.21007573485717937)
      (30.0,0.23558345866809943)
      (31.0,0.2182597287983611)
      (32.0,0.23416557865993815)
      (33.0,0.24116934509922688)
      (34.0,0.21646438126808615)
      (35.0,0.2708692629731305)
      (36.0,0.26112813811103686)
      (37.0,0.268765846360018)
      (38.0,0.25659489557208637)
      (39.0,0.26277944673156123)
      (40.0,0.2957302219479098)
      (41.0,0.2560193453120149)
      (42.0,0.2368154047927599)
      (43.0,0.22222131476445575)
      (44.0,0.2761744186836016)
      (45.0,0.2653632865608999)
      (46.0,0.28530265241246844)
      (47.0,0.2530726633651919)
      (48.0,0.24203825648583407)
      (49.0,0.3082077146127394)
      (50.0,0.25285502963948403)
      (51.0,0.30929734165415784)
      (52.0,0.23524637267240833)
      (53.0,0.3053693404601237)
      (54.0,0.2709271867299411)
      (55.0,0.3046004817004825)
      (56.0,0.304145126675446)
      (57.0,0.31938697215995987)
      (58.0,0.26603740351783384)
      (59.0,0.35341455139127864)
      (60.0,0.33459238483971493)
      (61.0,0.2825800157045774)
      (62.0,0.2871750068944937)
      (63.0,0.2841744462228084)
      (64.0,0.29084299783764744)
      (65.0,0.3288827259344145)
      (66.0,0.33928742865659717)
      (67.0,0.3644004178872569)
      (68.0,0.3186922998365948)
      (69.0,0.32871960382972415)
      (70.0,0.310427171360042)
      (71.0,0.3399074467508757)
      (72.0,0.28390846473429004)
      (73.0,0.36587635923834944)
      (74.0,0.3102337803087998)
      (75.0,0.37918982517249294)
      (76.0,0.36421517193435954)
      (77.0,0.32382871992865137)
      (78.0,0.3004093608092403)
      (79.0,0.36632720143862724)
      (80.0,0.34373335904335767)
      (81.0,0.352086102361566)
      (82.0,0.3134676595239516)
      (83.0,0.3793329147380108)
      (84.0,0.33773094439045254)
      (85.0,0.3685316612987747)
      (86.0,0.45625406778347954)
      (87.0,0.3784460070868173)
      (88.0,0.4034973027009595)
      (89.0,0.44629621726407465)
      (90.0,0.43059841137559335)
      (91.0,0.43820263116279845)
      (92.0,0.4165162793023776)
      (93.0,0.45511821180550915)
      (94.0,0.4178425269541592)
      (95.0,0.4864883976673682)
      (96.0,0.44584116492850373)
      (97.0,0.498197141641453)
      (98.0,0.4477534469027533)
      (99.0,0.4584985101702995)
      (100.0,0.5610442801948268)
    };
    \addplot[draw=none,mark=none,name path=above] coordinates {
      (1.0,1.0296326186509768)
      (2.0,1.0284641943184125)
      (3.0,1.0299374458608457)
      (4.0,1.0799928347307743)
      (5.0,1.1700911196233945)
      (6.0,1.1849889447717343)
      (7.0,1.1570990273499593)
      (8.0,1.1610046845579933)
      (9.0,1.174493187554879)
      (10.0,1.2036982081526597)
      (11.0,1.1220619787511361)
      (12.0,1.1850180855120966)
      (13.0,1.1120962307884037)
      (14.0,1.1416572692320825)
      (15.0,1.1299391694017908)
      (16.0,1.2025924285006722)
      (17.0,1.0040986382487496)
      (18.0,0.8834624121797134)
      (19.0,0.9988091673560371)
      (20.0,1.026363952505035)
      (21.0,1.1488620765109239)
      (22.0,0.9761599878230259)
      (23.0,0.8971172567965136)
      (24.0,0.9089948877337457)
      (25.0,0.8686259229239772)
      (26.0,1.051715763723989)
      (27.0,1.0664264442309659)
      (28.0,0.9380271414397757)
      (29.0,0.9831802370795734)
      (30.0,1.1417111204397208)
      (31.0,1.0551006161893741)
      (32.0,1.122820353448381)
      (33.0,1.1818525865989278)
      (34.0,1.0469878093070375)
      (35.0,1.3387744277948268)
      (36.0,1.2807771174441118)
      (37.0,1.346411338044308)
      (38.0,1.2817539238665645)
      (39.0,1.3136380214064256)
      (40.0,1.495902207896175)
      (41.0,1.2766863518693012)
      (42.0,1.1903067033708608)
      (43.0,1.1010840853433737)
      (44.0,1.4008554317937492)
      (45.0,1.334331386716601)
      (46.0,1.4676058335566569)
      (47.0,1.2856121413801844)
      (48.0,1.2223804221022574)
      (49.0,1.5907901545808762)
      (50.0,1.2615685540312018)
      (51.0,1.603359197050413)
      (52.0,1.1915829522263834)
      (53.0,1.5777399184128373)
      (54.0,1.3722203204250913)
      (55.0,1.5676015549030868)
      (56.0,1.5685554119606082)
      (57.0,1.6744113664628222)
      (58.0,1.3620792602273755)
      (59.0,1.837649703907938)
      (60.0,1.7491577782502126)
      (61.0,1.4646286074910406)
      (62.0,1.4985181052916345)
      (63.0,1.458502695536204)
      (64.0,1.5247533019570922)
      (65.0,1.7022401956470108)
      (66.0,1.7839102161997757)
      (67.0,1.9299085724468175)
      (68.0,1.6465691914249265)
      (69.0,1.7002731543967264)
      (70.0,1.5850652786506276)
      (71.0,1.7837502860930854)
      (72.0,1.462149443182323)
      (73.0,1.9266971197693383)
      (74.0,1.6234488344629996)
      (75.0,1.9821942701693183)
      (76.0,1.9005916117812431)
      (77.0,1.6646395874130386)
      (78.0,1.5611922155396283)
      (79.0,1.9102010942430603)
      (80.0,1.8016678789355591)
      (81.0,1.7903670502920968)
      (82.0,1.6139004127215446)
      (83.0,1.959240502482323)
      (84.0,1.7530111252151601)
      (85.0,1.8853896937889536)
      (86.0,2.3257084545224163)
      (87.0,1.883893637347016)
      (88.0,2.007173828380133)
      (89.0,2.2202898312634285)
      (90.0,2.122345353873145)
      (91.0,2.176253026855239)
      (92.0,1.972398798789552)
      (93.0,2.218236908756609)
      (94.0,1.9087238595824334)
      (95.0,2.222561515702145)
      (96.0,2.078458325715939)
      (97.0,2.3153357818491305)
      (98.0,2.044961883944933)
      (99.0,2.102821828312751)
      (100.0,2.6176201938283614)
    };
    \addplot[draw=none,mark=none,name path=below] coordinates {
      (1.0,0.9851769917724472)
      (2.0,0.976507237993383)
      (3.0,0.9939634151422038)
      (4.0,0.8829586956332544)
      (5.0,0.5349784520439388)
      (6.0,0.400023088050186)
      (7.0,0.32009743936998014)
      (8.0,0.19298253053265757)
      (9.0,0.14045556178891444)
      (10.0,0.054923994138408636)
      (11.0,0.0669732362439777)
      (12.0,-0.02629067138931997)
      (13.0,-0.03560536182894624)
      (14.0,-0.09538878768123785)
      (15.0,-0.1979044813797822)
      (16.0,-0.3049798616696737)
      (17.0,-0.2643468828529128)
      (18.0,-0.29825586284819655)
      (19.0,-0.3780336339658845)
      (20.0,-0.5042191210407203)
      (21.0,-0.6066783769125575)
      (22.0,-0.5156145539007693)
      (23.0,-0.4748502628904216)
      (24.0,-0.4902502361034447)
      (25.0,-0.47082570375688704)
      (26.0,-0.5950044147097832)
      (27.0,-0.6016124284315185)
      (28.0,-0.5335869610537259)
      (29.0,-0.5630287673652147)
      (30.0,-0.6705442031035219)
      (31.0,-0.6185811585926518)
      (32.0,-0.6544891961285045)
      (33.0,-0.699513896400474)
      (34.0,-0.6140590467708651)
      (35.0,-0.7970359018485659)
      (36.0,-0.7585208412220382)
      (37.0,-0.808879645324272)
      (38.0,-0.7685641327223917)
      (39.0,-0.7880791279433033)
      (40.0,-0.9044417640003554)
      (41.0,-0.7646476612452714)
      (42.0,-0.7166758937853409)
      (43.0,-0.6566414558144621)
      (44.0,-0.8485065944265459)
      (45.0,-0.8036048135948011)
      (46.0,-0.89700052873172)
      (47.0,-0.7794668146498007)
      (48.0,-0.7383039091305892)
      (49.0,-0.9743747253553976)
      (50.0,-0.7558584947522337)
      (51.0,-0.9847645137420974)
      (52.0,-0.7210902068815669)
      (53.0,-0.96700123749259)
      (54.0,-0.8303659469652093)
      (55.0,-0.958400591502122)
      (56.0,-0.9602651586097162)
      (57.0,-1.0356374221429023)
      (58.0,-0.8300044531917077)
      (59.0,-1.1308206011253807)
      (60.0,-1.0799730085707828)
      (61.0,-0.8994685760818858)
      (62.0,-0.9241680915026471)
      (63.0,-0.8901538030905871)
      (64.0,-0.9430673062817974)
      (65.0,-1.0444747437781818)
      (66.0,-1.1053353588865815)
      (67.0,-1.2011077366723037)
      (68.0,-1.009184591751737)
      (69.0,-1.0428339467372783)
      (70.0,-0.9642109359305435)
      (71.0,-1.103935392591334)
      (72.0,-0.894332513713743)
      (73.0,-1.1949444012926393)
      (74.0,-1.0029812738453998)
      (75.0,-1.2238146198243325)
      (76.0,-1.1721612679125242)
      (77.0,-1.016982147555736)
      (78.0,-0.9603734939211477)
      (79.0,-1.177546691365806)
      (80.0,-1.1142011608488438)
      (81.0,-1.0861948455689647)
      (82.0,-0.9869650936736414)
      (83.0,-1.2005746730063014)
      (84.0,-1.0775492364342552)
      (85.0,-1.1483263711914042)
      (86.0,-1.4132003189554574)
      (87.0,-1.1270016231733815)
      (88.0,-1.2001792229782136)
      (89.0,-1.3276973967352792)
      (90.0,-1.2611485311219586)
      (91.0,-1.2998477645296422)
      (92.0,-1.1393662401847968)
      (93.0,-1.308000485145591)
      (94.0,-1.073038805674115)
      (95.0,-1.2495847203674089)
      (96.0,-1.1867759958589317)
      (97.0,-1.3189414985662244)
      (98.0,-1.1494549901394264)
      (99.0,-1.1858248079721518)
      (100.0,-1.4955316334387079)
    };
    \addplot[blue] fill between[of=above and below];
  \end{axis}

\end{tikzpicture}


==> first_scaled_acc.tex <==
  \begin{axis}
    \addplot coordinates {
      (1.0,0.49899999999999994)
      (2.0,0.629)
      (3.0,0.7900000000000001)
      (4.0,0.9164999999999999)
      (5.0,0.9225)
      (6.0,0.975)
      (7.0,0.975)
      (8.0,0.9730000000000001)
      (9.0,0.9810000000000001)
      (10.0,0.9730000000000001)
      (11.0,0.975)
      (12.0,0.974)
      (13.0,0.974)
      (14.0,0.9745000000000001)
      (15.0,0.9775)
      (16.0,0.9754999999999999)
      (17.0,0.9724999999999999)
      (18.0,0.977)
      (19.0,0.9754999999999999)
      (20.0,0.9745000000000001)
      (21.0,0.9745000000000001)
      (22.0,0.9745000000000001)
      (23.0,0.9724999999999999)
      (24.0,0.9730000000000001)
      (25.0,0.976)
      (26.0,0.9719999999999999)
      (27.0,0.9730000000000001)
      (28.0,0.9765)
      (29.0,0.9715)
      (30.0,0.9785)
      (31.0,0.9730000000000001)
      (32.0,0.975)
      (33.0,0.9705)
      (34.0,0.974)
      (35.0,0.9785)
      (36.0,0.974)
      (37.0,0.9710000000000001)
      (38.0,0.974)
      (39.0,0.9754999999999999)
      (40.0,0.975)
      (41.0,0.9745000000000001)
      (42.0,0.974)
      (43.0,0.9785)
      (44.0,0.9789999999999999)
      (45.0,0.9754999999999999)
      (46.0,0.976)
      (47.0,0.9765)
      (48.0,0.9780000000000001)
      (49.0,0.9724999999999999)
      (50.0,0.9789999999999999)
      (51.0,0.975)
      (52.0,0.9705)
      (53.0,0.975)
      (54.0,0.9754999999999999)
      (55.0,0.976)
      (56.0,0.9795)
      (57.0,0.9734999999999999)
      (58.0,0.9765)
      (59.0,0.975)
      (60.0,0.9705)
      (61.0,0.9754999999999999)
      (62.0,0.974)
      (63.0,0.9754999999999999)
      (64.0,0.969)
      (65.0,0.9719999999999999)
      (66.0,0.9730000000000001)
      (67.0,0.9719999999999999)
      (68.0,0.9765)
      (69.0,0.9745000000000001)
      (70.0,0.9765)
      (71.0,0.9754999999999999)
      (72.0,0.975)
      (73.0,0.9785)
      (74.0,0.9780000000000001)
      (75.0,0.9734999999999999)
      (76.0,0.9754999999999999)
      (77.0,0.977)
      (78.0,0.9730000000000001)
      (79.0,0.9754999999999999)
      (80.0,0.9724999999999999)
      (81.0,0.9775)
      (82.0,0.9754999999999999)
      (83.0,0.9730000000000001)
      (84.0,0.9685)
      (85.0,0.9719999999999999)
      (86.0,0.9780000000000001)
      (87.0,0.977)
      (88.0,0.976)
      (89.0,0.9695)
      (90.0,0.9734999999999999)
      (91.0,0.975)
      (92.0,0.9715)
      (93.0,0.976)
      (94.0,0.9734999999999999)
      (95.0,0.9765)
      (96.0,0.9785)
      (97.0,0.977)
      (98.0,0.9785)
      (99.0,0.977)
      (100.0,0.976)
      (101.0,0.9754999999999999)
      (102.0,0.976)
      (103.0,0.9734999999999999)
      (104.0,0.9775)
      (105.0,0.9765)
      (106.0,0.9730000000000001)
      (107.0,0.977)
      (108.0,0.9730000000000001)
      (109.0,0.977)
      (110.0,0.9745000000000001)
      (111.0,0.9775)
      (112.0,0.9795)
      (113.0,0.9754999999999999)
      (114.0,0.9754999999999999)
      (115.0,0.9724999999999999)
      (116.0,0.9745000000000001)
      (117.0,0.9780000000000001)
      (118.0,0.9775)
      (119.0,0.974)
      (120.0,0.975)
      (121.0,0.974)
      (122.0,0.9810000000000001)
      (123.0,0.9745000000000001)
      (124.0,0.9800000000000001)
      (125.0,0.976)
      (126.0,0.9765)
      (127.0,0.976)
      (128.0,0.9785)
      (129.0,0.9785)
      (130.0,0.9810000000000001)
      (131.0,0.9734999999999999)
      (132.0,0.9789999999999999)
      (133.0,0.976)
      (134.0,0.9710000000000001)
      (135.0,0.9730000000000001)
      (136.0,0.9780000000000001)
      (137.0,0.974)
      (138.0,0.9780000000000001)
      (139.0,0.977)
      (140.0,0.9789999999999999)
      (141.0,0.974)
      (142.0,0.975)
      (143.0,0.9800000000000001)
      (144.0,0.9754999999999999)
      (145.0,0.9810000000000001)
      (146.0,0.9734999999999999)
      (147.0,0.9754999999999999)
      (148.0,0.9745000000000001)
      (149.0,0.9730000000000001)
      (150.0,0.9734999999999999)
      (151.0,0.9745000000000001)
      (152.0,0.9765)
      (153.0,0.9789999999999999)
      (154.0,0.9734999999999999)
      (155.0,0.9734999999999999)
      (156.0,0.974)
      (157.0,0.9775)
      (158.0,0.9780000000000001)
      (159.0,0.977)
      (160.0,0.9754999999999999)
      (161.0,0.977)
      (162.0,0.9810000000000001)
      (163.0,0.9795)
      (164.0,0.982)
      (165.0,0.9789999999999999)
      (166.0,0.9814999999999999)
      (167.0,0.9785)
      (168.0,0.9810000000000001)
      (169.0,0.9775)
      (170.0,0.9844999999999999)
      (171.0,0.974)
      (172.0,0.982)
      (173.0,0.9754999999999999)
      (174.0,0.976)
      (175.0,0.9804999999999999)
      (176.0,0.9824999999999999)
      (177.0,0.9870000000000001)
      (178.0,0.9865)
      (179.0,0.9804999999999999)
      (180.0,0.984)
      (181.0,0.983)
      (182.0,0.9814999999999999)
      (183.0,0.983)
      (184.0,0.9800000000000001)
      (185.0,0.9795)
      (186.0,0.9844999999999999)
      (187.0,0.9775)
      (188.0,0.984)
      (189.0,0.9855)
      (190.0,0.9785)
      (191.0,0.9855)
      (192.0,0.974)
      (193.0,0.9835)
      (194.0,0.982)
      (195.0,0.9824999999999999)
      (196.0,0.9804999999999999)
      (197.0,0.9780000000000001)
      (198.0,0.9789999999999999)
      (199.0,0.984)
      (200.0,0.9855)
      (201.0,0.9844999999999999)
      (202.0,0.9810000000000001)
      (203.0,0.983)
      (204.0,0.982)
      (205.0,0.9855)
      (206.0,0.9800000000000001)
      (207.0,0.986)
      (208.0,0.9865)
      (209.0,0.983)
      (210.0,0.984)
      (211.0,0.9765)
      (212.0,0.9800000000000001)
      (213.0,0.9814999999999999)
      (214.0,0.9824999999999999)
      (215.0,0.9814999999999999)
      (216.0,0.9865)
      (217.0,0.9835)
      (218.0,0.983)
      (219.0,0.9835)
      (220.0,0.9855)
      (221.0,0.982)
      (222.0,0.9780000000000001)
      (223.0,0.9844999999999999)
      (224.0,0.9824999999999999)
      (225.0,0.9835)
      (226.0,0.9835)
      (227.0,0.9814999999999999)
      (228.0,0.9865)
      (229.0,0.9855)
      (230.0,0.991)
      (231.0,0.9890000000000001)
      (232.0,0.9844999999999999)
      (233.0,0.9925)
      (234.0,0.9879999999999999)
      (235.0,0.9894999999999999)
      (236.0,0.986)
      (237.0,0.9875)
      (238.0,0.9905000000000002)
      (239.0,0.9865)
      (240.0,0.985)
      (241.0,0.9814999999999999)
      (242.0,0.984)
      (243.0,0.9800000000000001)
      (244.0,0.9789999999999999)
      (245.0,0.9814999999999999)
      (246.0,0.9814999999999999)
      (247.0,0.9844999999999999)
      (248.0,0.9789999999999999)
      (249.0,0.982)
      (250.0,0.982)
      (251.0,0.985)
      (252.0,0.977)
      (253.0,0.984)
      (254.0,0.9795)
      (255.0,0.9775)
      (256.0,0.9800000000000001)
      (257.0,0.9835)
      (258.0,0.9804999999999999)
      (259.0,0.9804999999999999)
      (260.0,0.9804999999999999)
      (261.0,0.986)
      (262.0,0.9775)
      (263.0,0.9795)
      (264.0,0.982)
      (265.0,0.983)
      (266.0,0.9810000000000001)
      (267.0,0.9855)
      (268.0,0.9835)
      (269.0,0.9995)
      (270.0,0.9995)
      (271.0,0.9995)
      (272.0,0.9995)
      (273.0,0.999)
      (274.0,0.999)
      (275.0,0.9995)
      (276.0,0.9995)
      (277.0,0.9995)
      (278.0,0.999)
      (279.0,0.9995)
      (280.0,0.9984999999999999)
      (281.0,0.9995)
      (282.0,1.0)
      (283.0,0.999)
      (284.0,1.0)
      (285.0,0.999)
      (286.0,1.0)
      (287.0,1.0)
      (288.0,1.0)
      (289.0,1.0)
      (290.0,1.0)
      (291.0,1.0)
      (292.0,1.0)
      (293.0,1.0)
      (294.0,1.0)
      (295.0,1.0)
      (296.0,1.0)
      (297.0,1.0)
      (298.0,1.0)
      (299.0,1.0)
      (300.0,1.0)
      (301.0,1.0)
      (302.0,1.0)
      (303.0,1.0)
      (304.0,1.0)
      (305.0,1.0)
      (306.0,1.0)
      (307.0,1.0)
      (308.0,1.0)
      (309.0,1.0)
      (310.0,1.0)
      (311.0,1.0)
      (312.0,1.0)
      (313.0,1.0)
      (314.0,1.0)
      (315.0,1.0)
      (316.0,1.0)
      (317.0,1.0)
      (318.0,1.0)
      (319.0,1.0)
      (320.0,1.0)
      (321.0,1.0)
      (322.0,1.0)
      (323.0,1.0)
      (324.0,1.0)
      (325.0,1.0)
      (326.0,1.0)
      (327.0,1.0)
      (328.0,1.0)
      (329.0,1.0)
      (330.0,1.0)
      (331.0,1.0)
      (332.0,1.0)
      (333.0,1.0)
      (334.0,1.0)
      (335.0,1.0)
      (336.0,1.0)
      (337.0,1.0)
      (338.0,1.0)
      (339.0,1.0)
      (340.0,1.0)
      (341.0,1.0)
      (342.0,1.0)
      (343.0,1.0)
      (344.0,1.0)
      (345.0,1.0)
      (346.0,1.0)
      (347.0,1.0)
      (348.0,1.0)
      (349.0,1.0)
      (350.0,1.0)
      (351.0,1.0)
      (352.0,1.0)
      (353.0,1.0)
      (354.0,1.0)
      (355.0,1.0)
      (356.0,1.0)
      (357.0,1.0)
      (358.0,1.0)
      (359.0,1.0)
      (360.0,1.0)
      (361.0,1.0)
      (362.0,1.0)
      (363.0,1.0)
      (364.0,1.0)
      (365.0,1.0)
      (366.0,1.0)
      (367.0,1.0)
      (368.0,1.0)
      (369.0,1.0)
      (370.0,1.0)
      (371.0,1.0)
      (372.0,1.0)
      (373.0,1.0)
      (374.0,1.0)
      (375.0,1.0)
      (376.0,1.0)
      (377.0,1.0)
      (378.0,1.0)
      (379.0,1.0)
      (380.0,1.0)
      (381.0,1.0)
      (382.0,1.0)
      (383.0,1.0)
      (384.0,1.0)
      (385.0,1.0)
      (386.0,1.0)
      (387.0,1.0)
      (388.0,1.0)
      (389.0,1.0)
      (390.0,1.0)
      (391.0,1.0)
      (392.0,1.0)
      (393.0,1.0)
      (394.0,1.0)
      (395.0,1.0)
      (396.0,1.0)
      (397.0,1.0)
      (398.0,1.0)
      (399.0,1.0)
      (400.0,1.0)
      (401.0,1.0)
      (402.0,1.0)
      (403.0,1.0)
      (404.0,1.0)
      (405.0,1.0)
      (406.0,1.0)
      (407.0,1.0)
      (408.0,1.0)
      (409.0,1.0)
      (410.0,1.0)
      (411.0,1.0)
      (412.0,1.0)
      (413.0,1.0)
      (414.0,1.0)
      (415.0,1.0)
      (416.0,1.0)
      (417.0,1.0)
      (418.0,1.0)
      (419.0,1.0)
      (420.0,1.0)
      (421.0,1.0)
      (422.0,1.0)
      (423.0,1.0)
      (424.0,1.0)
      (425.0,1.0)
      (426.0,1.0)
      (427.0,1.0)
      (428.0,1.0)
      (429.0,1.0)
      (430.0,1.0)
      (431.0,1.0)
      (432.0,1.0)
      (433.0,1.0)
      (434.0,1.0)
      (435.0,1.0)
      (436.0,1.0)
      (437.0,1.0)
      (438.0,1.0)
      (439.0,1.0)
      (440.0,1.0)
      (441.0,1.0)
      (442.0,1.0)
      (443.0,1.0)
      (444.0,1.0)
      (445.0,1.0)
      (446.0,1.0)
      (447.0,1.0)
      (448.0,1.0)
      (449.0,1.0)
      (450.0,1.0)
      (451.0,1.0)
      (452.0,1.0)
      (453.0,1.0)
      (454.0,1.0)
      (455.0,1.0)
      (456.0,1.0)
      (457.0,1.0)
      (458.0,1.0)
      (459.0,1.0)
      (460.0,1.0)
      (461.0,1.0)
      (462.0,1.0)
      (463.0,1.0)
      (464.0,1.0)
      (465.0,1.0)
      (466.0,1.0)
      (467.0,1.0)
      (468.0,1.0)
      (469.0,1.0)
      (470.0,1.0)
      (471.0,1.0)
      (472.0,1.0)
      (473.0,1.0)
      (474.0,1.0)
      (475.0,1.0)
      (476.0,1.0)
      (477.0,1.0)
      (478.0,1.0)
      (479.0,1.0)
      (480.0,1.0)
      (481.0,1.0)
      (482.0,1.0)
      (483.0,1.0)
      (484.0,1.0)
      (485.0,1.0)
      (486.0,1.0)
      (487.0,1.0)
      (488.0,1.0)
      (489.0,1.0)
      (490.0,1.0)
      (491.0,1.0)
      (492.0,1.0)
      (493.0,1.0)
      (494.0,1.0)
      (495.0,1.0)
      (496.0,1.0)
      (497.0,1.0)
      (498.0,1.0)
      (499.0,1.0)
      (500.0,1.0)
      (501.0,1.0)
      (502.0,1.0)
      (503.0,1.0)
      (504.0,1.0)
      (505.0,1.0)
      (506.0,1.0)
      (507.0,1.0)
      (508.0,1.0)
      (509.0,1.0)
      (510.0,1.0)
      (511.0,1.0)
      (512.0,1.0)
      (513.0,1.0)
      (514.0,1.0)
      (515.0,1.0)
      (516.0,1.0)
      (517.0,1.0)
      (518.0,1.0)
      (519.0,1.0)
      (520.0,1.0)
      (521.0,1.0)
      (522.0,1.0)
      (523.0,1.0)
      (524.0,1.0)
      (525.0,1.0)
      (526.0,1.0)
      (527.0,1.0)
      (528.0,1.0)
      (529.0,1.0)
      (530.0,1.0)
      (531.0,1.0)
      (532.0,1.0)
      (533.0,1.0)
      (534.0,1.0)
      (535.0,1.0)
      (536.0,1.0)
      (537.0,1.0)
      (538.0,1.0)
      (539.0,1.0)
      (540.0,1.0)
      (541.0,1.0)
      (542.0,1.0)
      (543.0,1.0)
      (544.0,1.0)
      (545.0,1.0)
      (546.0,1.0)
      (547.0,1.0)
      (548.0,1.0)
      (549.0,1.0)
      (550.0,1.0)
      (551.0,1.0)
      (552.0,1.0)
      (553.0,1.0)
      (554.0,1.0)
      (555.0,1.0)
      (556.0,1.0)
      (557.0,1.0)
      (558.0,1.0)
      (559.0,1.0)
      (560.0,1.0)
      (561.0,1.0)
      (562.0,1.0)
      (563.0,1.0)
      (564.0,1.0)
      (565.0,1.0)
      (566.0,1.0)
      (567.0,1.0)
      (568.0,1.0)
      (569.0,1.0)
      (570.0,1.0)
      (571.0,1.0)
      (572.0,1.0)
      (573.0,1.0)
      (574.0,1.0)
      (575.0,1.0)
      (576.0,1.0)
      (577.0,1.0)
      (578.0,1.0)
      (579.0,1.0)
      (580.0,1.0)
      (581.0,1.0)
      (582.0,1.0)
      (583.0,1.0)
      (584.0,1.0)
      (585.0,1.0)
      (586.0,1.0)
      (587.0,1.0)
      (588.0,1.0)
      (589.0,1.0)
      (590.0,1.0)
      (591.0,1.0)
      (592.0,1.0)
      (593.0,1.0)
      (594.0,1.0)
      (595.0,1.0)
      (596.0,1.0)
      (597.0,1.0)
      (598.0,1.0)
      (599.0,1.0)
      (600.0,1.0)
      (601.0,1.0)
      (602.0,1.0)
      (603.0,1.0)
      (604.0,1.0)
      (605.0,1.0)
      (606.0,1.0)
      (607.0,1.0)
      (608.0,1.0)
      (609.0,1.0)
      (610.0,1.0)
      (611.0,1.0)
      (612.0,1.0)
      (613.0,1.0)
      (614.0,1.0)
      (615.0,1.0)
      (616.0,1.0)
      (617.0,1.0)
      (618.0,1.0)
      (619.0,1.0)
      (620.0,1.0)
      (621.0,1.0)
      (622.0,1.0)
      (623.0,1.0)
      (624.0,1.0)
      (625.0,1.0)
      (626.0,1.0)
      (627.0,1.0)
      (628.0,1.0)
      (629.0,1.0)
      (630.0,1.0)
      (631.0,1.0)
      (632.0,1.0)
      (633.0,1.0)
      (634.0,1.0)
      (635.0,1.0)
      (636.0,1.0)
      (637.0,1.0)
      (638.0,1.0)
      (639.0,1.0)
      (640.0,1.0)
      (641.0,1.0)
      (642.0,1.0)
      (643.0,1.0)
      (644.0,1.0)
      (645.0,1.0)
      (646.0,1.0)
      (647.0,1.0)
      (648.0,1.0)
      (649.0,1.0)
      (650.0,1.0)
      (651.0,1.0)
      (652.0,1.0)
      (653.0,1.0)
      (654.0,1.0)
      (655.0,1.0)
      (656.0,1.0)
      (657.0,1.0)
      (658.0,1.0)
      (659.0,1.0)
      (660.0,1.0)
      (661.0,1.0)
      (662.0,1.0)
      (663.0,1.0)
      (664.0,1.0)
      (665.0,1.0)
      (666.0,1.0)
      (667.0,1.0)
      (668.0,1.0)
      (669.0,1.0)
      (670.0,1.0)
      (671.0,1.0)
      (672.0,1.0)
      (673.0,1.0)
      (674.0,1.0)
      (675.0,1.0)
      (676.0,1.0)
      (677.0,1.0)
      (678.0,1.0)
      (679.0,1.0)
      (680.0,1.0)
      (681.0,1.0)
      (682.0,1.0)
      (683.0,1.0)
      (684.0,1.0)
      (685.0,1.0)
      (686.0,1.0)
      (687.0,1.0)
      (688.0,1.0)
      (689.0,1.0)
      (690.0,1.0)
      (691.0,1.0)
      (692.0,1.0)
      (693.0,1.0)
      (694.0,1.0)
      (695.0,1.0)
      (696.0,1.0)
      (697.0,1.0)
      (698.0,1.0)
      (699.0,1.0)
      (700.0,1.0)
      (701.0,1.0)
      (702.0,1.0)
      (703.0,1.0)
      (704.0,1.0)
      (705.0,1.0)
      (706.0,1.0)
      (707.0,1.0)
      (708.0,1.0)
      (709.0,1.0)
      (710.0,1.0)
      (711.0,1.0)
      (712.0,1.0)
      (713.0,1.0)
      (714.0,1.0)
      (715.0,1.0)
      (716.0,1.0)
      (717.0,1.0)
      (718.0,1.0)
      (719.0,1.0)
      (720.0,1.0)
      (721.0,1.0)
      (722.0,1.0)
      (723.0,1.0)
      (724.0,1.0)
      (725.0,1.0)
      (726.0,1.0)
      (727.0,1.0)
      (728.0,1.0)
      (729.0,1.0)
      (730.0,1.0)
      (731.0,1.0)
      (732.0,1.0)
      (733.0,1.0)
      (734.0,1.0)
      (735.0,1.0)
      (736.0,1.0)
      (737.0,1.0)
      (738.0,1.0)
      (739.0,1.0)
      (740.0,1.0)
      (741.0,1.0)
      (742.0,1.0)
      (743.0,1.0)
      (744.0,1.0)
      (745.0,1.0)
      (746.0,1.0)
      (747.0,1.0)
      (748.0,1.0)
      (749.0,1.0)
      (750.0,1.0)
      (751.0,1.0)
      (752.0,1.0)
      (753.0,1.0)
      (754.0,1.0)
      (755.0,1.0)
      (756.0,1.0)
      (757.0,1.0)
      (758.0,1.0)
      (759.0,1.0)
      (760.0,1.0)
      (761.0,1.0)
      (762.0,1.0)
      (763.0,1.0)
      (764.0,1.0)
      (765.0,1.0)
      (766.0,1.0)
      (767.0,1.0)
      (768.0,1.0)
      (769.0,1.0)
      (770.0,1.0)
      (771.0,1.0)
      (772.0,1.0)
      (773.0,1.0)
      (774.0,1.0)
      (775.0,1.0)
      (776.0,1.0)
      (777.0,1.0)
      (778.0,1.0)
      (779.0,1.0)
      (780.0,1.0)
      (781.0,1.0)
      (782.0,1.0)
      (783.0,1.0)
      (784.0,1.0)
      (785.0,1.0)
      (786.0,1.0)
      (787.0,1.0)
      (788.0,1.0)
      (789.0,1.0)
      (790.0,1.0)
      (791.0,1.0)
      (792.0,1.0)
      (793.0,1.0)
      (794.0,1.0)
      (795.0,1.0)
      (796.0,1.0)
      (797.0,1.0)
      (798.0,1.0)
      (799.0,1.0)
      (800.0,1.0)
      (801.0,1.0)
      (802.0,1.0)
      (803.0,1.0)
      (804.0,1.0)
      (805.0,1.0)
      (806.0,1.0)
      (807.0,1.0)
      (808.0,1.0)
      (809.0,1.0)
      (810.0,1.0)
      (811.0,1.0)
      (812.0,1.0)
      (813.0,1.0)
      (814.0,1.0)
      (815.0,1.0)
      (816.0,1.0)
      (817.0,1.0)
      (818.0,1.0)
      (819.0,1.0)
      (820.0,1.0)
      (821.0,1.0)
      (822.0,1.0)
      (823.0,1.0)
      (824.0,1.0)
      (825.0,1.0)
      (826.0,1.0)
      (827.0,1.0)
      (828.0,1.0)
      (829.0,1.0)
      (830.0,1.0)
      (831.0,1.0)
      (832.0,1.0)
      (833.0,1.0)
      (834.0,1.0)
      (835.0,1.0)
      (836.0,1.0)
      (837.0,1.0)
      (838.0,1.0)
      (839.0,1.0)
      (840.0,1.0)
      (841.0,1.0)
      (842.0,1.0)
      (843.0,1.0)
      (844.0,1.0)
      (845.0,1.0)
      (846.0,1.0)
      (847.0,1.0)
      (848.0,1.0)
      (849.0,1.0)
      (850.0,1.0)
      (851.0,1.0)
      (852.0,1.0)
      (853.0,1.0)
      (854.0,1.0)
      (855.0,1.0)
      (856.0,1.0)
      (857.0,1.0)
      (858.0,1.0)
      (859.0,1.0)
      (860.0,1.0)
      (861.0,1.0)
      (862.0,1.0)
      (863.0,1.0)
      (864.0,1.0)
      (865.0,1.0)
      (866.0,1.0)
      (867.0,1.0)
      (868.0,1.0)
      (869.0,1.0)
      (870.0,1.0)
      (871.0,1.0)
      (872.0,1.0)
      (873.0,1.0)
      (874.0,1.0)
      (875.0,1.0)
      (876.0,1.0)
      (877.0,1.0)
      (878.0,1.0)
      (879.0,1.0)
      (880.0,1.0)
      (881.0,1.0)
      (882.0,1.0)
      (883.0,1.0)
      (884.0,1.0)
      (885.0,1.0)
      (886.0,1.0)
      (887.0,1.0)
      (888.0,1.0)
      (889.0,1.0)
      (890.0,1.0)
      (891.0,1.0)
      (892.0,1.0)
      (893.0,1.0)
      (894.0,1.0)
      (895.0,1.0)
      (896.0,1.0)
      (897.0,1.0)
      (898.0,1.0)
      (899.0,1.0)
      (900.0,1.0)
      (901.0,1.0)
      (902.0,1.0)
      (903.0,1.0)
      (904.0,1.0)
      (905.0,1.0)
      (906.0,1.0)
      (907.0,1.0)
      (908.0,1.0)
      (909.0,1.0)
      (910.0,1.0)
      (911.0,1.0)
      (912.0,1.0)
      (913.0,1.0)
      (914.0,1.0)
      (915.0,1.0)
      (916.0,1.0)
      (917.0,1.0)
      (918.0,1.0)
      (919.0,1.0)
      (920.0,1.0)
      (921.0,1.0)
      (922.0,1.0)
      (923.0,1.0)
      (924.0,1.0)
      (925.0,1.0)
      (926.0,1.0)
      (927.0,1.0)
      (928.0,1.0)
      (929.0,1.0)
      (930.0,1.0)
      (931.0,1.0)
      (932.0,1.0)
      (933.0,1.0)
      (934.0,1.0)
      (935.0,1.0)
      (936.0,1.0)
      (937.0,1.0)
      (938.0,1.0)
      (939.0,1.0)
      (940.0,1.0)
      (941.0,1.0)
      (942.0,1.0)
      (943.0,1.0)
      (944.0,1.0)
      (945.0,1.0)
      (946.0,1.0)
      (947.0,1.0)
      (948.0,1.0)
      (949.0,1.0)
      (950.0,1.0)
      (951.0,1.0)
      (952.0,1.0)
      (953.0,1.0)
      (954.0,1.0)
      (955.0,1.0)
      (956.0,1.0)
      (957.0,1.0)
      (958.0,1.0)
      (959.0,1.0)
      (960.0,1.0)
      (961.0,1.0)
      (962.0,1.0)
      (963.0,1.0)
      (964.0,1.0)
      (965.0,1.0)
      (966.0,1.0)
      (967.0,1.0)
      (968.0,1.0)
      (969.0,1.0)
      (970.0,1.0)
      (971.0,1.0)
      (972.0,1.0)
      (973.0,1.0)
      (974.0,1.0)
      (975.0,1.0)
      (976.0,1.0)
      (977.0,1.0)
      (978.0,1.0)
      (979.0,1.0)
      (980.0,1.0)
      (981.0,1.0)
      (982.0,1.0)
      (983.0,1.0)
      (984.0,1.0)
      (985.0,1.0)
      (986.0,1.0)
      (987.0,1.0)
      (988.0,1.0)
      (989.0,1.0)
      (990.0,1.0)
      (991.0,1.0)
      (992.0,1.0)
      (993.0,1.0)
      (994.0,1.0)
      (995.0,1.0)
      (996.0,1.0)
      (997.0,1.0)
      (998.0,1.0)
      (999.0,1.0)
      (1000.0,1.0)
    };
    \addlegendentry{10}
    \addplot coordinates {
      (1.0,0.4664999999999999)
      (2.0,0.5245)
      (3.0,0.5925000000000001)
      (4.0,0.684)
      (5.0,0.736)
      (6.0,0.8140000000000001)
      (7.0,0.9004999999999999)
      (8.0,0.8965)
      (9.0,0.9455)
      (10.0,1.0)
      (11.0,1.0)
      (12.0,1.0)
      (13.0,1.0)
      (14.0,1.0)
      (15.0,1.0)
      (16.0,1.0)
      (17.0,1.0)
      (18.0,1.0)
      (19.0,1.0)
      (20.0,1.0)
      (21.0,1.0)
      (22.0,1.0)
      (23.0,1.0)
      (24.0,1.0)
      (25.0,1.0)
      (26.0,1.0)
      (27.0,1.0)
      (28.0,1.0)
      (29.0,1.0)
      (30.0,1.0)
      (31.0,1.0)
      (32.0,1.0)
      (33.0,1.0)
      (34.0,1.0)
      (35.0,1.0)
      (36.0,1.0)
      (37.0,1.0)
      (38.0,1.0)
      (39.0,1.0)
      (40.0,1.0)
      (41.0,1.0)
      (42.0,1.0)
      (43.0,1.0)
      (44.0,1.0)
      (45.0,1.0)
      (46.0,1.0)
      (47.0,1.0)
      (48.0,1.0)
      (49.0,1.0)
      (50.0,1.0)
      (51.0,1.0)
      (52.0,1.0)
      (53.0,1.0)
      (54.0,1.0)
      (55.0,1.0)
      (56.0,1.0)
      (57.0,1.0)
      (58.0,1.0)
      (59.0,1.0)
      (60.0,1.0)
      (61.0,1.0)
      (62.0,1.0)
      (63.0,1.0)
      (64.0,1.0)
      (65.0,1.0)
      (66.0,1.0)
      (67.0,1.0)
      (68.0,1.0)
      (69.0,1.0)
      (70.0,1.0)
      (71.0,1.0)
      (72.0,1.0)
      (73.0,1.0)
      (74.0,1.0)
      (75.0,1.0)
      (76.0,1.0)
      (77.0,1.0)
      (78.0,1.0)
      (79.0,1.0)
      (80.0,1.0)
      (81.0,1.0)
      (82.0,1.0)
      (83.0,1.0)
      (84.0,1.0)
      (85.0,1.0)
      (86.0,1.0)
      (87.0,1.0)
      (88.0,1.0)
      (89.0,1.0)
      (90.0,1.0)
      (91.0,1.0)
      (92.0,1.0)
      (93.0,1.0)
      (94.0,1.0)
      (95.0,1.0)
      (96.0,1.0)
      (97.0,1.0)
      (98.0,1.0)
      (99.0,1.0)
      (100.0,1.0)
      (101.0,1.0)
      (102.0,1.0)
      (103.0,1.0)
      (104.0,1.0)
      (105.0,1.0)
      (106.0,1.0)
      (107.0,1.0)
      (108.0,1.0)
      (109.0,1.0)
      (110.0,1.0)
      (111.0,1.0)
      (112.0,1.0)
      (113.0,1.0)
      (114.0,1.0)
      (115.0,1.0)
      (116.0,1.0)
      (117.0,1.0)
      (118.0,1.0)
      (119.0,1.0)
      (120.0,1.0)
      (121.0,1.0)
      (122.0,1.0)
      (123.0,1.0)
      (124.0,1.0)
      (125.0,1.0)
      (126.0,1.0)
      (127.0,1.0)
      (128.0,1.0)
      (129.0,1.0)
      (130.0,1.0)
      (131.0,1.0)
      (132.0,1.0)
      (133.0,1.0)
      (134.0,1.0)
      (135.0,1.0)
      (136.0,1.0)
      (137.0,1.0)
      (138.0,1.0)
      (139.0,1.0)
      (140.0,1.0)
      (141.0,1.0)
      (142.0,1.0)
      (143.0,1.0)
      (144.0,1.0)
      (145.0,1.0)
      (146.0,1.0)
      (147.0,1.0)
      (148.0,1.0)
      (149.0,1.0)
      (150.0,1.0)
      (151.0,1.0)
      (152.0,1.0)
      (153.0,1.0)
      (154.0,1.0)
      (155.0,1.0)
      (156.0,1.0)
      (157.0,1.0)
      (158.0,1.0)
      (159.0,1.0)
      (160.0,1.0)
      (161.0,1.0)
      (162.0,1.0)
      (163.0,1.0)
      (164.0,1.0)
      (165.0,1.0)
      (166.0,1.0)
      (167.0,1.0)
      (168.0,1.0)
      (169.0,1.0)
      (170.0,1.0)
      (171.0,1.0)
      (172.0,1.0)
      (173.0,1.0)
      (174.0,1.0)
      (175.0,1.0)
      (176.0,1.0)
      (177.0,1.0)
      (178.0,1.0)
      (179.0,1.0)
      (180.0,1.0)
      (181.0,1.0)
      (182.0,1.0)
      (183.0,1.0)
      (184.0,1.0)
      (185.0,1.0)
      (186.0,1.0)
      (187.0,1.0)
      (188.0,1.0)
      (189.0,1.0)
      (190.0,1.0)
      (191.0,1.0)
      (192.0,1.0)
      (193.0,1.0)
      (194.0,1.0)
      (195.0,1.0)
      (196.0,1.0)
      (197.0,1.0)
      (198.0,1.0)
      (199.0,1.0)
      (200.0,1.0)
      (201.0,1.0)
      (202.0,1.0)
      (203.0,1.0)
      (204.0,1.0)
      (205.0,1.0)
      (206.0,1.0)
      (207.0,1.0)
      (208.0,1.0)
      (209.0,1.0)
      (210.0,1.0)
      (211.0,1.0)
      (212.0,1.0)
      (213.0,1.0)
      (214.0,1.0)
      (215.0,1.0)
      (216.0,1.0)
      (217.0,1.0)
      (218.0,1.0)
      (219.0,1.0)
      (220.0,1.0)
      (221.0,1.0)
      (222.0,1.0)
      (223.0,1.0)
      (224.0,1.0)
      (225.0,1.0)
      (226.0,1.0)
      (227.0,1.0)
      (228.0,1.0)
      (229.0,1.0)
      (230.0,1.0)
      (231.0,1.0)
      (232.0,1.0)
      (233.0,1.0)
      (234.0,1.0)
      (235.0,1.0)
      (236.0,1.0)
      (237.0,1.0)
      (238.0,1.0)
      (239.0,1.0)
      (240.0,1.0)
      (241.0,1.0)
      (242.0,1.0)
      (243.0,1.0)
      (244.0,1.0)
      (245.0,1.0)
      (246.0,1.0)
      (247.0,1.0)
      (248.0,1.0)
      (249.0,1.0)
      (250.0,1.0)
      (251.0,1.0)
      (252.0,1.0)
      (253.0,1.0)
      (254.0,1.0)
      (255.0,1.0)
      (256.0,1.0)
      (257.0,1.0)
      (258.0,1.0)
      (259.0,1.0)
      (260.0,1.0)
      (261.0,1.0)
      (262.0,1.0)
      (263.0,1.0)
      (264.0,1.0)
      (265.0,1.0)
      (266.0,1.0)
      (267.0,1.0)
      (268.0,1.0)
      (269.0,1.0)
      (270.0,1.0)
      (271.0,1.0)
      (272.0,1.0)
      (273.0,1.0)
      (274.0,1.0)
      (275.0,1.0)
      (276.0,1.0)
      (277.0,1.0)
      (278.0,1.0)
      (279.0,1.0)
      (280.0,1.0)
      (281.0,1.0)
      (282.0,1.0)
      (283.0,1.0)
      (284.0,1.0)
      (285.0,1.0)
      (286.0,1.0)
      (287.0,1.0)
      (288.0,1.0)
      (289.0,1.0)
      (290.0,1.0)
      (291.0,1.0)
      (292.0,1.0)
      (293.0,1.0)
      (294.0,1.0)
      (295.0,1.0)
      (296.0,1.0)
      (297.0,1.0)
      (298.0,1.0)
      (299.0,1.0)
      (300.0,1.0)
      (301.0,1.0)
      (302.0,1.0)
      (303.0,1.0)
      (304.0,1.0)
      (305.0,1.0)
      (306.0,1.0)
      (307.0,1.0)
      (308.0,1.0)
      (309.0,1.0)
      (310.0,1.0)
      (311.0,1.0)
      (312.0,1.0)
      (313.0,1.0)
      (314.0,1.0)
      (315.0,1.0)
      (316.0,1.0)
      (317.0,1.0)
      (318.0,1.0)
      (319.0,1.0)
      (320.0,1.0)
      (321.0,1.0)
      (322.0,1.0)
      (323.0,1.0)
      (324.0,1.0)
      (325.0,1.0)
      (326.0,1.0)
      (327.0,1.0)
      (328.0,1.0)
      (329.0,1.0)
      (330.0,1.0)
      (331.0,1.0)
      (332.0,1.0)
      (333.0,1.0)
      (334.0,1.0)
      (335.0,1.0)
      (336.0,1.0)
      (337.0,1.0)
      (338.0,1.0)
      (339.0,1.0)
      (340.0,1.0)
      (341.0,1.0)
      (342.0,1.0)
      (343.0,1.0)
      (344.0,1.0)
      (345.0,1.0)
      (346.0,1.0)
      (347.0,1.0)
      (348.0,1.0)
      (349.0,1.0)
      (350.0,1.0)
      (351.0,1.0)
      (352.0,1.0)
      (353.0,1.0)
      (354.0,1.0)
      (355.0,1.0)
      (356.0,1.0)
      (357.0,1.0)
      (358.0,1.0)
      (359.0,1.0)
      (360.0,1.0)
      (361.0,1.0)
      (362.0,1.0)
      (363.0,1.0)
      (364.0,1.0)
      (365.0,1.0)
      (366.0,1.0)
      (367.0,1.0)
      (368.0,1.0)
      (369.0,1.0)
      (370.0,1.0)
      (371.0,1.0)
      (372.0,1.0)
      (373.0,1.0)
      (374.0,1.0)
      (375.0,1.0)
      (376.0,1.0)
      (377.0,1.0)
      (378.0,1.0)
      (379.0,1.0)
      (380.0,1.0)
      (381.0,1.0)
      (382.0,1.0)
      (383.0,1.0)
      (384.0,1.0)
      (385.0,1.0)
      (386.0,1.0)
      (387.0,1.0)
      (388.0,1.0)
      (389.0,1.0)
      (390.0,1.0)
      (391.0,1.0)
      (392.0,1.0)
      (393.0,1.0)
      (394.0,1.0)
      (395.0,1.0)
      (396.0,1.0)
      (397.0,1.0)
      (398.0,1.0)
      (399.0,1.0)
      (400.0,1.0)
      (401.0,1.0)
      (402.0,1.0)
      (403.0,1.0)
      (404.0,1.0)
      (405.0,1.0)
      (406.0,1.0)
      (407.0,1.0)
      (408.0,1.0)
      (409.0,1.0)
      (410.0,1.0)
      (411.0,1.0)
      (412.0,1.0)
      (413.0,1.0)
      (414.0,1.0)
      (415.0,1.0)
      (416.0,1.0)
      (417.0,1.0)
      (418.0,1.0)
      (419.0,1.0)
      (420.0,1.0)
      (421.0,1.0)
      (422.0,1.0)
      (423.0,1.0)
      (424.0,1.0)
      (425.0,1.0)
      (426.0,1.0)
      (427.0,1.0)
      (428.0,1.0)
      (429.0,1.0)
      (430.0,1.0)
      (431.0,1.0)
      (432.0,1.0)
      (433.0,1.0)
      (434.0,1.0)
      (435.0,1.0)
      (436.0,1.0)
      (437.0,1.0)
      (438.0,1.0)
      (439.0,1.0)
      (440.0,1.0)
      (441.0,1.0)
      (442.0,1.0)
      (443.0,1.0)
      (444.0,1.0)
      (445.0,1.0)
      (446.0,1.0)
      (447.0,1.0)
      (448.0,1.0)
      (449.0,1.0)
      (450.0,1.0)
      (451.0,1.0)
      (452.0,1.0)
      (453.0,1.0)
      (454.0,1.0)
      (455.0,1.0)
      (456.0,1.0)
      (457.0,1.0)
      (458.0,1.0)
      (459.0,1.0)
      (460.0,1.0)
      (461.0,1.0)
      (462.0,1.0)
      (463.0,1.0)
      (464.0,1.0)
      (465.0,1.0)
      (466.0,1.0)
      (467.0,1.0)
      (468.0,1.0)
      (469.0,1.0)
      (470.0,1.0)
      (471.0,1.0)
      (472.0,1.0)
      (473.0,1.0)
      (474.0,1.0)
      (475.0,1.0)
      (476.0,1.0)
      (477.0,1.0)
      (478.0,1.0)
      (479.0,1.0)
      (480.0,1.0)
      (481.0,1.0)
      (482.0,1.0)
      (483.0,1.0)
      (484.0,1.0)
      (485.0,1.0)
      (486.0,1.0)
      (487.0,1.0)
      (488.0,1.0)
      (489.0,1.0)
      (490.0,1.0)
      (491.0,1.0)
      (492.0,1.0)
      (493.0,1.0)
      (494.0,1.0)
      (495.0,1.0)
      (496.0,1.0)
      (497.0,1.0)
      (498.0,1.0)
      (499.0,1.0)
      (500.0,1.0)
      (501.0,1.0)
      (502.0,1.0)
      (503.0,1.0)
      (504.0,1.0)
      (505.0,1.0)
      (506.0,1.0)
      (507.0,1.0)
      (508.0,1.0)
      (509.0,1.0)
      (510.0,1.0)
      (511.0,1.0)
      (512.0,1.0)
      (513.0,1.0)
      (514.0,1.0)
      (515.0,1.0)
      (516.0,1.0)
      (517.0,1.0)
      (518.0,1.0)
      (519.0,1.0)
      (520.0,1.0)
      (521.0,1.0)
      (522.0,1.0)
      (523.0,1.0)
      (524.0,1.0)
      (525.0,1.0)
      (526.0,1.0)
      (527.0,1.0)
      (528.0,1.0)
      (529.0,1.0)
      (530.0,1.0)
      (531.0,1.0)
      (532.0,1.0)
      (533.0,1.0)
      (534.0,1.0)
      (535.0,1.0)
      (536.0,1.0)
      (537.0,1.0)
      (538.0,1.0)
      (539.0,1.0)
      (540.0,1.0)
      (541.0,1.0)
      (542.0,1.0)
      (543.0,1.0)
      (544.0,1.0)
      (545.0,1.0)
      (546.0,1.0)
      (547.0,1.0)
      (548.0,1.0)
      (549.0,1.0)
      (550.0,1.0)
      (551.0,1.0)
      (552.0,1.0)
      (553.0,1.0)
      (554.0,1.0)
      (555.0,1.0)
      (556.0,1.0)
      (557.0,1.0)
      (558.0,1.0)
      (559.0,1.0)
      (560.0,1.0)
      (561.0,1.0)
      (562.0,1.0)
      (563.0,1.0)
      (564.0,1.0)
      (565.0,1.0)
      (566.0,1.0)
      (567.0,1.0)
      (568.0,1.0)
      (569.0,1.0)
      (570.0,1.0)
      (571.0,1.0)
      (572.0,1.0)
      (573.0,1.0)
      (574.0,1.0)
      (575.0,1.0)
      (576.0,1.0)
      (577.0,1.0)
      (578.0,1.0)
      (579.0,1.0)
      (580.0,1.0)
      (581.0,1.0)
      (582.0,1.0)
      (583.0,1.0)
      (584.0,1.0)
      (585.0,1.0)
      (586.0,1.0)
      (587.0,1.0)
      (588.0,1.0)
      (589.0,1.0)
      (590.0,1.0)
      (591.0,1.0)
      (592.0,1.0)
      (593.0,1.0)
      (594.0,1.0)
      (595.0,1.0)
      (596.0,1.0)
      (597.0,1.0)
      (598.0,1.0)
      (599.0,1.0)
      (600.0,1.0)
      (601.0,1.0)
      (602.0,1.0)
      (603.0,1.0)
      (604.0,1.0)
      (605.0,1.0)
      (606.0,1.0)
      (607.0,1.0)
      (608.0,1.0)
      (609.0,1.0)
      (610.0,1.0)
      (611.0,1.0)
      (612.0,1.0)
      (613.0,1.0)
      (614.0,1.0)
      (615.0,1.0)
      (616.0,1.0)
      (617.0,1.0)
      (618.0,1.0)
      (619.0,1.0)
      (620.0,1.0)
      (621.0,1.0)
      (622.0,1.0)
      (623.0,1.0)
      (624.0,1.0)
      (625.0,1.0)
      (626.0,1.0)
      (627.0,1.0)
      (628.0,1.0)
      (629.0,1.0)
      (630.0,1.0)
      (631.0,1.0)
      (632.0,1.0)
      (633.0,1.0)
      (634.0,1.0)
      (635.0,1.0)
      (636.0,1.0)
      (637.0,1.0)
      (638.0,1.0)
      (639.0,1.0)
      (640.0,1.0)
      (641.0,1.0)
      (642.0,1.0)
      (643.0,1.0)
      (644.0,1.0)
      (645.0,1.0)
      (646.0,1.0)
      (647.0,1.0)
      (648.0,1.0)
      (649.0,1.0)
      (650.0,1.0)
      (651.0,1.0)
      (652.0,1.0)
      (653.0,1.0)
      (654.0,1.0)
      (655.0,1.0)
      (656.0,1.0)
      (657.0,1.0)
      (658.0,1.0)
      (659.0,1.0)
      (660.0,1.0)
      (661.0,1.0)
      (662.0,1.0)
      (663.0,1.0)
      (664.0,1.0)
      (665.0,1.0)
      (666.0,1.0)
      (667.0,1.0)
      (668.0,1.0)
      (669.0,1.0)
      (670.0,1.0)
      (671.0,1.0)
      (672.0,1.0)
      (673.0,1.0)
      (674.0,1.0)
      (675.0,1.0)
      (676.0,1.0)
      (677.0,1.0)
      (678.0,1.0)
      (679.0,1.0)
      (680.0,1.0)
      (681.0,1.0)
      (682.0,1.0)
      (683.0,1.0)
      (684.0,1.0)
      (685.0,1.0)
      (686.0,1.0)
      (687.0,1.0)
      (688.0,1.0)
      (689.0,1.0)
      (690.0,1.0)
      (691.0,1.0)
      (692.0,1.0)
      (693.0,1.0)
      (694.0,1.0)
      (695.0,1.0)
      (696.0,1.0)
      (697.0,1.0)
      (698.0,1.0)
      (699.0,1.0)
      (700.0,1.0)
      (701.0,1.0)
      (702.0,1.0)
      (703.0,1.0)
      (704.0,1.0)
      (705.0,1.0)
      (706.0,1.0)
      (707.0,1.0)
      (708.0,1.0)
      (709.0,1.0)
      (710.0,1.0)
      (711.0,1.0)
      (712.0,1.0)
      (713.0,1.0)
      (714.0,1.0)
      (715.0,1.0)
      (716.0,1.0)
      (717.0,1.0)
      (718.0,1.0)
      (719.0,1.0)
      (720.0,1.0)
      (721.0,1.0)
      (722.0,1.0)
      (723.0,1.0)
      (724.0,1.0)
      (725.0,1.0)
      (726.0,1.0)
      (727.0,1.0)
      (728.0,1.0)
      (729.0,1.0)
      (730.0,1.0)
      (731.0,1.0)
      (732.0,1.0)
      (733.0,1.0)
      (734.0,1.0)
      (735.0,1.0)
      (736.0,1.0)
      (737.0,1.0)
      (738.0,1.0)
      (739.0,1.0)
      (740.0,1.0)
      (741.0,1.0)
      (742.0,1.0)
      (743.0,1.0)
      (744.0,1.0)
      (745.0,1.0)
      (746.0,1.0)
      (747.0,1.0)
      (748.0,1.0)
      (749.0,1.0)
      (750.0,1.0)
      (751.0,1.0)
      (752.0,1.0)
      (753.0,1.0)
      (754.0,1.0)
      (755.0,1.0)
      (756.0,1.0)
      (757.0,1.0)
      (758.0,1.0)
      (759.0,1.0)
      (760.0,1.0)
      (761.0,1.0)
      (762.0,1.0)
      (763.0,1.0)
      (764.0,1.0)
      (765.0,1.0)
      (766.0,1.0)
      (767.0,1.0)
      (768.0,1.0)
      (769.0,1.0)
      (770.0,1.0)
      (771.0,1.0)
      (772.0,1.0)
      (773.0,1.0)
      (774.0,1.0)
      (775.0,1.0)
      (776.0,1.0)
      (777.0,1.0)
      (778.0,1.0)
      (779.0,1.0)
      (780.0,1.0)
      (781.0,1.0)
      (782.0,1.0)
      (783.0,1.0)
      (784.0,1.0)
      (785.0,1.0)
      (786.0,1.0)
      (787.0,1.0)
      (788.0,1.0)
      (789.0,1.0)
      (790.0,1.0)
      (791.0,1.0)
      (792.0,1.0)
      (793.0,1.0)
      (794.0,1.0)
      (795.0,1.0)
      (796.0,1.0)
      (797.0,1.0)
      (798.0,1.0)
      (799.0,1.0)
      (800.0,1.0)
      (801.0,1.0)
      (802.0,1.0)
      (803.0,1.0)
      (804.0,1.0)
      (805.0,1.0)
      (806.0,1.0)
      (807.0,1.0)
      (808.0,1.0)
      (809.0,1.0)
      (810.0,1.0)
      (811.0,1.0)
      (812.0,1.0)
      (813.0,1.0)
      (814.0,1.0)
      (815.0,1.0)
      (816.0,1.0)
      (817.0,1.0)
      (818.0,1.0)
      (819.0,1.0)
      (820.0,1.0)
      (821.0,1.0)
      (822.0,1.0)
      (823.0,1.0)
      (824.0,1.0)
      (825.0,1.0)
      (826.0,1.0)
      (827.0,1.0)
      (828.0,1.0)
      (829.0,1.0)
      (830.0,1.0)
      (831.0,1.0)
      (832.0,1.0)
      (833.0,1.0)
      (834.0,1.0)
      (835.0,1.0)
      (836.0,1.0)
      (837.0,1.0)
      (838.0,1.0)
      (839.0,1.0)
      (840.0,1.0)
      (841.0,1.0)
      (842.0,1.0)
      (843.0,1.0)
      (844.0,1.0)
      (845.0,1.0)
      (846.0,1.0)
      (847.0,1.0)
      (848.0,1.0)
      (849.0,1.0)
      (850.0,1.0)
      (851.0,1.0)
      (852.0,1.0)
      (853.0,1.0)
      (854.0,1.0)
      (855.0,1.0)
      (856.0,1.0)
      (857.0,1.0)
      (858.0,1.0)
      (859.0,1.0)
      (860.0,1.0)
      (861.0,1.0)
      (862.0,1.0)
      (863.0,1.0)
      (864.0,1.0)
      (865.0,1.0)
      (866.0,1.0)
      (867.0,1.0)
      (868.0,1.0)
      (869.0,1.0)
      (870.0,1.0)
      (871.0,1.0)
      (872.0,1.0)
      (873.0,1.0)
      (874.0,1.0)
      (875.0,1.0)
      (876.0,1.0)
      (877.0,1.0)
      (878.0,1.0)
      (879.0,1.0)
      (880.0,1.0)
      (881.0,1.0)
      (882.0,1.0)
      (883.0,1.0)
      (884.0,1.0)
      (885.0,1.0)
      (886.0,1.0)
      (887.0,1.0)
      (888.0,1.0)
      (889.0,1.0)
      (890.0,1.0)
      (891.0,1.0)
      (892.0,1.0)
      (893.0,1.0)
      (894.0,1.0)
      (895.0,1.0)
      (896.0,1.0)
      (897.0,1.0)
      (898.0,1.0)
      (899.0,1.0)
      (900.0,1.0)
      (901.0,1.0)
      (902.0,1.0)
      (903.0,1.0)
      (904.0,1.0)
      (905.0,1.0)
      (906.0,1.0)
      (907.0,1.0)
      (908.0,1.0)
      (909.0,1.0)
      (910.0,1.0)
      (911.0,1.0)
      (912.0,1.0)
      (913.0,1.0)
      (914.0,1.0)
      (915.0,1.0)
      (916.0,1.0)
      (917.0,1.0)
      (918.0,1.0)
      (919.0,1.0)
      (920.0,1.0)
      (921.0,1.0)
      (922.0,1.0)
      (923.0,1.0)
      (924.0,1.0)
      (925.0,1.0)
      (926.0,1.0)
      (927.0,1.0)
      (928.0,1.0)
      (929.0,1.0)
      (930.0,1.0)
      (931.0,1.0)
      (932.0,1.0)
      (933.0,1.0)
      (934.0,1.0)
      (935.0,1.0)
      (936.0,1.0)
      (937.0,1.0)
      (938.0,1.0)
      (939.0,1.0)
      (940.0,1.0)
      (941.0,1.0)
      (942.0,1.0)
      (943.0,1.0)
      (944.0,1.0)
      (945.0,1.0)
      (946.0,1.0)
      (947.0,1.0)
      (948.0,1.0)
      (949.0,1.0)
      (950.0,1.0)
      (951.0,1.0)
      (952.0,1.0)
      (953.0,1.0)
      (954.0,1.0)
      (955.0,1.0)
      (956.0,1.0)
      (957.0,1.0)
      (958.0,1.0)
      (959.0,1.0)
      (960.0,1.0)
      (961.0,1.0)
      (962.0,1.0)
      (963.0,1.0)
      (964.0,1.0)
      (965.0,1.0)
      (966.0,1.0)
      (967.0,1.0)
      (968.0,1.0)
      (969.0,1.0)
      (970.0,1.0)
      (971.0,1.0)
      (972.0,1.0)
      (973.0,1.0)
      (974.0,1.0)
      (975.0,1.0)
      (976.0,1.0)
      (977.0,1.0)
      (978.0,1.0)
      (979.0,1.0)
      (980.0,1.0)
      (981.0,1.0)
      (982.0,1.0)
      (983.0,1.0)
      (984.0,1.0)
      (985.0,1.0)
      (986.0,1.0)
      (987.0,1.0)
      (988.0,1.0)
      (989.0,1.0)
      (990.0,1.0)
      (991.0,1.0)
      (992.0,1.0)
      (993.0,1.0)
      (994.0,1.0)
      (995.0,1.0)
      (996.0,1.0)
      (997.0,1.0)
      (998.0,1.0)
      (999.0,1.0)
      (1000.0,1.0)
    };
    \addlegendentry{30}
    \addplot coordinates {
      (1.0,0.5155000000000001)
      (2.0,0.49050000000000005)
      (3.0,0.4955)
      (4.0,0.5030000000000001)
      (5.0,0.5875000000000001)
      (6.0,0.6335000000000001)
      (7.0,0.678)
      (8.0,0.7505)
      (9.0,0.748)
      (10.0,0.8285)
      (11.0,0.8614999999999998)
      (12.0,0.8450000000000001)
      (13.0,0.8955)
      (14.0,0.8939999999999999)
      (15.0,0.9019999999999999)
      (16.0,0.8939999999999999)
      (17.0,0.925)
      (18.0,0.9545)
      (19.0,0.975)
      (20.0,0.9775)
      (21.0,0.9744999999999999)
      (22.0,0.9730000000000001)
      (23.0,0.9755)
      (24.0,0.976)
      (25.0,0.974)
      (26.0,0.9734999999999999)
      (27.0,0.9730000000000001)
      (28.0,0.9734999999999999)
      (29.0,1.0)
      (30.0,1.0)
      (31.0,1.0)
      (32.0,1.0)
      (33.0,1.0)
      (34.0,1.0)
      (35.0,1.0)
      (36.0,1.0)
      (37.0,1.0)
      (38.0,1.0)
      (39.0,1.0)
      (40.0,1.0)
      (41.0,1.0)
      (42.0,1.0)
      (43.0,1.0)
      (44.0,1.0)
      (45.0,1.0)
      (46.0,1.0)
      (47.0,1.0)
      (48.0,1.0)
      (49.0,1.0)
      (50.0,1.0)
      (51.0,1.0)
      (52.0,1.0)
      (53.0,1.0)
      (54.0,1.0)
      (55.0,1.0)
      (56.0,1.0)
      (57.0,1.0)
      (58.0,1.0)
      (59.0,1.0)
      (60.0,1.0)
      (61.0,1.0)
      (62.0,1.0)
      (63.0,1.0)
      (64.0,1.0)
      (65.0,1.0)
      (66.0,1.0)
      (67.0,1.0)
      (68.0,1.0)
      (69.0,1.0)
      (70.0,1.0)
      (71.0,1.0)
      (72.0,1.0)
      (73.0,1.0)
      (74.0,1.0)
      (75.0,1.0)
      (76.0,1.0)
      (77.0,1.0)
      (78.0,1.0)
      (79.0,1.0)
      (80.0,1.0)
      (81.0,1.0)
      (82.0,1.0)
      (83.0,1.0)
      (84.0,1.0)
      (85.0,1.0)
      (86.0,1.0)
      (87.0,1.0)
      (88.0,1.0)
      (89.0,1.0)
      (90.0,1.0)
      (91.0,1.0)
      (92.0,1.0)
      (93.0,1.0)
      (94.0,1.0)
      (95.0,1.0)
      (96.0,1.0)
      (97.0,1.0)
      (98.0,1.0)
      (99.0,1.0)
      (100.0,1.0)
      (101.0,1.0)
      (102.0,1.0)
      (103.0,1.0)
      (104.0,1.0)
      (105.0,1.0)
      (106.0,1.0)
      (107.0,1.0)
      (108.0,1.0)
      (109.0,1.0)
      (110.0,1.0)
      (111.0,1.0)
      (112.0,1.0)
      (113.0,1.0)
      (114.0,1.0)
      (115.0,1.0)
      (116.0,1.0)
      (117.0,1.0)
      (118.0,1.0)
      (119.0,1.0)
      (120.0,1.0)
      (121.0,1.0)
      (122.0,1.0)
      (123.0,1.0)
      (124.0,1.0)
      (125.0,1.0)
      (126.0,1.0)
      (127.0,1.0)
      (128.0,1.0)
      (129.0,1.0)
      (130.0,1.0)
      (131.0,1.0)
      (132.0,1.0)
      (133.0,1.0)
      (134.0,1.0)
      (135.0,1.0)
      (136.0,1.0)
      (137.0,1.0)
      (138.0,1.0)
      (139.0,1.0)
      (140.0,1.0)
      (141.0,1.0)
      (142.0,1.0)
      (143.0,1.0)
      (144.0,1.0)
      (145.0,1.0)
      (146.0,1.0)
      (147.0,1.0)
      (148.0,1.0)
      (149.0,1.0)
      (150.0,1.0)
      (151.0,1.0)
      (152.0,1.0)
      (153.0,1.0)
      (154.0,1.0)
      (155.0,1.0)
      (156.0,1.0)
      (157.0,1.0)
      (158.0,1.0)
      (159.0,1.0)
      (160.0,1.0)
      (161.0,1.0)
      (162.0,1.0)
      (163.0,1.0)
      (164.0,1.0)
      (165.0,1.0)
      (166.0,1.0)
      (167.0,1.0)
      (168.0,1.0)
      (169.0,1.0)
      (170.0,1.0)
      (171.0,1.0)
      (172.0,1.0)
      (173.0,1.0)
      (174.0,1.0)
      (175.0,1.0)
      (176.0,1.0)
      (177.0,1.0)
      (178.0,1.0)
      (179.0,1.0)
      (180.0,1.0)
      (181.0,1.0)
      (182.0,1.0)
      (183.0,1.0)
      (184.0,1.0)
      (185.0,1.0)
      (186.0,1.0)
      (187.0,1.0)
      (188.0,1.0)
      (189.0,1.0)
      (190.0,1.0)
      (191.0,1.0)
      (192.0,1.0)
      (193.0,1.0)
      (194.0,1.0)
      (195.0,1.0)
      (196.0,1.0)
      (197.0,1.0)
      (198.0,1.0)
      (199.0,1.0)
      (200.0,1.0)
      (201.0,1.0)
      (202.0,1.0)
      (203.0,1.0)
      (204.0,1.0)
      (205.0,1.0)
      (206.0,1.0)
      (207.0,1.0)
      (208.0,1.0)
      (209.0,1.0)
      (210.0,1.0)
      (211.0,1.0)
      (212.0,1.0)
      (213.0,1.0)
      (214.0,1.0)
      (215.0,1.0)
      (216.0,1.0)
      (217.0,1.0)
      (218.0,1.0)
      (219.0,1.0)
      (220.0,1.0)
      (221.0,1.0)
      (222.0,1.0)
      (223.0,1.0)
      (224.0,1.0)
      (225.0,1.0)
      (226.0,1.0)
      (227.0,1.0)
      (228.0,1.0)
      (229.0,1.0)
      (230.0,1.0)
      (231.0,1.0)
      (232.0,1.0)
      (233.0,1.0)
      (234.0,1.0)
      (235.0,1.0)
      (236.0,1.0)
      (237.0,1.0)
      (238.0,1.0)
      (239.0,1.0)
      (240.0,1.0)
      (241.0,1.0)
      (242.0,1.0)
      (243.0,1.0)
      (244.0,1.0)
      (245.0,1.0)
      (246.0,1.0)
      (247.0,1.0)
      (248.0,1.0)
      (249.0,1.0)
      (250.0,1.0)
      (251.0,1.0)
      (252.0,1.0)
      (253.0,1.0)
      (254.0,1.0)
      (255.0,1.0)
      (256.0,1.0)
      (257.0,1.0)
      (258.0,1.0)
      (259.0,1.0)
      (260.0,1.0)
      (261.0,1.0)
      (262.0,1.0)
      (263.0,1.0)
      (264.0,1.0)
      (265.0,1.0)
      (266.0,1.0)
      (267.0,1.0)
      (268.0,1.0)
      (269.0,1.0)
      (270.0,1.0)
      (271.0,1.0)
      (272.0,1.0)
      (273.0,1.0)
      (274.0,1.0)
      (275.0,1.0)
      (276.0,1.0)
      (277.0,1.0)
      (278.0,1.0)
      (279.0,1.0)
      (280.0,1.0)
      (281.0,1.0)
      (282.0,1.0)
      (283.0,1.0)
      (284.0,1.0)
      (285.0,1.0)
      (286.0,1.0)
      (287.0,1.0)
      (288.0,1.0)
      (289.0,1.0)
      (290.0,1.0)
      (291.0,1.0)
      (292.0,1.0)
      (293.0,1.0)
      (294.0,1.0)
      (295.0,1.0)
      (296.0,1.0)
      (297.0,1.0)
      (298.0,1.0)
      (299.0,1.0)
      (300.0,1.0)
      (301.0,1.0)
      (302.0,1.0)
      (303.0,1.0)
      (304.0,1.0)
      (305.0,1.0)
      (306.0,1.0)
      (307.0,1.0)
      (308.0,1.0)
      (309.0,1.0)
      (310.0,1.0)
      (311.0,1.0)
      (312.0,1.0)
      (313.0,1.0)
      (314.0,1.0)
      (315.0,1.0)
      (316.0,1.0)
      (317.0,1.0)
      (318.0,1.0)
      (319.0,1.0)
      (320.0,1.0)
      (321.0,1.0)
      (322.0,1.0)
      (323.0,1.0)
      (324.0,1.0)
      (325.0,1.0)
      (326.0,1.0)
      (327.0,1.0)
      (328.0,1.0)
      (329.0,1.0)
      (330.0,1.0)
      (331.0,1.0)
      (332.0,1.0)
      (333.0,1.0)
      (334.0,1.0)
      (335.0,1.0)
      (336.0,1.0)
      (337.0,1.0)
      (338.0,1.0)
      (339.0,1.0)
      (340.0,1.0)
      (341.0,1.0)
      (342.0,1.0)
      (343.0,1.0)
      (344.0,1.0)
      (345.0,1.0)
      (346.0,1.0)
      (347.0,1.0)
      (348.0,1.0)
      (349.0,1.0)
      (350.0,1.0)
      (351.0,1.0)
      (352.0,1.0)
      (353.0,1.0)
      (354.0,1.0)
      (355.0,1.0)
      (356.0,1.0)
      (357.0,1.0)
      (358.0,1.0)
      (359.0,1.0)
      (360.0,1.0)
      (361.0,1.0)
      (362.0,1.0)
      (363.0,1.0)
      (364.0,1.0)
      (365.0,1.0)
      (366.0,1.0)
      (367.0,1.0)
      (368.0,1.0)
      (369.0,1.0)
      (370.0,1.0)
      (371.0,1.0)
      (372.0,1.0)
      (373.0,1.0)
      (374.0,1.0)
      (375.0,1.0)
      (376.0,1.0)
      (377.0,1.0)
      (378.0,1.0)
      (379.0,1.0)
      (380.0,1.0)
      (381.0,1.0)
      (382.0,1.0)
      (383.0,1.0)
      (384.0,1.0)
      (385.0,1.0)
      (386.0,1.0)
      (387.0,1.0)
      (388.0,1.0)
      (389.0,1.0)
      (390.0,1.0)
      (391.0,1.0)
      (392.0,1.0)
      (393.0,1.0)
      (394.0,1.0)
      (395.0,1.0)
      (396.0,1.0)
      (397.0,1.0)
      (398.0,1.0)
      (399.0,1.0)
      (400.0,1.0)
      (401.0,1.0)
      (402.0,1.0)
      (403.0,1.0)
      (404.0,1.0)
      (405.0,1.0)
      (406.0,1.0)
      (407.0,1.0)
      (408.0,1.0)
      (409.0,1.0)
      (410.0,1.0)
      (411.0,1.0)
      (412.0,1.0)
      (413.0,1.0)
      (414.0,1.0)
      (415.0,1.0)
      (416.0,1.0)
      (417.0,1.0)
      (418.0,1.0)
      (419.0,1.0)
      (420.0,1.0)
      (421.0,1.0)
      (422.0,1.0)
      (423.0,1.0)
      (424.0,1.0)
      (425.0,1.0)
      (426.0,1.0)
      (427.0,1.0)
      (428.0,1.0)
      (429.0,1.0)
      (430.0,1.0)
      (431.0,1.0)
      (432.0,1.0)
      (433.0,1.0)
      (434.0,1.0)
      (435.0,1.0)
      (436.0,1.0)
      (437.0,1.0)
      (438.0,1.0)
      (439.0,1.0)
      (440.0,1.0)
      (441.0,1.0)
      (442.0,1.0)
      (443.0,1.0)
      (444.0,1.0)
      (445.0,1.0)
      (446.0,1.0)
      (447.0,1.0)
      (448.0,1.0)
      (449.0,1.0)
      (450.0,1.0)
      (451.0,1.0)
      (452.0,1.0)
      (453.0,1.0)
      (454.0,1.0)
      (455.0,1.0)
      (456.0,1.0)
      (457.0,1.0)
      (458.0,1.0)
      (459.0,1.0)
      (460.0,1.0)
      (461.0,1.0)
      (462.0,1.0)
      (463.0,1.0)
      (464.0,1.0)
      (465.0,1.0)
      (466.0,1.0)
      (467.0,1.0)
      (468.0,1.0)
      (469.0,1.0)
      (470.0,1.0)
      (471.0,1.0)
      (472.0,1.0)
      (473.0,1.0)
      (474.0,1.0)
      (475.0,1.0)
      (476.0,1.0)
      (477.0,1.0)
      (478.0,1.0)
      (479.0,1.0)
      (480.0,1.0)
      (481.0,1.0)
      (482.0,1.0)
      (483.0,1.0)
      (484.0,1.0)
      (485.0,1.0)
      (486.0,1.0)
      (487.0,1.0)
      (488.0,1.0)
      (489.0,1.0)
      (490.0,1.0)
      (491.0,1.0)
      (492.0,1.0)
      (493.0,1.0)
      (494.0,1.0)
      (495.0,1.0)
      (496.0,1.0)
      (497.0,1.0)
      (498.0,1.0)
      (499.0,1.0)
      (500.0,1.0)
      (501.0,1.0)
      (502.0,1.0)
      (503.0,1.0)
      (504.0,1.0)
      (505.0,1.0)
      (506.0,1.0)
      (507.0,1.0)
      (508.0,1.0)
      (509.0,1.0)
      (510.0,1.0)
      (511.0,1.0)
      (512.0,1.0)
      (513.0,1.0)
      (514.0,1.0)
      (515.0,1.0)
      (516.0,1.0)
      (517.0,1.0)
      (518.0,1.0)
      (519.0,1.0)
      (520.0,1.0)
      (521.0,1.0)
      (522.0,1.0)
      (523.0,1.0)
      (524.0,1.0)
      (525.0,1.0)
      (526.0,1.0)
      (527.0,1.0)
      (528.0,1.0)
      (529.0,1.0)
      (530.0,1.0)
      (531.0,1.0)
      (532.0,1.0)
      (533.0,1.0)
      (534.0,1.0)
      (535.0,1.0)
      (536.0,1.0)
      (537.0,1.0)
      (538.0,1.0)
      (539.0,1.0)
      (540.0,1.0)
      (541.0,1.0)
      (542.0,1.0)
      (543.0,1.0)
      (544.0,1.0)
      (545.0,1.0)
      (546.0,1.0)
      (547.0,1.0)
      (548.0,1.0)
      (549.0,1.0)
      (550.0,1.0)
      (551.0,1.0)
      (552.0,1.0)
      (553.0,1.0)
      (554.0,1.0)
      (555.0,1.0)
      (556.0,1.0)
      (557.0,1.0)
      (558.0,1.0)
      (559.0,1.0)
      (560.0,1.0)
      (561.0,1.0)
      (562.0,1.0)
      (563.0,1.0)
      (564.0,1.0)
      (565.0,1.0)
      (566.0,1.0)
      (567.0,1.0)
      (568.0,1.0)
      (569.0,1.0)
      (570.0,1.0)
      (571.0,1.0)
      (572.0,1.0)
      (573.0,1.0)
      (574.0,1.0)
      (575.0,1.0)
      (576.0,1.0)
      (577.0,1.0)
      (578.0,1.0)
      (579.0,1.0)
      (580.0,1.0)
      (581.0,1.0)
      (582.0,1.0)
      (583.0,1.0)
      (584.0,1.0)
      (585.0,1.0)
      (586.0,1.0)
      (587.0,1.0)
      (588.0,1.0)
      (589.0,1.0)
      (590.0,1.0)
      (591.0,1.0)
      (592.0,1.0)
      (593.0,1.0)
      (594.0,1.0)
      (595.0,1.0)
      (596.0,1.0)
      (597.0,1.0)
      (598.0,1.0)
      (599.0,1.0)
      (600.0,1.0)
      (601.0,1.0)
      (602.0,1.0)
      (603.0,1.0)
      (604.0,1.0)
      (605.0,1.0)
      (606.0,1.0)
      (607.0,1.0)
      (608.0,1.0)
      (609.0,1.0)
      (610.0,1.0)
      (611.0,1.0)
      (612.0,1.0)
      (613.0,1.0)
      (614.0,1.0)
      (615.0,1.0)
      (616.0,1.0)
      (617.0,1.0)
      (618.0,1.0)
      (619.0,1.0)
      (620.0,1.0)
      (621.0,1.0)
      (622.0,1.0)
      (623.0,1.0)
      (624.0,1.0)
      (625.0,1.0)
      (626.0,1.0)
      (627.0,1.0)
      (628.0,1.0)
      (629.0,1.0)
      (630.0,1.0)
      (631.0,1.0)
      (632.0,1.0)
      (633.0,1.0)
      (634.0,1.0)
      (635.0,1.0)
      (636.0,1.0)
      (637.0,1.0)
      (638.0,1.0)
      (639.0,1.0)
      (640.0,1.0)
      (641.0,1.0)
      (642.0,1.0)
      (643.0,1.0)
      (644.0,1.0)
      (645.0,1.0)
      (646.0,1.0)
      (647.0,1.0)
      (648.0,1.0)
      (649.0,1.0)
      (650.0,1.0)
      (651.0,1.0)
      (652.0,1.0)
      (653.0,1.0)
      (654.0,1.0)
      (655.0,1.0)
      (656.0,1.0)
      (657.0,1.0)
      (658.0,1.0)
      (659.0,1.0)
      (660.0,1.0)
      (661.0,1.0)
      (662.0,1.0)
      (663.0,1.0)
      (664.0,1.0)
      (665.0,1.0)
      (666.0,1.0)
      (667.0,1.0)
      (668.0,1.0)
      (669.0,1.0)
      (670.0,1.0)
      (671.0,1.0)
      (672.0,1.0)
      (673.0,1.0)
      (674.0,1.0)
      (675.0,1.0)
      (676.0,1.0)
      (677.0,1.0)
      (678.0,1.0)
      (679.0,1.0)
      (680.0,1.0)
      (681.0,1.0)
      (682.0,1.0)
      (683.0,1.0)
      (684.0,1.0)
      (685.0,1.0)
      (686.0,1.0)
      (687.0,1.0)
      (688.0,1.0)
      (689.0,1.0)
      (690.0,1.0)
      (691.0,1.0)
      (692.0,1.0)
      (693.0,1.0)
      (694.0,1.0)
      (695.0,1.0)
      (696.0,1.0)
      (697.0,1.0)
      (698.0,1.0)
      (699.0,1.0)
      (700.0,1.0)
      (701.0,1.0)
      (702.0,1.0)
      (703.0,1.0)
      (704.0,1.0)
      (705.0,1.0)
      (706.0,1.0)
      (707.0,1.0)
      (708.0,1.0)
      (709.0,1.0)
      (710.0,1.0)
      (711.0,1.0)
      (712.0,1.0)
      (713.0,1.0)
      (714.0,1.0)
      (715.0,1.0)
      (716.0,1.0)
      (717.0,1.0)
      (718.0,1.0)
      (719.0,1.0)
      (720.0,1.0)
      (721.0,1.0)
      (722.0,1.0)
      (723.0,1.0)
      (724.0,1.0)
      (725.0,1.0)
      (726.0,1.0)
      (727.0,1.0)
      (728.0,1.0)
      (729.0,1.0)
      (730.0,1.0)
      (731.0,1.0)
      (732.0,1.0)
      (733.0,1.0)
      (734.0,1.0)
      (735.0,1.0)
      (736.0,1.0)
      (737.0,1.0)
      (738.0,1.0)
      (739.0,1.0)
      (740.0,1.0)
      (741.0,1.0)
      (742.0,1.0)
      (743.0,1.0)
      (744.0,1.0)
      (745.0,1.0)
      (746.0,1.0)
      (747.0,1.0)
      (748.0,1.0)
      (749.0,1.0)
      (750.0,1.0)
      (751.0,1.0)
      (752.0,1.0)
      (753.0,1.0)
      (754.0,1.0)
      (755.0,1.0)
      (756.0,1.0)
      (757.0,1.0)
      (758.0,1.0)
      (759.0,1.0)
      (760.0,1.0)
      (761.0,1.0)
      (762.0,1.0)
      (763.0,1.0)
      (764.0,1.0)
      (765.0,1.0)
      (766.0,1.0)
      (767.0,1.0)
      (768.0,1.0)
      (769.0,1.0)
      (770.0,1.0)
      (771.0,1.0)
      (772.0,1.0)
      (773.0,1.0)
      (774.0,1.0)
      (775.0,1.0)
      (776.0,1.0)
      (777.0,1.0)
      (778.0,1.0)
      (779.0,1.0)
      (780.0,1.0)
      (781.0,1.0)
      (782.0,1.0)
      (783.0,1.0)
      (784.0,1.0)
      (785.0,1.0)
      (786.0,1.0)
      (787.0,1.0)
      (788.0,1.0)
      (789.0,1.0)
      (790.0,1.0)
      (791.0,1.0)
      (792.0,1.0)
      (793.0,1.0)
      (794.0,1.0)
      (795.0,1.0)
      (796.0,1.0)
      (797.0,1.0)
      (798.0,1.0)
      (799.0,1.0)
      (800.0,1.0)
      (801.0,1.0)
      (802.0,1.0)
      (803.0,1.0)
      (804.0,1.0)
      (805.0,1.0)
      (806.0,1.0)
      (807.0,1.0)
      (808.0,1.0)
      (809.0,1.0)
      (810.0,1.0)
      (811.0,1.0)
      (812.0,1.0)
      (813.0,1.0)
      (814.0,1.0)
      (815.0,1.0)
      (816.0,1.0)
      (817.0,1.0)
      (818.0,1.0)
      (819.0,1.0)
      (820.0,1.0)
      (821.0,1.0)
      (822.0,1.0)
      (823.0,1.0)
      (824.0,1.0)
      (825.0,1.0)
      (826.0,1.0)
      (827.0,1.0)
      (828.0,1.0)
      (829.0,1.0)
      (830.0,1.0)
      (831.0,1.0)
      (832.0,1.0)
      (833.0,1.0)
      (834.0,1.0)
      (835.0,1.0)
      (836.0,1.0)
      (837.0,1.0)
      (838.0,1.0)
      (839.0,1.0)
      (840.0,1.0)
      (841.0,1.0)
      (842.0,1.0)
      (843.0,1.0)
      (844.0,1.0)
      (845.0,1.0)
      (846.0,1.0)
      (847.0,1.0)
      (848.0,1.0)
      (849.0,1.0)
      (850.0,1.0)
      (851.0,1.0)
      (852.0,1.0)
      (853.0,1.0)
      (854.0,1.0)
      (855.0,1.0)
      (856.0,1.0)
      (857.0,1.0)
      (858.0,1.0)
      (859.0,1.0)
      (860.0,1.0)
      (861.0,1.0)
      (862.0,1.0)
      (863.0,1.0)
      (864.0,1.0)
      (865.0,1.0)
      (866.0,1.0)
      (867.0,1.0)
      (868.0,1.0)
      (869.0,1.0)
      (870.0,1.0)
      (871.0,1.0)
      (872.0,1.0)
      (873.0,1.0)
      (874.0,1.0)
      (875.0,1.0)
      (876.0,1.0)
      (877.0,1.0)
      (878.0,1.0)
      (879.0,1.0)
      (880.0,1.0)
      (881.0,1.0)
      (882.0,1.0)
      (883.0,1.0)
      (884.0,1.0)
      (885.0,1.0)
      (886.0,1.0)
      (887.0,1.0)
      (888.0,1.0)
      (889.0,1.0)
      (890.0,1.0)
      (891.0,1.0)
      (892.0,1.0)
      (893.0,1.0)
      (894.0,1.0)
      (895.0,1.0)
      (896.0,1.0)
      (897.0,1.0)
      (898.0,1.0)
      (899.0,1.0)
      (900.0,1.0)
      (901.0,1.0)
      (902.0,1.0)
      (903.0,1.0)
      (904.0,1.0)
      (905.0,1.0)
      (906.0,1.0)
      (907.0,1.0)
      (908.0,1.0)
      (909.0,1.0)
      (910.0,1.0)
      (911.0,1.0)
      (912.0,1.0)
      (913.0,1.0)
      (914.0,1.0)
      (915.0,1.0)
      (916.0,1.0)
      (917.0,1.0)
      (918.0,1.0)
      (919.0,1.0)
      (920.0,1.0)
      (921.0,1.0)
      (922.0,1.0)
      (923.0,1.0)
      (924.0,1.0)
      (925.0,1.0)
      (926.0,1.0)
      (927.0,1.0)
      (928.0,1.0)
      (929.0,1.0)
      (930.0,1.0)
      (931.0,1.0)
      (932.0,1.0)
      (933.0,1.0)
      (934.0,1.0)
      (935.0,1.0)
      (936.0,1.0)
      (937.0,1.0)
      (938.0,1.0)
      (939.0,1.0)
      (940.0,1.0)
      (941.0,1.0)
      (942.0,1.0)
      (943.0,1.0)
      (944.0,1.0)
      (945.0,1.0)
      (946.0,1.0)
      (947.0,1.0)
      (948.0,1.0)
      (949.0,1.0)
      (950.0,1.0)
      (951.0,1.0)
      (952.0,1.0)
      (953.0,1.0)
      (954.0,1.0)
      (955.0,1.0)
      (956.0,1.0)
      (957.0,1.0)
      (958.0,1.0)
      (959.0,1.0)
      (960.0,1.0)
      (961.0,1.0)
      (962.0,1.0)
      (963.0,1.0)
      (964.0,1.0)
      (965.0,1.0)
      (966.0,1.0)
      (967.0,1.0)
      (968.0,1.0)
      (969.0,1.0)
      (970.0,1.0)
      (971.0,1.0)
      (972.0,1.0)
      (973.0,1.0)
      (974.0,1.0)
      (975.0,1.0)
      (976.0,1.0)
      (977.0,1.0)
      (978.0,1.0)
      (979.0,1.0)
      (980.0,1.0)
      (981.0,1.0)
      (982.0,1.0)
      (983.0,1.0)
      (984.0,1.0)
      (985.0,1.0)
      (986.0,1.0)
      (987.0,1.0)
      (988.0,1.0)
      (989.0,1.0)
      (990.0,1.0)
      (991.0,1.0)
      (992.0,1.0)
      (993.0,1.0)
      (994.0,1.0)
      (995.0,1.0)
      (996.0,1.0)
      (997.0,1.0)
      (998.0,1.0)
      (999.0,1.0)
      (1000.0,1.0)
    };
    \addlegendentry{100}
    \addplot coordinates {
      (1.0,0.4955)
      (2.0,0.5170000000000001)
      (3.0,0.5315000000000001)
      (4.0,0.5654999999999999)
      (5.0,0.635)
      (6.0,0.6655)
      (7.0,0.776)
      (8.0,0.8055)
      (9.0,0.806)
      (10.0,0.8095000000000001)
      (11.0,0.8045)
      (12.0,0.8295)
      (13.0,0.8205)
      (14.0,0.825)
      (15.0,0.8230000000000001)
      (16.0,0.8265)
      (17.0,0.8474999999999999)
      (18.0,0.8745)
      (19.0,0.8815)
      (20.0,0.952)
      (21.0,0.9500000000000002)
      (22.0,0.95)
      (23.0,0.946)
      (24.0,0.9734999999999999)
      (25.0,0.974)
      (26.0,0.976)
      (27.0,0.9715)
      (28.0,0.9730000000000001)
      (29.0,0.9785)
      (30.0,0.977)
      (31.0,0.9755)
      (32.0,0.9730000000000001)
      (33.0,0.9730000000000001)
      (34.0,0.9755)
      (35.0,0.9710000000000001)
      (36.0,0.9720000000000001)
      (37.0,1.0)
      (38.0,1.0)
      (39.0,1.0)
      (40.0,1.0)
      (41.0,1.0)
      (42.0,1.0)
      (43.0,1.0)
      (44.0,1.0)
      (45.0,1.0)
      (46.0,1.0)
      (47.0,1.0)
      (48.0,1.0)
      (49.0,1.0)
      (50.0,1.0)
      (51.0,1.0)
      (52.0,1.0)
      (53.0,1.0)
      (54.0,1.0)
      (55.0,1.0)
      (56.0,1.0)
      (57.0,1.0)
      (58.0,1.0)
      (59.0,1.0)
      (60.0,1.0)
      (61.0,1.0)
      (62.0,1.0)
      (63.0,1.0)
      (64.0,1.0)
      (65.0,1.0)
      (66.0,1.0)
      (67.0,1.0)
      (68.0,1.0)
      (69.0,1.0)
      (70.0,1.0)
      (71.0,1.0)
      (72.0,1.0)
      (73.0,1.0)
      (74.0,1.0)
      (75.0,1.0)
      (76.0,1.0)
      (77.0,1.0)
      (78.0,1.0)
      (79.0,1.0)
      (80.0,1.0)
      (81.0,1.0)
      (82.0,1.0)
      (83.0,1.0)
      (84.0,1.0)
      (85.0,1.0)
      (86.0,1.0)
      (87.0,1.0)
      (88.0,1.0)
      (89.0,1.0)
      (90.0,1.0)
      (91.0,1.0)
      (92.0,1.0)
      (93.0,1.0)
      (94.0,1.0)
      (95.0,1.0)
      (96.0,1.0)
      (97.0,1.0)
      (98.0,1.0)
      (99.0,1.0)
      (100.0,1.0)
      (101.0,1.0)
      (102.0,1.0)
      (103.0,1.0)
      (104.0,1.0)
      (105.0,1.0)
      (106.0,1.0)
      (107.0,1.0)
      (108.0,1.0)
      (109.0,1.0)
      (110.0,1.0)
      (111.0,1.0)
      (112.0,1.0)
      (113.0,1.0)
      (114.0,1.0)
      (115.0,1.0)
      (116.0,1.0)
      (117.0,1.0)
      (118.0,1.0)
      (119.0,1.0)
      (120.0,1.0)
      (121.0,1.0)
      (122.0,1.0)
      (123.0,1.0)
      (124.0,1.0)
      (125.0,1.0)
      (126.0,1.0)
      (127.0,1.0)
      (128.0,1.0)
      (129.0,1.0)
      (130.0,1.0)
      (131.0,1.0)
      (132.0,1.0)
      (133.0,1.0)
      (134.0,1.0)
      (135.0,1.0)
      (136.0,1.0)
      (137.0,1.0)
      (138.0,1.0)
      (139.0,1.0)
      (140.0,1.0)
      (141.0,1.0)
      (142.0,1.0)
      (143.0,1.0)
      (144.0,1.0)
      (145.0,1.0)
      (146.0,1.0)
      (147.0,1.0)
      (148.0,1.0)
      (149.0,1.0)
      (150.0,1.0)
      (151.0,1.0)
      (152.0,1.0)
      (153.0,1.0)
      (154.0,1.0)
      (155.0,1.0)
      (156.0,1.0)
      (157.0,1.0)
      (158.0,1.0)
      (159.0,1.0)
      (160.0,1.0)
      (161.0,1.0)
      (162.0,1.0)
      (163.0,1.0)
      (164.0,1.0)
      (165.0,1.0)
      (166.0,1.0)
      (167.0,1.0)
      (168.0,1.0)
      (169.0,1.0)
      (170.0,1.0)
      (171.0,1.0)
      (172.0,1.0)
      (173.0,1.0)
      (174.0,1.0)
      (175.0,1.0)
      (176.0,1.0)
      (177.0,1.0)
      (178.0,1.0)
      (179.0,1.0)
      (180.0,1.0)
      (181.0,1.0)
      (182.0,1.0)
      (183.0,1.0)
      (184.0,1.0)
      (185.0,1.0)
      (186.0,1.0)
      (187.0,1.0)
      (188.0,1.0)
      (189.0,1.0)
      (190.0,1.0)
      (191.0,1.0)
      (192.0,1.0)
      (193.0,1.0)
      (194.0,1.0)
      (195.0,1.0)
      (196.0,1.0)
      (197.0,1.0)
      (198.0,1.0)
      (199.0,1.0)
      (200.0,1.0)
      (201.0,1.0)
      (202.0,1.0)
      (203.0,1.0)
      (204.0,1.0)
      (205.0,1.0)
      (206.0,1.0)
      (207.0,1.0)
      (208.0,1.0)
      (209.0,1.0)
      (210.0,1.0)
      (211.0,1.0)
      (212.0,1.0)
      (213.0,1.0)
      (214.0,1.0)
      (215.0,1.0)
      (216.0,1.0)
      (217.0,1.0)
      (218.0,1.0)
      (219.0,1.0)
      (220.0,1.0)
      (221.0,1.0)
      (222.0,1.0)
      (223.0,1.0)
      (224.0,1.0)
      (225.0,1.0)
      (226.0,1.0)
      (227.0,1.0)
      (228.0,1.0)
      (229.0,1.0)
      (230.0,1.0)
      (231.0,1.0)
      (232.0,1.0)
      (233.0,1.0)
      (234.0,1.0)
      (235.0,1.0)
      (236.0,1.0)
      (237.0,1.0)
      (238.0,1.0)
      (239.0,1.0)
      (240.0,1.0)
      (241.0,1.0)
      (242.0,1.0)
      (243.0,1.0)
      (244.0,1.0)
      (245.0,1.0)
      (246.0,1.0)
      (247.0,1.0)
      (248.0,1.0)
      (249.0,1.0)
      (250.0,1.0)
      (251.0,1.0)
      (252.0,1.0)
      (253.0,1.0)
      (254.0,1.0)
      (255.0,1.0)
      (256.0,1.0)
      (257.0,1.0)
      (258.0,1.0)
      (259.0,1.0)
      (260.0,1.0)
      (261.0,1.0)
      (262.0,1.0)
      (263.0,1.0)
      (264.0,1.0)
      (265.0,1.0)
      (266.0,1.0)
      (267.0,1.0)
      (268.0,1.0)
      (269.0,1.0)
      (270.0,1.0)
      (271.0,1.0)
      (272.0,1.0)
      (273.0,1.0)
      (274.0,1.0)
      (275.0,1.0)
      (276.0,1.0)
      (277.0,1.0)
      (278.0,1.0)
      (279.0,1.0)
      (280.0,1.0)
      (281.0,1.0)
      (282.0,1.0)
      (283.0,1.0)
      (284.0,1.0)
      (285.0,1.0)
      (286.0,1.0)
      (287.0,1.0)
      (288.0,1.0)
      (289.0,1.0)
      (290.0,1.0)
      (291.0,1.0)
      (292.0,1.0)
      (293.0,1.0)
      (294.0,1.0)
      (295.0,1.0)
      (296.0,1.0)
      (297.0,1.0)
      (298.0,1.0)
      (299.0,1.0)
      (300.0,1.0)
      (301.0,1.0)
      (302.0,1.0)
      (303.0,1.0)
      (304.0,1.0)
      (305.0,1.0)
      (306.0,1.0)
      (307.0,1.0)
      (308.0,1.0)
      (309.0,1.0)
      (310.0,1.0)
      (311.0,1.0)
      (312.0,1.0)
      (313.0,1.0)
      (314.0,1.0)
      (315.0,1.0)
      (316.0,1.0)
      (317.0,1.0)
      (318.0,1.0)
      (319.0,1.0)
      (320.0,1.0)
      (321.0,1.0)
      (322.0,1.0)
      (323.0,1.0)
      (324.0,1.0)
      (325.0,1.0)
      (326.0,1.0)
      (327.0,1.0)
      (328.0,1.0)
      (329.0,1.0)
      (330.0,1.0)
      (331.0,1.0)
      (332.0,1.0)
      (333.0,1.0)
      (334.0,1.0)
      (335.0,1.0)
      (336.0,1.0)
      (337.0,1.0)
      (338.0,1.0)
      (339.0,1.0)
      (340.0,1.0)
      (341.0,1.0)
      (342.0,1.0)
      (343.0,1.0)
      (344.0,1.0)
      (345.0,1.0)
      (346.0,1.0)
      (347.0,1.0)
      (348.0,1.0)
      (349.0,1.0)
      (350.0,1.0)
      (351.0,1.0)
      (352.0,1.0)
      (353.0,1.0)
      (354.0,1.0)
      (355.0,1.0)
      (356.0,1.0)
      (357.0,1.0)
      (358.0,1.0)
      (359.0,1.0)
      (360.0,1.0)
      (361.0,1.0)
      (362.0,1.0)
      (363.0,1.0)
      (364.0,1.0)
      (365.0,1.0)
      (366.0,1.0)
      (367.0,1.0)
      (368.0,1.0)
      (369.0,1.0)
      (370.0,1.0)
      (371.0,1.0)
      (372.0,1.0)
      (373.0,1.0)
      (374.0,1.0)
      (375.0,1.0)
      (376.0,1.0)
      (377.0,1.0)
      (378.0,1.0)
      (379.0,1.0)
      (380.0,1.0)
      (381.0,1.0)
      (382.0,1.0)
      (383.0,1.0)
      (384.0,1.0)
      (385.0,1.0)
      (386.0,1.0)
      (387.0,1.0)
      (388.0,1.0)
      (389.0,1.0)
      (390.0,1.0)
      (391.0,1.0)
      (392.0,1.0)
      (393.0,1.0)
      (394.0,1.0)
      (395.0,1.0)
      (396.0,1.0)
      (397.0,1.0)
      (398.0,1.0)
      (399.0,1.0)
      (400.0,1.0)
      (401.0,1.0)
      (402.0,1.0)
      (403.0,1.0)
      (404.0,1.0)
      (405.0,1.0)
      (406.0,1.0)
      (407.0,1.0)
      (408.0,1.0)
      (409.0,1.0)
      (410.0,1.0)
      (411.0,1.0)
      (412.0,1.0)
      (413.0,1.0)
      (414.0,1.0)
      (415.0,1.0)
      (416.0,1.0)
      (417.0,1.0)
      (418.0,1.0)
      (419.0,1.0)
      (420.0,1.0)
      (421.0,1.0)
      (422.0,1.0)
      (423.0,1.0)
      (424.0,1.0)
      (425.0,1.0)
      (426.0,1.0)
      (427.0,1.0)
      (428.0,1.0)
      (429.0,1.0)
      (430.0,1.0)
      (431.0,1.0)
      (432.0,1.0)
      (433.0,1.0)
      (434.0,1.0)
      (435.0,1.0)
      (436.0,1.0)
      (437.0,1.0)
      (438.0,1.0)
      (439.0,1.0)
      (440.0,1.0)
      (441.0,1.0)
      (442.0,1.0)
      (443.0,1.0)
      (444.0,1.0)
      (445.0,1.0)
      (446.0,1.0)
      (447.0,1.0)
      (448.0,1.0)
      (449.0,1.0)
      (450.0,1.0)
      (451.0,1.0)
      (452.0,1.0)
      (453.0,1.0)
      (454.0,1.0)
      (455.0,1.0)
      (456.0,1.0)
      (457.0,1.0)
      (458.0,1.0)
      (459.0,1.0)
      (460.0,1.0)
      (461.0,1.0)
      (462.0,1.0)
      (463.0,1.0)
      (464.0,1.0)
      (465.0,1.0)
      (466.0,1.0)
      (467.0,1.0)
      (468.0,1.0)
      (469.0,1.0)
      (470.0,1.0)
      (471.0,1.0)
      (472.0,1.0)
      (473.0,1.0)
      (474.0,1.0)
      (475.0,1.0)
      (476.0,1.0)
      (477.0,1.0)
      (478.0,1.0)
      (479.0,1.0)
      (480.0,1.0)
      (481.0,1.0)
      (482.0,1.0)
      (483.0,1.0)
      (484.0,1.0)
      (485.0,1.0)
      (486.0,1.0)
      (487.0,1.0)
      (488.0,1.0)
      (489.0,1.0)
      (490.0,1.0)
      (491.0,1.0)
      (492.0,1.0)
      (493.0,1.0)
      (494.0,1.0)
      (495.0,1.0)
      (496.0,1.0)
      (497.0,1.0)
      (498.0,1.0)
      (499.0,1.0)
      (500.0,1.0)
      (501.0,1.0)
      (502.0,1.0)
      (503.0,1.0)
      (504.0,1.0)
      (505.0,1.0)
      (506.0,1.0)
      (507.0,1.0)
      (508.0,1.0)
      (509.0,1.0)
      (510.0,1.0)
      (511.0,1.0)
      (512.0,1.0)
      (513.0,1.0)
      (514.0,1.0)
      (515.0,1.0)
      (516.0,1.0)
      (517.0,1.0)
      (518.0,1.0)
      (519.0,1.0)
      (520.0,1.0)
      (521.0,1.0)
      (522.0,1.0)
      (523.0,1.0)
      (524.0,1.0)
      (525.0,1.0)
      (526.0,1.0)
      (527.0,1.0)
      (528.0,1.0)
      (529.0,1.0)
      (530.0,1.0)
      (531.0,1.0)
      (532.0,1.0)
      (533.0,1.0)
      (534.0,1.0)
      (535.0,1.0)
      (536.0,1.0)
      (537.0,1.0)
      (538.0,1.0)
      (539.0,1.0)
      (540.0,1.0)
      (541.0,1.0)
      (542.0,1.0)
      (543.0,1.0)
      (544.0,1.0)
      (545.0,1.0)
      (546.0,1.0)
      (547.0,1.0)
      (548.0,1.0)
      (549.0,1.0)
      (550.0,1.0)
      (551.0,1.0)
      (552.0,1.0)
      (553.0,1.0)
      (554.0,1.0)
      (555.0,1.0)
      (556.0,1.0)
      (557.0,1.0)
      (558.0,1.0)
      (559.0,1.0)
      (560.0,1.0)
      (561.0,1.0)
      (562.0,1.0)
      (563.0,1.0)
      (564.0,1.0)
      (565.0,1.0)
      (566.0,1.0)
      (567.0,1.0)
      (568.0,1.0)
      (569.0,1.0)
      (570.0,1.0)
      (571.0,1.0)
      (572.0,1.0)
      (573.0,1.0)
      (574.0,1.0)
      (575.0,1.0)
      (576.0,1.0)
      (577.0,1.0)
      (578.0,1.0)
      (579.0,1.0)
      (580.0,1.0)
      (581.0,1.0)
      (582.0,1.0)
      (583.0,1.0)
      (584.0,1.0)
      (585.0,1.0)
      (586.0,1.0)
      (587.0,1.0)
      (588.0,1.0)
      (589.0,1.0)
      (590.0,1.0)
      (591.0,1.0)
      (592.0,1.0)
      (593.0,1.0)
      (594.0,1.0)
      (595.0,1.0)
      (596.0,1.0)
      (597.0,1.0)
      (598.0,1.0)
      (599.0,1.0)
      (600.0,1.0)
      (601.0,1.0)
      (602.0,1.0)
      (603.0,1.0)
      (604.0,1.0)
      (605.0,1.0)
      (606.0,1.0)
      (607.0,1.0)
      (608.0,1.0)
      (609.0,1.0)
      (610.0,1.0)
      (611.0,1.0)
      (612.0,1.0)
      (613.0,1.0)
      (614.0,1.0)
      (615.0,1.0)
      (616.0,1.0)
      (617.0,1.0)
      (618.0,1.0)
      (619.0,1.0)
      (620.0,1.0)
      (621.0,1.0)
      (622.0,1.0)
      (623.0,1.0)
      (624.0,1.0)
      (625.0,1.0)
      (626.0,1.0)
      (627.0,1.0)
      (628.0,1.0)
      (629.0,1.0)
      (630.0,1.0)
      (631.0,1.0)
      (632.0,1.0)
      (633.0,1.0)
      (634.0,1.0)
      (635.0,1.0)
      (636.0,1.0)
      (637.0,1.0)
      (638.0,1.0)
      (639.0,1.0)
      (640.0,1.0)
      (641.0,1.0)
      (642.0,1.0)
      (643.0,1.0)
      (644.0,1.0)
      (645.0,1.0)
      (646.0,1.0)
      (647.0,1.0)
      (648.0,1.0)
      (649.0,1.0)
      (650.0,1.0)
      (651.0,1.0)
      (652.0,1.0)
      (653.0,1.0)
      (654.0,1.0)
      (655.0,1.0)
      (656.0,1.0)
      (657.0,1.0)
      (658.0,1.0)
      (659.0,1.0)
      (660.0,1.0)
      (661.0,1.0)
      (662.0,1.0)
      (663.0,1.0)
      (664.0,1.0)
      (665.0,1.0)
      (666.0,1.0)
      (667.0,1.0)
      (668.0,1.0)
      (669.0,1.0)
      (670.0,1.0)
      (671.0,1.0)
      (672.0,1.0)
      (673.0,1.0)
      (674.0,1.0)
      (675.0,1.0)
      (676.0,1.0)
      (677.0,1.0)
      (678.0,1.0)
      (679.0,1.0)
      (680.0,1.0)
      (681.0,1.0)
      (682.0,1.0)
      (683.0,1.0)
      (684.0,1.0)
      (685.0,1.0)
      (686.0,1.0)
      (687.0,1.0)
      (688.0,1.0)
      (689.0,1.0)
      (690.0,1.0)
      (691.0,1.0)
      (692.0,1.0)
      (693.0,1.0)
      (694.0,1.0)
      (695.0,1.0)
      (696.0,1.0)
      (697.0,1.0)
      (698.0,1.0)
      (699.0,1.0)
      (700.0,1.0)
      (701.0,1.0)
      (702.0,1.0)
      (703.0,1.0)
      (704.0,1.0)
      (705.0,1.0)
      (706.0,1.0)
      (707.0,1.0)
      (708.0,1.0)
      (709.0,1.0)
      (710.0,1.0)
      (711.0,1.0)
      (712.0,1.0)
      (713.0,1.0)
      (714.0,1.0)
      (715.0,1.0)
      (716.0,1.0)
      (717.0,1.0)
      (718.0,1.0)
      (719.0,1.0)
      (720.0,1.0)
      (721.0,1.0)
      (722.0,1.0)
      (723.0,1.0)
      (724.0,1.0)
      (725.0,1.0)
      (726.0,1.0)
      (727.0,1.0)
      (728.0,1.0)
      (729.0,1.0)
      (730.0,1.0)
      (731.0,1.0)
      (732.0,1.0)
      (733.0,1.0)
      (734.0,1.0)
      (735.0,1.0)
      (736.0,1.0)
      (737.0,1.0)
      (738.0,1.0)
      (739.0,1.0)
      (740.0,1.0)
      (741.0,1.0)
      (742.0,1.0)
      (743.0,1.0)
      (744.0,1.0)
      (745.0,1.0)
      (746.0,1.0)
      (747.0,1.0)
      (748.0,1.0)
      (749.0,1.0)
      (750.0,1.0)
      (751.0,1.0)
      (752.0,1.0)
      (753.0,1.0)
      (754.0,1.0)
      (755.0,1.0)
      (756.0,1.0)
      (757.0,1.0)
      (758.0,1.0)
      (759.0,1.0)
      (760.0,1.0)
      (761.0,1.0)
      (762.0,1.0)
      (763.0,1.0)
      (764.0,1.0)
      (765.0,1.0)
      (766.0,1.0)
      (767.0,1.0)
      (768.0,1.0)
      (769.0,1.0)
      (770.0,1.0)
      (771.0,1.0)
      (772.0,1.0)
      (773.0,1.0)
      (774.0,1.0)
      (775.0,1.0)
      (776.0,1.0)
      (777.0,1.0)
      (778.0,1.0)
      (779.0,1.0)
      (780.0,1.0)
      (781.0,1.0)
      (782.0,1.0)
      (783.0,1.0)
      (784.0,1.0)
      (785.0,1.0)
      (786.0,1.0)
      (787.0,1.0)
      (788.0,1.0)
      (789.0,1.0)
      (790.0,1.0)
      (791.0,1.0)
      (792.0,1.0)
      (793.0,1.0)
      (794.0,1.0)
      (795.0,1.0)
      (796.0,1.0)
      (797.0,1.0)
      (798.0,1.0)
      (799.0,1.0)
      (800.0,1.0)
      (801.0,1.0)
      (802.0,1.0)
      (803.0,1.0)
      (804.0,1.0)
      (805.0,1.0)
      (806.0,1.0)
      (807.0,1.0)
      (808.0,1.0)
      (809.0,1.0)
      (810.0,1.0)
      (811.0,1.0)
      (812.0,1.0)
      (813.0,1.0)
      (814.0,1.0)
      (815.0,1.0)
      (816.0,1.0)
      (817.0,1.0)
      (818.0,1.0)
      (819.0,1.0)
      (820.0,1.0)
      (821.0,1.0)
      (822.0,1.0)
      (823.0,1.0)
      (824.0,1.0)
      (825.0,1.0)
      (826.0,1.0)
      (827.0,1.0)
      (828.0,1.0)
      (829.0,1.0)
      (830.0,1.0)
      (831.0,1.0)
      (832.0,1.0)
      (833.0,1.0)
      (834.0,1.0)
      (835.0,1.0)
      (836.0,1.0)
      (837.0,1.0)
      (838.0,1.0)
      (839.0,1.0)
      (840.0,1.0)
      (841.0,1.0)
      (842.0,1.0)
      (843.0,1.0)
      (844.0,1.0)
      (845.0,1.0)
      (846.0,1.0)
      (847.0,1.0)
      (848.0,1.0)
      (849.0,1.0)
      (850.0,1.0)
      (851.0,1.0)
      (852.0,1.0)
      (853.0,1.0)
      (854.0,1.0)
      (855.0,1.0)
      (856.0,1.0)
      (857.0,1.0)
      (858.0,1.0)
      (859.0,1.0)
      (860.0,1.0)
      (861.0,1.0)
      (862.0,1.0)
      (863.0,1.0)
      (864.0,1.0)
      (865.0,1.0)
      (866.0,1.0)
      (867.0,1.0)
      (868.0,1.0)
      (869.0,1.0)
      (870.0,1.0)
      (871.0,1.0)
      (872.0,1.0)
      (873.0,1.0)
      (874.0,1.0)
      (875.0,1.0)
      (876.0,1.0)
      (877.0,1.0)
      (878.0,1.0)
      (879.0,1.0)
      (880.0,1.0)
      (881.0,1.0)
      (882.0,1.0)
      (883.0,1.0)
      (884.0,1.0)
      (885.0,1.0)
      (886.0,1.0)
      (887.0,1.0)
      (888.0,1.0)
      (889.0,1.0)
      (890.0,1.0)
      (891.0,1.0)
      (892.0,1.0)
      (893.0,1.0)
      (894.0,1.0)
      (895.0,1.0)
      (896.0,1.0)
      (897.0,1.0)
      (898.0,1.0)
      (899.0,1.0)
      (900.0,1.0)
      (901.0,1.0)
      (902.0,1.0)
      (903.0,1.0)
      (904.0,1.0)
      (905.0,1.0)
      (906.0,1.0)
      (907.0,1.0)
      (908.0,1.0)
      (909.0,1.0)
      (910.0,1.0)
      (911.0,1.0)
      (912.0,1.0)
      (913.0,1.0)
      (914.0,1.0)
      (915.0,1.0)
      (916.0,1.0)
      (917.0,1.0)
      (918.0,1.0)
      (919.0,1.0)
      (920.0,1.0)
      (921.0,1.0)
      (922.0,1.0)
      (923.0,1.0)
      (924.0,1.0)
      (925.0,1.0)
      (926.0,1.0)
      (927.0,1.0)
      (928.0,1.0)
      (929.0,1.0)
      (930.0,1.0)
      (931.0,1.0)
      (932.0,1.0)
      (933.0,1.0)
      (934.0,1.0)
      (935.0,1.0)
      (936.0,1.0)
      (937.0,1.0)
      (938.0,1.0)
      (939.0,1.0)
      (940.0,1.0)
      (941.0,1.0)
      (942.0,1.0)
      (943.0,1.0)
      (944.0,1.0)
      (945.0,1.0)
      (946.0,1.0)
      (947.0,1.0)
      (948.0,1.0)
      (949.0,1.0)
      (950.0,1.0)
      (951.0,1.0)
      (952.0,1.0)
      (953.0,1.0)
      (954.0,1.0)
      (955.0,1.0)
      (956.0,1.0)
      (957.0,1.0)
      (958.0,1.0)
      (959.0,1.0)
      (960.0,1.0)
      (961.0,1.0)
      (962.0,1.0)
      (963.0,1.0)
      (964.0,1.0)
      (965.0,1.0)
      (966.0,1.0)
      (967.0,1.0)
      (968.0,1.0)
      (969.0,1.0)
      (970.0,1.0)
      (971.0,1.0)
      (972.0,1.0)
      (973.0,1.0)
      (974.0,1.0)
      (975.0,1.0)
      (976.0,1.0)
      (977.0,1.0)
      (978.0,1.0)
      (979.0,1.0)
      (980.0,1.0)
      (981.0,1.0)
      (982.0,1.0)
      (983.0,1.0)
      (984.0,1.0)
      (985.0,1.0)
      (986.0,1.0)
      (987.0,1.0)
      (988.0,1.0)
      (989.0,1.0)
      (990.0,1.0)
      (991.0,1.0)
      (992.0,1.0)
      (993.0,1.0)
      (994.0,1.0)
      (995.0,1.0)
      (996.0,1.0)
      (997.0,1.0)
      (998.0,1.0)
      (999.0,1.0)
      (1000.0,1.0)
    };
    \addlegendentry{300}
    \legend{}
  \end{axis}


==> first_scaled_att.tex <==
  \begin{axis}[ymax=1.2,xticklabels={1,10,100,1000},xlabel={epoch (log-scale)}]
    \addplot coordinates {
      (1.0,0.017619860600000002)
      (2.0,0.30883424600000003)
      (3.0,0.6373137335)
      (4.0,0.901639426)
      (5.0,0.9687378905000001)
      (6.0,0.9910459850000001)
      (7.0,1.00161153)
      (8.0,1.00713039)
      (9.0,1.022588655)
      (10.0,1.01374115)
      (11.0,1.021286175)
      (12.0,1.02559755)
      (13.0,1.025685)
      (14.0,1.0252122)
      (15.0,1.0319673000000003)
      (16.0,1.02386505)
      (17.0,1.0229668000000003)
      (18.0,1.0361911000000004)
      (19.0,1.0390356499999998)
      (20.0,1.0330576500000004)
      (21.0,1.02990795)
      (22.0,1.0355997999999997)
      (23.0,1.0365354999999998)
      (24.0,1.04619705)
      (25.0,1.04219695)
      (26.0,1.0389454)
      (27.0,1.0367518000000002)
      (28.0,1.0478547499999997)
      (29.0,1.0415408)
      (30.0,1.0484401499999998)
      (31.0,1.05017315)
      (32.0,1.03941835)
      (33.0,1.04570305)
      (34.0,1.0368644)
      (35.0,1.0486696)
      (36.0,1.05107725)
      (37.0,1.0422595499999996)
      (38.0,1.03455695)
      (39.0,1.04840195)
      (40.0,1.0440205)
      (41.0,1.04217525)
      (42.0,1.0554165)
      (43.0,1.05806085)
      (44.0,1.0491876000000002)
      (45.0,1.04579475)
      (46.0,1.0530165999999996)
      (47.0,1.0488209000000002)
      (48.0,1.0615244)
      (49.0,1.0460347)
      (50.0,1.0484319)
      (51.0,1.0503191500000004)
      (52.0,1.0496982)
      (53.0,1.043428)
      (54.0,1.05631875)
      (55.0,1.0556152)
      (56.0,1.0574192)
      (57.0,1.0465243499999999)
      (58.0,1.0557438000000001)
      (59.0,1.04267205)
      (60.0,1.0488848999999998)
      (61.0,1.0450143500000002)
      (62.0,1.0548229)
      (63.0,1.0551575000000002)
      (64.0,1.04240515)
      (65.0,1.05392155)
      (66.0,1.05276185)
      (67.0,1.0525140499999999)
      (68.0,1.0609542999999997)
      (69.0,1.05940295)
      (70.0,1.05751065)
      (71.0,1.0561841)
      (72.0,1.0542536999999998)
      (73.0,1.06436025)
      (74.0,1.0551637)
      (75.0,1.0602434500000002)
      (76.0,1.05360915)
      (77.0,1.0501688000000002)
      (78.0,1.0591881)
      (79.0,1.0597431000000002)
      (80.0,1.0569422999999998)
      (81.0,1.0625622)
      (82.0,1.05905335)
      (83.0,1.0622934999999998)
      (84.0,1.0585128)
      (85.0,1.05786685)
      (86.0,1.06902455)
      (87.0,1.0635922500000003)
      (88.0,1.0658809)
      (89.0,1.04325665)
      (90.0,1.0624425)
      (91.0,1.0586049499999999)
      (92.0,1.0521296000000002)
      (93.0,1.0565494999999996)
      (94.0,1.06040785)
      (95.0,1.05920815)
      (96.0,1.06126795)
      (97.0,1.05259415)
      (98.0,1.06094095)
      (99.0,1.06695485)
      (100.0,1.06553435)
      (101.0,1.06165125)
      (102.0,1.0668707)
      (103.0,1.0572914999999998)
      (104.0,1.0622318)
      (105.0,1.0684073)
      (106.0,1.0652195)
      (107.0,1.0661605999999997)
      (108.0,1.0568752000000003)
      (109.0,1.0708856)
      (110.0,1.0585262)
      (111.0,1.0652670999999998)
      (112.0,1.0701989)
      (113.0,1.0606095999999998)
      (114.0,1.0610776999999998)
      (115.0,1.0580489999999998)
      (116.0,1.06810395)
      (117.0,1.06384255)
      (118.0,1.0705604999999998)
      (119.0,1.0679679999999998)
      (120.0,1.0674421)
      (121.0,1.06393825)
      (122.0,1.0721911499999999)
      (123.0,1.0671711000000002)
      (124.0,1.0650347999999998)
      (125.0,1.0690723500000001)
      (126.0,1.0629765499999997)
      (127.0,1.0694951)
      (128.0,1.0640778)
      (129.0,1.0613486)
      (130.0,1.0623499000000003)
      (131.0,1.0587494)
      (132.0,1.07282215)
      (133.0,1.0705506000000002)
      (134.0,1.0619093)
      (135.0,1.0685256500000002)
      (136.0,1.0650288)
      (137.0,1.0664507999999997)
      (138.0,1.07390435)
      (139.0,1.0663318)
      (140.0,1.0715159999999997)
      (141.0,1.07066595)
      (142.0,1.0636585)
      (143.0,1.06525555)
      (144.0,1.06344645)
      (145.0,1.074905)
      (146.0,1.068525)
      (147.0,1.06728535)
      (148.0,1.0721074)
      (149.0,1.0683275)
      (150.0,1.0626803)
      (151.0,1.0619935)
      (152.0,1.06126545)
      (153.0,1.0694415)
      (154.0,1.0691137000000002)
      (155.0,1.0605459499999998)
      (156.0,1.0669182000000004)
      (157.0,1.0608817499999998)
      (158.0,1.06975065)
      (159.0,1.07411185)
      (160.0,1.0676025)
      (161.0,1.0674839999999999)
      (162.0,1.0726086000000001)
      (163.0,1.0685371)
      (164.0,1.07355155)
      (165.0,1.0751280499999998)
      (166.0,1.0721984)
      (167.0,1.0710166000000003)
      (168.0,1.0708245500000002)
      (169.0,1.07599575)
      (170.0,1.0771322999999997)
      (171.0,1.0691734)
      (172.0,1.07923895)
      (173.0,1.06241805)
      (174.0,1.0658663999999998)
      (175.0,1.0684092500000002)
      (176.0,1.074157)
      (177.0,1.07349405)
      (178.0,1.06983555)
      (179.0,1.0656416499999999)
      (180.0,1.08106265)
      (181.0,1.07205695)
      (182.0,1.07366045)
      (183.0,1.0752337500000002)
      (184.0,1.06590185)
      (185.0,1.0711707499999998)
      (186.0,1.07696425)
      (187.0,1.0632985)
      (188.0,1.0742068)
      (189.0,1.0717086999999998)
      (190.0,1.0714416999999998)
      (191.0,1.0796379500000002)
      (192.0,1.0614423500000003)
      (193.0,1.0845069)
      (194.0,1.0657508500000001)
      (195.0,1.0776346499999998)
      (196.0,1.0764360499999999)
      (197.0,1.0665296)
      (198.0,1.0720508499999999)
      (199.0,1.0792287500000002)
      (200.0,1.0806353)
      (201.0,1.08752385)
      (202.0,1.0786574000000002)
      (203.0,1.07085555)
      (204.0,1.0829021000000003)
      (205.0,1.0792935)
      (206.0,1.0651479500000003)
      (207.0,1.07162805)
      (208.0,1.0701732499999996)
      (209.0,1.0726400999999999)
      (210.0,1.0829438)
      (211.0,1.06750215)
      (212.0,1.0694146999999998)
      (213.0,1.0781356)
      (214.0,1.06803945)
      (215.0,1.07560235)
      (216.0,1.0775819)
      (217.0,1.0727449)
      (218.0,1.0714433)
      (219.0,1.0791021500000002)
      (220.0,1.0747969000000002)
      (221.0,1.0779268499999999)
      (222.0,1.0676625)
      (223.0,1.07114195)
      (224.0,1.0825353999999998)
      (225.0,1.0744533)
      (226.0,1.07028805)
      (227.0,1.0697615000000003)
      (228.0,1.0815512000000003)
      (229.0,1.0798707500000002)
      (230.0,1.07307025)
      (231.0,1.0769286)
      (232.0,1.0682228)
      (233.0,1.0815756)
      (234.0,1.0795119999999998)
      (235.0,1.0784755999999998)
      (236.0,1.07177255)
      (237.0,1.0760664999999998)
      (238.0,1.0809056000000001)
      (239.0,1.0692249999999999)
      (240.0,1.0733836)
      (241.0,1.07326925)
      (242.0,1.0778103500000003)
      (243.0,1.0702449)
      (244.0,1.0837963499999999)
      (245.0,1.06857835)
      (246.0,1.0720654500000002)
      (247.0,1.0850157)
      (248.0,1.07213315)
      (249.0,1.0698518)
      (250.0,1.0686442500000002)
      (251.0,1.0667429)
      (252.0,1.06868585)
      (253.0,1.0782425)
      (254.0,1.0661919499999999)
      (255.0,1.06144055)
      (256.0,1.0704059000000001)
      (257.0,1.0734263000000002)
      (258.0,1.0731415000000002)
      (259.0,1.07858695)
      (260.0,1.07486195)
      (261.0,1.0832623999999997)
      (262.0,1.073755)
      (263.0,1.0721169)
      (264.0,1.07843555)
      (265.0,1.0705376999999998)
      (266.0,1.0736163)
      (267.0,1.08032685)
      (268.0,1.07306545)
      (269.0,1.0652553500000002)
      (270.0,1.07065585)
      (271.0,1.0837360500000002)
      (272.0,1.0746782)
      (273.0,1.0717263)
      (274.0,1.0764791500000002)
      (275.0,1.0734240499999999)
      (276.0,1.0692789500000002)
      (277.0,1.06732865)
      (278.0,1.06958025)
      (279.0,1.0644301999999999)
      (280.0,1.0694693499999999)
      (281.0,1.0717691500000002)
      (282.0,1.0696660999999998)
      (283.0,1.0633673000000001)
      (284.0,1.0799319)
      (285.0,1.06797625)
      (286.0,1.06639245)
      (287.0,1.072485)
      (288.0,1.0703168500000002)
      (289.0,1.07280605)
      (290.0,1.07080415)
      (291.0,1.0680442500000003)
      (292.0,1.0675006999999999)
      (293.0,1.0691728999999999)
      (294.0,1.07366855)
      (295.0,1.0708114499999999)
      (296.0,1.0740757500000002)
      (297.0,1.0739882000000003)
      (298.0,1.0813390999999997)
      (299.0,1.0808755500000002)
      (300.0,1.0703947499999997)
      (301.0,1.0695393)
      (302.0,1.07772285)
      (303.0,1.0705665999999998)
      (304.0,1.0686874000000002)
      (305.0,1.0719525)
      (306.0,1.0723327)
      (307.0,1.0693069999999998)
      (308.0,1.0750311)
      (309.0,1.0702276999999998)
      (310.0,1.0733096)
      (311.0,1.0713292499999998)
      (312.0,1.0662243500000002)
      (313.0,1.0748768499999999)
      (314.0,1.0721198499999998)
      (315.0,1.0643894499999997)
      (316.0,1.0695628999999998)
      (317.0,1.0700463999999998)
      (318.0,1.0606163499999999)
      (319.0,1.0731955)
      (320.0,1.0650762500000002)
      (321.0,1.06755385)
      (322.0,1.0805186500000001)
      (323.0,1.0792276499999998)
      (324.0,1.0667333499999998)
      (325.0,1.0784327999999999)
      (326.0,1.07373875)
      (327.0,1.0717575)
      (328.0,1.0739826)
      (329.0,1.0731441000000002)
      (330.0,1.07543195)
      (331.0,1.0714306500000002)
      (332.0,1.0702438)
      (333.0,1.0712319000000001)
      (334.0,1.0751020500000001)
      (335.0,1.07481915)
      (336.0,1.0673835500000002)
      (337.0,1.0752197999999997)
      (338.0,1.0689130999999998)
      (339.0,1.0687817000000002)
      (340.0,1.0696075)
      (341.0,1.0671184500000002)
      (342.0,1.0702602999999997)
      (343.0,1.0707811499999997)
      (344.0,1.07375555)
      (345.0,1.07314235)
      (346.0,1.0653801500000002)
      (347.0,1.0801049500000002)
      (348.0,1.0790532499999999)
      (349.0,1.0719898)
      (350.0,1.0606866000000001)
      (351.0,1.07154015)
      (352.0,1.07808955)
      (353.0,1.07493175)
      (354.0,1.0712575000000002)
      (355.0,1.07335535)
      (356.0,1.0757338500000002)
      (357.0,1.06398115)
      (358.0,1.0678016499999998)
      (359.0,1.0697325)
      (360.0,1.0767042500000001)
      (361.0,1.0754474)
      (362.0,1.0714338)
      (363.0,1.0722973500000001)
      (364.0,1.0630625000000002)
      (365.0,1.0758230500000001)
      (366.0,1.0741075000000002)
      (367.0,1.0765619499999999)
      (368.0,1.0721253499999999)
      (369.0,1.0707336)
      (370.0,1.07312025)
      (371.0,1.0654491000000001)
      (372.0,1.07585015)
      (373.0,1.06713135)
      (374.0,1.07277095)
      (375.0,1.0692833499999996)
      (376.0,1.07416655)
      (377.0,1.07781455)
      (378.0,1.0788554500000003)
      (379.0,1.0797526)
      (380.0,1.0761942500000001)
      (381.0,1.07200765)
      (382.0,1.0765677500000002)
      (383.0,1.073769)
      (384.0,1.0791437)
      (385.0,1.0601601500000002)
      (386.0,1.0738116500000001)
      (387.0,1.0814214999999998)
      (388.0,1.0695704)
      (389.0,1.0626443499999998)
      (390.0,1.0737276)
      (391.0,1.06760925)
      (392.0,1.0827022500000003)
      (393.0,1.068431)
      (394.0,1.07017915)
      (395.0,1.06808035)
      (396.0,1.07170825)
      (397.0,1.07484055)
      (398.0,1.0691278000000002)
      (399.0,1.0684386499999998)
      (400.0,1.0756978499999998)
      (401.0,1.0712620000000004)
      (402.0,1.0710761499999997)
      (403.0,1.0783319500000002)
      (404.0,1.0678401499999999)
      (405.0,1.0707153)
      (406.0,1.0647322000000001)
      (407.0,1.0691728)
      (408.0,1.0596234999999998)
      (409.0,1.0658727999999997)
      (410.0,1.0727659999999999)
      (411.0,1.0836773000000002)
      (412.0,1.0803582999999999)
      (413.0,1.07231855)
      (414.0,1.06824095)
      (415.0,1.0788730500000001)
      (416.0,1.0759807000000001)
      (417.0,1.0773085)
      (418.0,1.0625902999999999)
      (419.0,1.06821805)
      (420.0,1.0667242999999997)
      (421.0,1.066685)
      (422.0,1.07279035)
      (423.0,1.0726822999999999)
      (424.0,1.0656089)
      (425.0,1.0691138500000001)
      (426.0,1.0704897000000002)
      (427.0,1.0799744500000001)
      (428.0,1.07648955)
      (429.0,1.0691915)
      (430.0,1.07681825)
      (431.0,1.0776392500000003)
      (432.0,1.0699117999999999)
      (433.0,1.06740015)
      (434.0,1.0744565499999998)
      (435.0,1.07431265)
      (436.0,1.0671340999999999)
      (437.0,1.06945295)
      (438.0,1.0735742)
      (439.0,1.070472)
      (440.0,1.0709831500000002)
      (441.0,1.0688659)
      (442.0,1.06696905)
      (443.0,1.0652007000000001)
      (444.0,1.0765091)
      (445.0,1.0671184999999999)
      (446.0,1.0623057999999999)
      (447.0,1.0610930499999998)
      (448.0,1.0704506999999999)
      (449.0,1.0682873999999998)
      (450.0,1.0683474499999996)
      (451.0,1.0691043)
      (452.0,1.0768237500000002)
      (453.0,1.0674017999999998)
      (454.0,1.07199085)
      (455.0,1.0648535)
      (456.0,1.0724965000000002)
      (457.0,1.0725557000000001)
      (458.0,1.0653758)
      (459.0,1.0740384)
      (460.0,1.07411775)
      (461.0,1.0664103000000003)
      (462.0,1.07440685)
      (463.0,1.06296715)
      (464.0,1.0764612)
      (465.0,1.0695173500000001)
      (466.0,1.0741401499999998)
      (467.0,1.0643882000000002)
      (468.0,1.0657874499999997)
      (469.0,1.0723807)
      (470.0,1.0704613499999998)
      (471.0,1.07361835)
      (472.0,1.0745981499999997)
      (473.0,1.0762560999999997)
      (474.0,1.0679955)
      (475.0,1.0703326499999999)
      (476.0,1.07664275)
      (477.0,1.0765626499999998)
      (478.0,1.0803346499999997)
      (479.0,1.0801919500000001)
      (480.0,1.0728684)
      (481.0,1.0704239999999998)
      (482.0,1.0695991999999999)
      (483.0,1.07613505)
      (484.0,1.0718785000000002)
      (485.0,1.0757446999999998)
      (486.0,1.0724304500000001)
      (487.0,1.0756151)
      (488.0,1.0719110000000003)
      (489.0,1.0733501000000003)
      (490.0,1.0747805499999998)
      (491.0,1.0707946000000002)
      (492.0,1.0653893)
      (493.0,1.07534225)
      (494.0,1.07905085)
      (495.0,1.0722586999999997)
      (496.0,1.07337705)
      (497.0,1.0746857)
      (498.0,1.07049595)
      (499.0,1.0703255000000003)
      (500.0,1.0719534)
      (501.0,1.0693104500000001)
      (502.0,1.0711572500000002)
      (503.0,1.0656577)
      (504.0,1.07176105)
      (505.0,1.0796645000000002)
      (506.0,1.0642798499999997)
      (507.0,1.0786168000000003)
      (508.0,1.0740132)
      (509.0,1.0749251499999999)
      (510.0,1.06862025)
      (511.0,1.0756489999999999)
      (512.0,1.0655789)
      (513.0,1.0724679)
      (514.0,1.0653553000000004)
      (515.0,1.0715953)
      (516.0,1.0731855)
      (517.0,1.0790181)
      (518.0,1.06762145)
      (519.0,1.0716614)
      (520.0,1.0714041)
      (521.0,1.0717777000000002)
      (522.0,1.0675500999999998)
      (523.0,1.0606743999999997)
      (524.0,1.0770978999999998)
      (525.0,1.0688158499999996)
      (526.0,1.07921325)
      (527.0,1.0681691)
      (528.0,1.0706936500000002)
      (529.0,1.0721367)
      (530.0,1.0667833000000002)
      (531.0,1.0724580499999998)
      (532.0,1.0756335)
      (533.0,1.0686974999999999)
      (534.0,1.0739123499999998)
      (535.0,1.0697963499999998)
      (536.0,1.0835981499999998)
      (537.0,1.0649432)
      (538.0,1.07118095)
      (539.0,1.07605245)
      (540.0,1.0730801)
      (541.0,1.0697223999999999)
      (542.0,1.0761434)
      (543.0,1.0693250000000003)
      (544.0,1.0715552000000002)
      (545.0,1.0741554499999997)
      (546.0,1.07005255)
      (547.0,1.07246875)
      (548.0,1.06997005)
      (549.0,1.0682813999999998)
      (550.0,1.0736369999999997)
      (551.0,1.0718454499999999)
      (552.0,1.0808737499999999)
      (553.0,1.06660025)
      (554.0,1.06988935)
      (555.0,1.06458735)
      (556.0,1.07002235)
      (557.0,1.0670022500000003)
      (558.0,1.0678303999999996)
      (559.0,1.0737313)
      (560.0,1.0677379)
      (561.0,1.07244375)
      (562.0,1.0701981)
      (563.0,1.0741446500000003)
      (564.0,1.07149525)
      (565.0,1.0775695499999998)
      (566.0,1.0717146999999998)
      (567.0,1.0713531999999997)
      (568.0,1.0701602000000001)
      (569.0,1.0723358499999998)
      (570.0,1.0767434000000002)
      (571.0,1.06997415)
      (572.0,1.07082345)
      (573.0,1.0697468999999997)
      (574.0,1.0730635000000002)
      (575.0,1.0782817000000002)
      (576.0,1.0794235)
      (577.0,1.08042245)
      (578.0,1.0770334499999998)
      (579.0,1.06723055)
      (580.0,1.0694325999999998)
      (581.0,1.0702156999999999)
      (582.0,1.0752641000000003)
      (583.0,1.0726881)
      (584.0,1.0659903999999998)
      (585.0,1.0726487500000002)
      (586.0,1.077595)
      (587.0,1.07028795)
      (588.0,1.0724160500000002)
      (589.0,1.07003375)
      (590.0,1.06917495)
      (591.0,1.0714373499999998)
      (592.0,1.0738669499999998)
      (593.0,1.0683095)
      (594.0,1.07217795)
      (595.0,1.0685114)
      (596.0,1.0711756500000003)
      (597.0,1.07028625)
      (598.0,1.0734288000000003)
      (599.0,1.0737070499999999)
      (600.0,1.06931345)
      (601.0,1.07313595)
      (602.0,1.0668671499999998)
      (603.0,1.0668789999999997)
      (604.0,1.0700964999999998)
      (605.0,1.0701774)
      (606.0,1.0685217500000002)
      (607.0,1.0820770999999998)
      (608.0,1.0725984)
      (609.0,1.07836815)
      (610.0,1.07240105)
      (611.0,1.0771013999999999)
      (612.0,1.06165165)
      (613.0,1.0760999500000001)
      (614.0,1.07500965)
      (615.0,1.0751769500000001)
      (616.0,1.0780514)
      (617.0,1.0721905)
      (618.0,1.0712008000000002)
      (619.0,1.0689755)
      (620.0,1.0758909499999998)
      (621.0,1.0776304)
      (622.0,1.07324355)
      (623.0,1.0720141500000002)
      (624.0,1.0697812)
      (625.0,1.0738643)
      (626.0,1.0672272499999997)
      (627.0,1.0654557)
      (628.0,1.0704631)
      (629.0,1.07685055)
      (630.0,1.0801462000000002)
      (631.0,1.0699527500000001)
      (632.0,1.0774513)
      (633.0,1.0682193500000001)
      (634.0,1.0745008999999999)
      (635.0,1.06909325)
      (636.0,1.0766386000000003)
      (637.0,1.0741780999999997)
      (638.0,1.0756777)
      (639.0,1.0766752000000002)
      (640.0,1.0730583500000002)
      (641.0,1.0677697)
      (642.0,1.0707575999999999)
      (643.0,1.0759007500000002)
      (644.0,1.07168475)
      (645.0,1.0734804500000001)
      (646.0,1.08258265)
      (647.0,1.06840765)
      (648.0,1.0727455000000001)
      (649.0,1.06994765)
      (650.0,1.0772090499999998)
      (651.0,1.0778855000000003)
      (652.0,1.0665718000000002)
      (653.0,1.075741)
      (654.0,1.0710382499999997)
      (655.0,1.06650955)
      (656.0,1.0649932999999998)
      (657.0,1.0672582)
      (658.0,1.0704931500000003)
      (659.0,1.0648487000000002)
      (660.0,1.0773949499999997)
      (661.0,1.0757581499999997)
      (662.0,1.0733161)
      (663.0,1.0617539499999997)
      (664.0,1.0678972000000002)
      (665.0,1.08142785)
      (666.0,1.0709208500000003)
      (667.0,1.0726267500000002)
      (668.0,1.0729771000000001)
      (669.0,1.0697213)
      (670.0,1.0702710999999998)
      (671.0,1.07165045)
      (672.0,1.07560525)
      (673.0,1.0745267)
      (674.0,1.077037)
      (675.0,1.0726060499999999)
      (676.0,1.0743417000000002)
      (677.0,1.05983735)
      (678.0,1.0712408)
      (679.0,1.0719734)
      (680.0,1.0653076000000001)
      (681.0,1.06482725)
      (682.0,1.0705825)
      (683.0,1.0626099499999997)
      (684.0,1.0683200000000004)
      (685.0,1.0756681499999998)
      (686.0,1.07173675)
      (687.0,1.0721259)
      (688.0,1.0749029499999998)
      (689.0,1.0704601500000002)
      (690.0,1.0742658999999999)
      (691.0,1.0718197999999999)
      (692.0,1.0759675500000003)
      (693.0,1.06905385)
      (694.0,1.0672051500000002)
      (695.0,1.0708757499999997)
      (696.0,1.0682004999999999)
      (697.0,1.07535045)
      (698.0,1.07211555)
      (699.0,1.07194115)
      (700.0,1.0771101)
      (701.0,1.0653508999999999)
      (702.0,1.066791)
      (703.0,1.0722120000000004)
      (704.0,1.0666194)
      (705.0,1.075656)
      (706.0,1.0716412499999997)
      (707.0,1.06739315)
      (708.0,1.07081525)
      (709.0,1.0646850499999998)
      (710.0,1.0744666500000002)
      (711.0,1.07250795)
      (712.0,1.07612405)
      (713.0,1.0746329)
      (714.0,1.0759524)
      (715.0,1.0699571)
      (716.0,1.0655232)
      (717.0,1.06704225)
      (718.0,1.0711699)
      (719.0,1.0773799)
      (720.0,1.07454705)
      (721.0,1.06890005)
      (722.0,1.0653682000000004)
      (723.0,1.0767143999999997)
      (724.0,1.0804049)
      (725.0,1.0668258000000002)
      (726.0,1.0680428000000002)
      (727.0,1.0738577)
      (728.0,1.0658051)
      (729.0,1.0743543499999997)
      (730.0,1.06937615)
      (731.0,1.0644580000000001)
      (732.0,1.06703635)
      (733.0,1.0718361)
      (734.0,1.07428685)
      (735.0,1.0689361500000003)
      (736.0,1.0753597999999998)
      (737.0,1.0646637)
      (738.0,1.0685881499999998)
      (739.0,1.0746764500000001)
      (740.0,1.0762100999999997)
      (741.0,1.06659465)
      (742.0,1.07120425)
      (743.0,1.0690015)
      (744.0,1.0739771499999997)
      (745.0,1.0686971)
      (746.0,1.0677379)
      (747.0,1.0686678)
      (748.0,1.0673768000000001)
      (749.0,1.0726433499999999)
      (750.0,1.0674141499999998)
      (751.0,1.0630704500000001)
      (752.0,1.06350435)
      (753.0,1.0786054500000002)
      (754.0,1.0608630000000001)
      (755.0,1.071634)
      (756.0,1.0768786999999997)
      (757.0,1.0732582499999999)
      (758.0,1.07047325)
      (759.0,1.0712176499999997)
      (760.0,1.0700300999999999)
      (761.0,1.0765717999999997)
      (762.0,1.0716799)
      (763.0,1.0693469000000002)
      (764.0,1.0709393999999999)
      (765.0,1.0711231500000002)
      (766.0,1.06401875)
      (767.0,1.0650677499999999)
      (768.0,1.0739166000000002)
      (769.0,1.07205025)
      (770.0,1.0745285)
      (771.0,1.07251105)
      (772.0,1.07358055)
      (773.0,1.0735396500000003)
      (774.0,1.0763055000000001)
      (775.0,1.06850085)
      (776.0,1.07892765)
      (777.0,1.0756854999999999)
      (778.0,1.0776292999999997)
      (779.0,1.0782923)
      (780.0,1.0621505999999998)
      (781.0,1.0711852)
      (782.0,1.0702917499999998)
      (783.0,1.0654851500000002)
      (784.0,1.06772605)
      (785.0,1.0721439)
      (786.0,1.0648963999999999)
      (787.0,1.0692162)
      (788.0,1.0812132)
      (789.0,1.0676613499999998)
      (790.0,1.06885845)
      (791.0,1.0639717499999999)
      (792.0,1.0694023499999996)
      (793.0,1.0649751000000003)
      (794.0,1.0720479)
      (795.0,1.068889)
      (796.0,1.0756826499999996)
      (797.0,1.0614059500000002)
      (798.0,1.06979245)
      (799.0,1.0688591000000003)
      (800.0,1.0706224)
      (801.0,1.07731925)
      (802.0,1.0742419499999998)
      (803.0,1.07076015)
      (804.0,1.0735825)
      (805.0,1.07170585)
      (806.0,1.07490335)
      (807.0,1.0772048500000002)
      (808.0,1.0722808000000001)
      (809.0,1.0673868)
      (810.0,1.07749505)
      (811.0,1.0803069)
      (812.0,1.0734580500000002)
      (813.0,1.0733756000000003)
      (814.0,1.0714835500000002)
      (815.0,1.0676114499999998)
      (816.0,1.07206735)
      (817.0,1.0771521500000003)
      (818.0,1.07309975)
      (819.0,1.0700236)
      (820.0,1.0755443500000001)
      (821.0,1.0649429)
      (822.0,1.0764736000000001)
      (823.0,1.0623859)
      (824.0,1.07130915)
      (825.0,1.0729814000000002)
      (826.0,1.0698673500000002)
      (827.0,1.0678731000000004)
      (828.0,1.0667092999999999)
      (829.0,1.07465875)
      (830.0,1.0742724)
      (831.0,1.0648298)
      (832.0,1.0705971)
      (833.0,1.0655003500000002)
      (834.0,1.0698579000000001)
      (835.0,1.0720310000000002)
      (836.0,1.0734547499999996)
      (837.0,1.066926)
      (838.0,1.0770382)
      (839.0,1.0647305)
      (840.0,1.06879685)
      (841.0,1.0648248499999997)
      (842.0,1.0770724)
      (843.0,1.0722243500000002)
      (844.0,1.0667710499999998)
      (845.0,1.0730606500000002)
      (846.0,1.0671899999999999)
      (847.0,1.0639256)
      (848.0,1.0752558000000003)
      (849.0,1.0716238999999996)
      (850.0,1.0653202)
      (851.0,1.0763541999999997)
      (852.0,1.0758158)
      (853.0,1.0695187000000002)
      (854.0,1.08114665)
      (855.0,1.0763958499999997)
      (856.0,1.07629415)
      (857.0,1.0759921499999998)
      (858.0,1.0777985000000003)
      (859.0,1.07223915)
      (860.0,1.0759277499999997)
      (861.0,1.0720593000000003)
      (862.0,1.0720078999999998)
      (863.0,1.08189)
      (864.0,1.07311025)
      (865.0,1.06949345)
      (866.0,1.0733994500000001)
      (867.0,1.0732111000000002)
      (868.0,1.06833305)
      (869.0,1.07816205)
      (870.0,1.0769897499999999)
      (871.0,1.06790695)
      (872.0,1.0663185)
      (873.0,1.07605185)
      (874.0,1.0674354999999998)
      (875.0,1.06811795)
      (876.0,1.0721216500000001)
      (877.0,1.0678293500000002)
      (878.0,1.0823624500000002)
      (879.0,1.0734743500000001)
      (880.0,1.0683247500000002)
      (881.0,1.0766255999999998)
      (882.0,1.0651642000000003)
      (883.0,1.07132)
      (884.0,1.0716728000000002)
      (885.0,1.0717265)
      (886.0,1.0647773500000002)
      (887.0,1.07387845)
      (888.0,1.0681778000000002)
      (889.0,1.0798731500000003)
      (890.0,1.07421175)
      (891.0,1.0732393500000001)
      (892.0,1.0713259999999998)
      (893.0,1.07084175)
      (894.0,1.0727690500000002)
      (895.0,1.0812030000000001)
      (896.0,1.0703357000000002)
      (897.0,1.0680135499999999)
      (898.0,1.0788704)
      (899.0,1.0715142)
      (900.0,1.072886)
      (901.0,1.0727612999999998)
      (902.0,1.0783472499999998)
      (903.0,1.0709872)
      (904.0,1.0715674499999999)
      (905.0,1.0677309499999998)
      (906.0,1.07518575)
      (907.0,1.0711523)
      (908.0,1.0741246999999998)
      (909.0,1.07014745)
      (910.0,1.0694023)
      (911.0,1.0716565)
      (912.0,1.0702392)
      (913.0,1.0733435999999998)
      (914.0,1.06559355)
      (915.0,1.0694902)
      (916.0,1.06729285)
      (917.0,1.0711564)
      (918.0,1.0676127499999999)
      (919.0,1.0712391499999998)
      (920.0,1.0708701)
      (921.0,1.0718231000000003)
      (922.0,1.0714522)
      (923.0,1.0731125499999998)
      (924.0,1.0771472000000002)
      (925.0,1.0757542000000002)
      (926.0,1.0730417)
      (927.0,1.0690711)
      (928.0,1.0703498500000002)
      (929.0,1.0702688499999997)
      (930.0,1.0680321)
      (931.0,1.0657691999999999)
      (932.0,1.06976585)
      (933.0,1.0771903500000002)
      (934.0,1.08079305)
      (935.0,1.0687689)
      (936.0,1.0731237999999999)
      (937.0,1.0702541999999995)
      (938.0,1.07389925)
      (939.0,1.0677206499999998)
      (940.0,1.0734822000000002)
      (941.0,1.0696142)
      (942.0,1.0626432500000003)
      (943.0,1.0665095999999998)
      (944.0,1.0660956499999998)
      (945.0,1.0630325999999999)
      (946.0,1.0767468999999998)
      (947.0,1.0654536)
      (948.0,1.06905055)
      (949.0,1.0753468)
      (950.0,1.06686565)
      (951.0,1.0777971000000002)
      (952.0,1.0688430999999996)
      (953.0,1.0726772500000004)
      (954.0,1.0656458)
      (955.0,1.07348515)
      (956.0,1.0637943)
      (957.0,1.0732351)
      (958.0,1.0777863499999998)
      (959.0,1.0765559)
      (960.0,1.0805966500000002)
      (961.0,1.0792977)
      (962.0,1.06095285)
      (963.0,1.07697535)
      (964.0,1.06751075)
      (965.0,1.07204985)
      (966.0,1.0771536999999998)
      (967.0,1.0719310499999999)
      (968.0,1.06989725)
      (969.0,1.0749947499999999)
      (970.0,1.0778569)
      (971.0,1.06493215)
      (972.0,1.0745280999999998)
      (973.0,1.06824785)
      (974.0,1.0720265999999998)
      (975.0,1.0782924)
      (976.0,1.0745852500000002)
      (977.0,1.0627399999999998)
      (978.0,1.07434005)
      (979.0,1.0636484999999998)
      (980.0,1.0706992999999998)
      (981.0,1.0792541)
      (982.0,1.0717632499999996)
      (983.0,1.0734869)
      (984.0,1.0740069)
      (985.0,1.0775244499999999)
      (986.0,1.0770046)
      (987.0,1.0713605)
      (988.0,1.0779060499999997)
      (989.0,1.06442565)
      (990.0,1.06511575)
      (991.0,1.0766499)
      (992.0,1.0697337499999997)
      (993.0,1.06632185)
      (994.0,1.0696594499999998)
      (995.0,1.0713537)
      (996.0,1.07624805)
      (997.0,1.0719336000000002)
      (998.0,1.07152645)
      (999.0,1.06688815)
      (1000.0,1.0718496)
    };
    \addlegendentry{10}
    \addplot coordinates {
      (1.0,0.005356792250000001)
      (2.0,0.07205695575000001)
      (3.0,0.15480303454999997)
      (4.0,0.27447860065)
      (5.0,0.37678396750000004)
      (6.0,0.49328234550000005)
      (7.0,0.59764352695)
      (8.0,0.6445581120000001)
      (9.0,0.71284821035)
      (10.0,0.7434247216500001)
      (11.0,0.73316130585)
      (12.0,0.7498173269249999)
      (13.0,0.7505334454000001)
      (14.0,0.7366307451499999)
      (15.0,0.743911154695)
      (16.0,0.7391258984)
      (17.0,0.7273344842)
      (18.0,0.752035952325)
      (19.0,0.7281986863999999)
      (20.0,0.740126419)
      (21.0,0.7474084058499998)
      (22.0,0.7474141177800001)
      (23.0,0.7355722065)
      (24.0,0.7382929296)
      (25.0,0.7384759804499998)
      (26.0,0.7375603872950001)
      (27.0,0.72522301975)
      (28.0,0.7518944381000001)
      (29.0,0.75466649145)
      (30.0,0.7416046569950001)
      (31.0,0.735481379595)
      (32.0,0.7451285472000001)
      (33.0,0.7373494195)
      (34.0,0.7388991576499999)
      (35.0,0.75944071235)
      (36.0,0.7376869605000002)
      (37.0,0.7347733523500001)
      (38.0,0.7340214217999999)
      (39.0,0.7554552785049999)
      (40.0,0.7466391220500002)
      (41.0,0.7473226860500001)
      (42.0,0.753518004125)
      (43.0,0.7427860150499999)
      (44.0,0.7359001304499999)
      (45.0,0.7451528268000001)
      (46.0,0.741409850805)
      (47.0,0.7418592138)
      (48.0,0.73528737218)
      (49.0,0.75656652625)
      (50.0,0.7493697901999999)
      (51.0,0.74207149975)
      (52.0,0.7356859645499999)
      (53.0,0.7589336916999999)
      (54.0,0.7551674369800002)
      (55.0,0.742899910965)
      (56.0,0.73194724795)
      (57.0,0.7585513151499998)
      (58.0,0.74153318495)
      (59.0,0.7443035593499999)
      (60.0,0.7468022386500001)
      (61.0,0.7489524858)
      (62.0,0.7427553707099999)
      (63.0,0.7402244667700001)
      (64.0,0.74742513435)
      (65.0,0.743996441865)
      (66.0,0.765843514015)
      (67.0,0.745359307995)
      (68.0,0.750653573)
      (69.0,0.73973413895)
      (70.0,0.7528213629999998)
      (71.0,0.744445446605)
      (72.0,0.7488153309350001)
      (73.0,0.7530166235000001)
      (74.0,0.7409903880500001)
      (75.0,0.74818693755)
      (76.0,0.744053173955)
      (77.0,0.7554950738000001)
      (78.0,0.7439406261000001)
      (79.0,0.7540041066850001)
      (80.0,0.7488273542499999)
      (81.0,0.73804273485)
      (82.0,0.7449925541100001)
      (83.0,0.7525144086500001)
      (84.0,0.7486460331499999)
      (85.0,0.7489018029)
      (86.0,0.75062027215)
      (87.0,0.7568625898500001)
      (88.0,0.75308571615)
      (89.0,0.7573607721499999)
      (90.0,0.7478683039699999)
      (91.0,0.7458944384)
      (92.0,0.74974908435)
      (93.0,0.7548121731)
      (94.0,0.7510089813700002)
      (95.0,0.74772463835)
      (96.0,0.74972057925)
      (97.0,0.7391651212500001)
      (98.0,0.7472050745500001)
      (99.0,0.7550914224499999)
      (100.0,0.7432601485999999)
      (101.0,0.75112035806)
      (102.0,0.75197943655)
      (103.0,0.75838367435)
      (104.0,0.7472132454)
      (105.0,0.7545697332)
      (106.0,0.7445912928)
      (107.0,0.7633262068499999)
      (108.0,0.755505117355)
      (109.0,0.752913849635)
      (110.0,0.7562607285499999)
      (111.0,0.7570027868)
      (112.0,0.7419876364250001)
      (113.0,0.744479308815)
      (114.0,0.7521531236000001)
      (115.0,0.7490985471999999)
      (116.0,0.75178820834)
      (117.0,0.7555955722000001)
      (118.0,0.748397741235)
      (119.0,0.7676452323)
      (120.0,0.7385889292)
      (121.0,0.7473757462)
      (122.0,0.7690259965999999)
      (123.0,0.75230014095)
      (124.0,0.7627625034500001)
      (125.0,0.7477812498000002)
      (126.0,0.7602300219849999)
      (127.0,0.74971651835)
      (128.0,0.75901401615)
      (129.0,0.7476386462)
      (130.0,0.7613542896500001)
      (131.0,0.7496428006)
      (132.0,0.74796856485)
      (133.0,0.73596531305)
      (134.0,0.739096147505)
      (135.0,0.74694900906)
      (136.0,0.7558221458200001)
      (137.0,0.75257689395)
      (138.0,0.7552829413600001)
      (139.0,0.74113949245)
      (140.0,0.74494781735)
      (141.0,0.7558412813600001)
      (142.0,0.7561434558)
      (143.0,0.74754922665)
      (144.0,0.7474825990499999)
      (145.0,0.7474529288)
      (146.0,0.7547203693500001)
      (147.0,0.75174498535)
      (148.0,0.7517791273)
      (149.0,0.7458853427000001)
      (150.0,0.7468733798299999)
      (151.0,0.7426204941250001)
      (152.0,0.7527135152000002)
      (153.0,0.75354790487)
      (154.0,0.76092801155)
      (155.0,0.74690403165)
      (156.0,0.75072302195)
      (157.0,0.7348150583999999)
      (158.0,0.76456390645)
      (159.0,0.7390288302949999)
      (160.0,0.7562284171499999)
      (161.0,0.74650199205)
      (162.0,0.74980611935)
      (163.0,0.7511437370999999)
      (164.0,0.7588484005849999)
      (165.0,0.760443375)
      (166.0,0.7489763396)
      (167.0,0.74925177966)
      (168.0,0.7502195728000001)
      (169.0,0.7583132585500001)
      (170.0,0.7417970224999999)
      (171.0,0.75515501419)
      (172.0,0.7558831642500001)
      (173.0,0.748530702265)
      (174.0,0.75341056935)
      (175.0,0.75933739735)
      (176.0,0.76625508875)
      (177.0,0.7552840634)
      (178.0,0.7548132894500001)
      (179.0,0.75630991505)
      (180.0,0.75079053935)
      (181.0,0.7542975217550001)
      (182.0,0.759900351505)
      (183.0,0.7481656184500001)
      (184.0,0.7540465122000001)
      (185.0,0.76476495025)
      (186.0,0.7423051944999999)
      (187.0,0.7399933963499999)
      (188.0,0.7568932865150001)
      (189.0,0.7516294102500002)
      (190.0,0.7624456620999999)
      (191.0,0.7506552416500001)
      (192.0,0.7389713333200001)
      (193.0,0.7419448442500001)
      (194.0,0.7614710033000001)
      (195.0,0.74183674475)
      (196.0,0.7506079031999999)
      (197.0,0.75790311685)
      (198.0,0.7461083010999999)
      (199.0,0.75208642336)
      (200.0,0.7477929246499999)
      (201.0,0.755099652)
      (202.0,0.7456367367850001)
      (203.0,0.7559756273499999)
      (204.0,0.750046932665)
      (205.0,0.7539318412500001)
      (206.0,0.7406971617500002)
      (207.0,0.7538463408500001)
      (208.0,0.755202083)
      (209.0,0.75567549815)
      (210.0,0.7616718661550002)
      (211.0,0.7453692319999999)
      (212.0,0.7527089021500001)
      (213.0,0.7439517559)
      (214.0,0.7519731684)
      (215.0,0.76131684603)
      (216.0,0.76049364151)
      (217.0,0.7671163931499998)
      (218.0,0.7505919311)
      (219.0,0.7688001091350001)
      (220.0,0.7594386400400002)
      (221.0,0.76148561475)
      (222.0,0.7570124180999999)
      (223.0,0.75912238205)
      (224.0,0.7581585095500001)
      (225.0,0.74714048215)
      (226.0,0.76627881057)
      (227.0,0.74743998785)
      (228.0,0.7535671691999999)
      (229.0,0.7604459076650001)
      (230.0,0.77022494659)
      (231.0,0.7493435865)
      (232.0,0.74326610185)
      (233.0,0.7654718644)
      (234.0,0.7563579861)
      (235.0,0.76700913535)
      (236.0,0.75116700661)
      (237.0,0.76520985397)
      (238.0,0.7649132556499999)
      (239.0,0.7519882115499998)
      (240.0,0.75081380615)
      (241.0,0.7563081029000001)
      (242.0,0.7509227132549998)
      (243.0,0.7724940843000001)
      (244.0,0.734077158035)
      (245.0,0.7442179012000001)
      (246.0,0.7613463683000001)
      (247.0,0.7554022957500001)
      (248.0,0.75547531505)
      (249.0,0.75067352025)
      (250.0,0.75217500535)
      (251.0,0.7413882945150001)
      (252.0,0.7537473207000001)
      (253.0,0.74173091868)
      (254.0,0.7495885918499999)
      (255.0,0.75645786785)
      (256.0,0.76405656485)
      (257.0,0.7678066367349999)
      (258.0,0.7612333382)
      (259.0,0.7548339220999999)
      (260.0,0.7593818565999999)
      (261.0,0.7400783321000001)
      (262.0,0.7616808002749998)
      (263.0,0.74921000955)
      (264.0,0.7585987736)
      (265.0,0.7484804792249999)
      (266.0,0.753478302505)
      (267.0,0.75039434675)
      (268.0,0.75168658715)
      (269.0,0.7427501885000001)
      (270.0,0.7606399183500001)
      (271.0,0.75168779685)
      (272.0,0.765671524875)
      (273.0,0.7381376038899999)
      (274.0,0.7527930023)
      (275.0,0.76022480175)
      (276.0,0.74951669595)
      (277.0,0.75440142775)
      (278.0,0.7456520390700001)
      (279.0,0.7549183262400001)
      (280.0,0.75732726155)
      (281.0,0.7562527471999999)
      (282.0,0.7461942934500001)
      (283.0,0.7578680198)
      (284.0,0.7546188165249998)
      (285.0,0.7513640109999999)
      (286.0,0.7450939563000001)
      (287.0,0.7501376197999999)
      (288.0,0.7522236709049999)
      (289.0,0.7584701664000001)
      (290.0,0.75556524155)
      (291.0,0.74373454555)
      (292.0,0.7607220577)
      (293.0,0.7546744663000001)
      (294.0,0.7568727105499999)
      (295.0,0.74331494525)
      (296.0,0.7493636802999999)
      (297.0,0.75212729865)
      (298.0,0.7555727645999999)
      (299.0,0.754249706955)
      (300.0,0.7595379414200001)
      (301.0,0.7509505493749999)
      (302.0,0.7533483825499999)
      (303.0,0.7500458751499999)
      (304.0,0.7645570751850002)
      (305.0,0.7542281365)
      (306.0,0.7439555187)
      (307.0,0.7496142894)
      (308.0,0.75485638905)
      (309.0,0.7563559671000001)
      (310.0,0.7559133940999999)
      (311.0,0.7413837911)
      (312.0,0.751246361095)
      (313.0,0.7443293664499999)
      (314.0,0.7559456092999998)
      (315.0,0.75283287285)
      (316.0,0.75823794409)
      (317.0,0.7570506976500001)
      (318.0,0.7501744427499999)
      (319.0,0.7533718355000001)
      (320.0,0.76301665344)
      (321.0,0.7416068584500001)
      (322.0,0.75303577925)
      (323.0,0.75602530099)
      (324.0,0.754081026595)
      (325.0,0.7486023894)
      (326.0,0.75126392575)
      (327.0,0.7613692096)
      (328.0,0.76311183075)
      (329.0,0.7489897748500001)
      (330.0,0.7635803083499999)
      (331.0,0.7408691322000001)
      (332.0,0.751311607)
      (333.0,0.7610502103499999)
      (334.0,0.7470144093)
      (335.0,0.7568575707999999)
      (336.0,0.75466776545)
      (337.0,0.7555101324)
      (338.0,0.7549345736)
      (339.0,0.7529376510500001)
      (340.0,0.7511616936200001)
      (341.0,0.7566037775)
      (342.0,0.75134268945)
      (343.0,0.7645999817999999)
      (344.0,0.7617647611)
      (345.0,0.75342337365)
      (346.0,0.76168916285)
      (347.0,0.7575142483499999)
      (348.0,0.75217206725)
      (349.0,0.7512432925500001)
      (350.0,0.75675063355)
      (351.0,0.76049793199)
      (352.0,0.7538351832)
      (353.0,0.7537034053499999)
      (354.0,0.7502512614500001)
      (355.0,0.752853697215)
      (356.0,0.76008257685)
      (357.0,0.7686566636500001)
      (358.0,0.74802451802)
      (359.0,0.7650926695000002)
      (360.0,0.74553956555)
      (361.0,0.751350434115)
      (362.0,0.7490692436949999)
      (363.0,0.7412600366650002)
      (364.0,0.7369099293)
      (365.0,0.7529329946)
      (366.0,0.7459457721499999)
      (367.0,0.7504971938)
      (368.0,0.74520882735)
      (369.0,0.7543141745499999)
      (370.0,0.76168974365)
      (371.0,0.7538067710999999)
      (372.0,0.7406991116150001)
      (373.0,0.7565631974)
      (374.0,0.753887482)
      (375.0,0.7476369401499999)
      (376.0,0.77078831665)
      (377.0,0.7530987974000001)
      (378.0,0.7500786237000001)
      (379.0,0.7507550672000002)
      (380.0,0.7578123641)
      (381.0,0.7568018977)
      (382.0,0.7481963575999999)
      (383.0,0.7466866623499999)
      (384.0,0.74805051705)
      (385.0,0.75444008175)
      (386.0,0.7460048246500001)
      (387.0,0.7501344831000001)
      (388.0,0.7540611821400001)
      (389.0,0.7454753329)
      (390.0,0.754418538)
      (391.0,0.75427837586)
      (392.0,0.74930374035)
      (393.0,0.7706494991)
      (394.0,0.757975835215)
      (395.0,0.74881102835)
      (396.0,0.7599784111)
      (397.0,0.7674323066500001)
      (398.0,0.7651303946499999)
      (399.0,0.7611337653000001)
      (400.0,0.76386072865)
      (401.0,0.7533630403049998)
      (402.0,0.7484064676400001)
      (403.0,0.75348632905)
      (404.0,0.7422951534)
      (405.0,0.7445500544000001)
      (406.0,0.7542898842000001)
      (407.0,0.7683584223800001)
      (408.0,0.7613628800499999)
      (409.0,0.76249373795)
      (410.0,0.7526167029999999)
      (411.0,0.76037050835)
      (412.0,0.7563587964)
      (413.0,0.74986074505)
      (414.0,0.74924650865)
      (415.0,0.7543962472000001)
      (416.0,0.7601978421)
      (417.0,0.7665288456)
      (418.0,0.7621066861149999)
      (419.0,0.7516545833499999)
      (420.0,0.75083852775)
      (421.0,0.7578554855999999)
      (422.0,0.7410496764499999)
      (423.0,0.76315163815)
      (424.0,0.7547808077999999)
      (425.0,0.7576180205949999)
      (426.0,0.76509272908)
      (427.0,0.76495347455)
      (428.0,0.75792904428)
      (429.0,0.7554672792499999)
      (430.0,0.7482540179050001)
      (431.0,0.7587238452)
      (432.0,0.7645279499)
      (433.0,0.7538268470500001)
      (434.0,0.75568945465)
      (435.0,0.7568213501)
      (436.0,0.7484412007100001)
      (437.0,0.75537742965)
      (438.0,0.7525876116)
      (439.0,0.7517399616)
      (440.0,0.75762388115)
      (441.0,0.7486345482150001)
      (442.0,0.7611319592049999)
      (443.0,0.759106864365)
      (444.0,0.7498175514500001)
      (445.0,0.73777175645)
      (446.0,0.7588213398500001)
      (447.0,0.75243263735)
      (448.0,0.7543992112999999)
      (449.0,0.7534370189)
      (450.0,0.75670410145)
      (451.0,0.7496292551499999)
      (452.0,0.75610720825)
      (453.0,0.7489725850999999)
      (454.0,0.7536219856)
      (455.0,0.74448301785)
      (456.0,0.75851755845)
      (457.0,0.7550245018)
      (458.0,0.75278481685)
      (459.0,0.7437204473000001)
      (460.0,0.7621696241)
      (461.0,0.7543937846500002)
      (462.0,0.7609330313000001)
      (463.0,0.76529671572)
      (464.0,0.7449615286500001)
      (465.0,0.7468705446999999)
      (466.0,0.76296648385)
      (467.0,0.7442368722000001)
      (468.0,0.7652237660749999)
      (469.0,0.7502566411999999)
      (470.0,0.76737663485)
      (471.0,0.7570858950499999)
      (472.0,0.7457337029)
      (473.0,0.73885788475)
      (474.0,0.7486088103500002)
      (475.0,0.7489063423600001)
      (476.0,0.74118312245)
      (477.0,0.7598572355)
      (478.0,0.7574204259500001)
      (479.0,0.7446350935000001)
      (480.0,0.74876090375)
      (481.0,0.7452086145500001)
      (482.0,0.7721978255)
      (483.0,0.73819663995)
      (484.0,0.7577675163499998)
      (485.0,0.7528591933)
      (486.0,0.7549791048499999)
      (487.0,0.7448059484)
      (488.0,0.7555384492499999)
      (489.0,0.7504182109000002)
      (490.0,0.7542097231000001)
      (491.0,0.756251624)
      (492.0,0.75332246035)
      (493.0,0.7629554347999999)
      (494.0,0.7599584313000001)
      (495.0,0.7504091765)
      (496.0,0.7487917001499999)
      (497.0,0.7547114415499999)
      (498.0,0.7572902350999999)
      (499.0,0.74640243305)
      (500.0,0.756134430275)
      (501.0,0.7444060489500001)
      (502.0,0.75883415855)
      (503.0,0.74465370115)
      (504.0,0.7525739304500001)
      (505.0,0.7456945187999999)
      (506.0,0.76491743685)
      (507.0,0.75918437195)
      (508.0,0.7418115729500001)
      (509.0,0.7584211143)
      (510.0,0.75753345495)
      (511.0,0.76130696005)
      (512.0,0.7581676617)
      (513.0,0.7424071854500001)
      (514.0,0.7551064999999999)
      (515.0,0.7510278633)
      (516.0,0.7528755637)
      (517.0,0.7569380046)
      (518.0,0.7581599677499999)
      (519.0,0.7622342116999999)
      (520.0,0.7643930327399999)
      (521.0,0.75896097685)
      (522.0,0.74355165175)
      (523.0,0.75663645865)
      (524.0,0.73965818505)
      (525.0,0.7513277700499998)
      (526.0,0.75548146115)
      (527.0,0.7525143846500001)
      (528.0,0.7449862419499999)
      (529.0,0.7580857384)
      (530.0,0.7423590415650001)
      (531.0,0.7525858920999999)
      (532.0,0.75757046855)
      (533.0,0.76944545313)
      (534.0,0.7458980081000001)
      (535.0,0.74972545475)
      (536.0,0.7516157103500001)
      (537.0,0.751630108)
      (538.0,0.7567638427300001)
      (539.0,0.75179708275)
      (540.0,0.7504805147999998)
      (541.0,0.7521653851)
      (542.0,0.7565935218000001)
      (543.0,0.7468476964)
      (544.0,0.7624036257700001)
      (545.0,0.76674819995)
      (546.0,0.7522621182)
      (547.0,0.7553943175)
      (548.0,0.7631062087999999)
      (549.0,0.7523266942)
      (550.0,0.7507837543000001)
      (551.0,0.7534778666499999)
      (552.0,0.7460591788500001)
      (553.0,0.7494720739)
      (554.0,0.75814877375)
      (555.0,0.7678781201499999)
      (556.0,0.7517762961500002)
      (557.0,0.7510575781000001)
      (558.0,0.7496049155400001)
      (559.0,0.75362121895)
      (560.0,0.7625100831000001)
      (561.0,0.762976436)
      (562.0,0.7586680950500001)
      (563.0,0.7513287824499999)
      (564.0,0.7607217644)
      (565.0,0.7537921922999999)
      (566.0,0.74440854655)
      (567.0,0.76192330825)
      (568.0,0.75820498385)
      (569.0,0.75089259165)
      (570.0,0.754350903335)
      (571.0,0.75585335005)
      (572.0,0.73385059585)
      (573.0,0.762614804)
      (574.0,0.7615869901000001)
      (575.0,0.7597576951)
      (576.0,0.75839865545)
      (577.0,0.7526936962999999)
      (578.0,0.7571230188249999)
      (579.0,0.75220525705)
      (580.0,0.7619515054000001)
      (581.0,0.7594689569)
      (582.0,0.7601149003)
      (583.0,0.744266680255)
      (584.0,0.76546655285)
      (585.0,0.76286457905)
      (586.0,0.7509179909999999)
      (587.0,0.7623737364500001)
      (588.0,0.74460892115)
      (589.0,0.7520268814000001)
      (590.0,0.7618773432500001)
      (591.0,0.7566891447499999)
      (592.0,0.74541986135)
      (593.0,0.7425929825250001)
      (594.0,0.7633838944499999)
      (595.0,0.75363240435)
      (596.0,0.7490222056499999)
      (597.0,0.7553680438)
      (598.0,0.7530188647000001)
      (599.0,0.7466252700000001)
      (600.0,0.7665029355499999)
      (601.0,0.7557388715500001)
      (602.0,0.7636024831)
      (603.0,0.7525247354500001)
      (604.0,0.7400489084999999)
      (605.0,0.7492935839)
      (606.0,0.7500386358)
      (607.0,0.75345109304)
      (608.0,0.75188306445)
      (609.0,0.75854070566)
      (610.0,0.7531687768499999)
      (611.0,0.7619332131999998)
      (612.0,0.7643970025499999)
      (613.0,0.7724276476199999)
      (614.0,0.7526818358999999)
      (615.0,0.744330449255)
      (616.0,0.7471858734)
      (617.0,0.7402487097500001)
      (618.0,0.7594831486)
      (619.0,0.7525163228)
      (620.0,0.76586229535)
      (621.0,0.7713760613999999)
      (622.0,0.75524237885)
      (623.0,0.7486528731)
      (624.0,0.7460709217999998)
      (625.0,0.7452691407)
      (626.0,0.75890368285)
      (627.0,0.7482173681500001)
      (628.0,0.7461681723)
      (629.0,0.7501028034500001)
      (630.0,0.749017612)
      (631.0,0.75430695765)
      (632.0,0.74929615254)
      (633.0,0.75207497765)
      (634.0,0.756780213185)
      (635.0,0.7632987528000001)
      (636.0,0.7475502742000002)
      (637.0,0.7446132634)
      (638.0,0.7559303905999999)
      (639.0,0.7442170245)
      (640.0,0.7408206917999999)
      (641.0,0.7625341815999999)
      (642.0,0.756307800595)
      (643.0,0.75486177275)
      (644.0,0.754395243945)
      (645.0,0.7551595105000002)
      (646.0,0.74926651885)
      (647.0,0.7446208802500001)
      (648.0,0.7715057113999999)
      (649.0,0.74358616215)
      (650.0,0.7608347899499999)
      (651.0,0.75540682785)
      (652.0,0.7620330280900001)
      (653.0,0.7460033096500001)
      (654.0,0.7410475865)
      (655.0,0.75982106065)
      (656.0,0.76986119195)
      (657.0,0.762530609565)
      (658.0,0.7698790142999999)
      (659.0,0.75131805118)
      (660.0,0.75756913859)
      (661.0,0.7632482461)
      (662.0,0.7629584889500001)
      (663.0,0.7522398114000002)
      (664.0,0.76981277345)
      (665.0,0.7471673252500002)
      (666.0,0.7594466206499998)
      (667.0,0.75841454705)
      (668.0,0.7561193326999999)
      (669.0,0.75379875025)
      (670.0,0.7541887008850001)
      (671.0,0.75778147865)
      (672.0,0.74856877705)
      (673.0,0.7589339534499999)
      (674.0,0.7537702501999999)
      (675.0,0.76227559595)
      (676.0,0.75658439785)
      (677.0,0.75276511815)
      (678.0,0.7672479830000001)
      (679.0,0.7702824014999999)
      (680.0,0.7695966002)
      (681.0,0.7589358734850001)
      (682.0,0.7590308863999999)
      (683.0,0.7685867903499999)
      (684.0,0.75541380275)
      (685.0,0.7439791404000001)
      (686.0,0.7678685461)
      (687.0,0.7438108418999999)
      (688.0,0.77226799447)
      (689.0,0.7513443723500001)
      (690.0,0.76562738755)
      (691.0,0.75832289195)
      (692.0,0.766399488)
      (693.0,0.75871960245)
      (694.0,0.7606325778099999)
      (695.0,0.7578681460250001)
      (696.0,0.7559443273000002)
      (697.0,0.7711413865)
      (698.0,0.76021303965)
      (699.0,0.7602301335150001)
      (700.0,0.7647158265000001)
      (701.0,0.7587393784149999)
      (702.0,0.7469536424)
      (703.0,0.7621308748499999)
      (704.0,0.7620581287999999)
      (705.0,0.7612853606)
      (706.0,0.7502107329500001)
      (707.0,0.7597053144099999)
      (708.0,0.7499524721999999)
      (709.0,0.7664919780499999)
      (710.0,0.7626386083500002)
      (711.0,0.7728695657)
      (712.0,0.7659683348499999)
      (713.0,0.75637589625)
      (714.0,0.73788819136)
      (715.0,0.7486759321400001)
      (716.0,0.7545138086)
      (717.0,0.7550600529499999)
      (718.0,0.73454099065)
      (719.0,0.7549725931199999)
      (720.0,0.7437458234000001)
      (721.0,0.75339514815)
      (722.0,0.78154565765)
      (723.0,0.7588437729999999)
      (724.0,0.7368065387)
      (725.0,0.7600156113500001)
      (726.0,0.75792732975)
      (727.0,0.7503690325)
      (728.0,0.75494265465)
      (729.0,0.7620716071)
      (730.0,0.76156659675)
      (731.0,0.74167940495)
      (732.0,0.7637586738499998)
      (733.0,0.7578030307000001)
      (734.0,0.7623772895500001)
      (735.0,0.758115909)
      (736.0,0.7565660083)
      (737.0,0.7637547510449999)
      (738.0,0.755311228935)
      (739.0,0.7486744113999999)
      (740.0,0.76924531054)
      (741.0,0.7569753149999999)
      (742.0,0.7567585731500001)
      (743.0,0.76796155945)
      (744.0,0.7566222749499999)
      (745.0,0.7492561071750001)
      (746.0,0.749089651)
      (747.0,0.7370004402499999)
      (748.0,0.746991040775)
      (749.0,0.7614298690000001)
      (750.0,0.7525702968999999)
      (751.0,0.7619754052999999)
      (752.0,0.7761134493999999)
      (753.0,0.748051312205)
      (754.0,0.7447579750000001)
      (755.0,0.75836233026)
      (756.0,0.7533000061499999)
      (757.0,0.7490786461499999)
      (758.0,0.7658113754)
      (759.0,0.76460784)
      (760.0,0.7662047503999999)
      (761.0,0.75619361885)
      (762.0,0.7564097577150001)
      (763.0,0.7540666524999999)
      (764.0,0.76025123636)
      (765.0,0.74348414318)
      (766.0,0.7565133965)
      (767.0,0.76298543753)
      (768.0,0.7490683702500001)
      (769.0,0.75793183131)
      (770.0,0.7583572047)
      (771.0,0.74949777905)
      (772.0,0.7431606645500001)
      (773.0,0.7434551669499999)
      (774.0,0.7527948466)
      (775.0,0.7645453279500001)
      (776.0,0.7587393091500001)
      (777.0,0.7601651506500001)
      (778.0,0.7491640212500001)
      (779.0,0.77354902515)
      (780.0,0.7540950568)
      (781.0,0.7530566093)
      (782.0,0.76584652575)
      (783.0,0.7473886198499999)
      (784.0,0.7536085055250001)
      (785.0,0.7476394531)
      (786.0,0.7662365846499999)
      (787.0,0.7530621458)
      (788.0,0.7691848339999998)
      (789.0,0.7520228666699998)
      (790.0,0.7626020922000001)
      (791.0,0.7514652496)
      (792.0,0.7650606715699999)
      (793.0,0.76923222645)
      (794.0,0.7590760582)
      (795.0,0.7701034349500001)
      (796.0,0.7595678678500001)
      (797.0,0.7493952681)
      (798.0,0.7553829405500001)
      (799.0,0.7403219492500002)
      (800.0,0.7574884709499999)
      (801.0,0.767048328675)
      (802.0,0.7498916725499999)
      (803.0,0.75313200775)
      (804.0,0.7543504265999998)
      (805.0,0.7437280285000001)
      (806.0,0.7567227741500001)
      (807.0,0.7564692878199999)
      (808.0,0.75193631445)
      (809.0,0.74787596355)
      (810.0,0.7571057376500001)
      (811.0,0.7710082403499998)
      (812.0,0.7511603755999999)
      (813.0,0.7479059728)
      (814.0,0.7436911457000001)
      (815.0,0.76117764445)
      (816.0,0.7583993148499999)
      (817.0,0.7652084519000001)
      (818.0,0.76325888251)
      (819.0,0.7609076664549999)
      (820.0,0.7472467105)
      (821.0,0.7525904114)
      (822.0,0.7390650986)
      (823.0,0.76769239905)
      (824.0,0.7554958951)
      (825.0,0.7519612475499999)
      (826.0,0.74790705145)
      (827.0,0.7492298159499999)
      (828.0,0.7683324861)
      (829.0,0.7512006292000001)
      (830.0,0.7475499577000001)
      (831.0,0.7458426922)
      (832.0,0.7625590020999999)
      (833.0,0.7585945143)
      (834.0,0.7554883939500001)
      (835.0,0.7680839418500002)
      (836.0,0.758627052925)
      (837.0,0.75458299955)
      (838.0,0.7605044535700001)
      (839.0,0.754376472055)
      (840.0,0.7512350454000001)
      (841.0,0.7484382095500002)
      (842.0,0.7613067886)
      (843.0,0.7410155224999999)
      (844.0,0.7586324955999999)
      (845.0,0.75145900125)
      (846.0,0.7507896100999998)
      (847.0,0.7414894669)
      (848.0,0.7556697877)
      (849.0,0.7507905759450001)
      (850.0,0.7526926328499999)
      (851.0,0.7657478231000002)
      (852.0,0.7575559700500001)
      (853.0,0.752293125155)
      (854.0,0.745100416825)
      (855.0,0.75922841485)
      (856.0,0.7465960711)
      (857.0,0.75993434705)
      (858.0,0.7608807764000001)
      (859.0,0.751794439605)
      (860.0,0.7507099028499999)
      (861.0,0.7555896632)
      (862.0,0.7664754928999999)
      (863.0,0.7646780673499999)
      (864.0,0.7582620147)
      (865.0,0.7454877478499998)
      (866.0,0.75095608635)
      (867.0,0.7339552244)
      (868.0,0.7422669538)
      (869.0,0.76508258635)
      (870.0,0.7706879581500001)
      (871.0,0.7598616701)
      (872.0,0.7555395810500001)
      (873.0,0.7626930843)
      (874.0,0.7450302205500001)
      (875.0,0.7506921523500001)
      (876.0,0.7595277128000001)
      (877.0,0.76060454895)
      (878.0,0.7592381485499999)
      (879.0,0.7556018505500001)
      (880.0,0.7508068225600001)
      (881.0,0.76318495715)
      (882.0,0.7547529636)
      (883.0,0.7468264047500001)
      (884.0,0.7528990857349999)
      (885.0,0.7493091532)
      (886.0,0.7702575732800001)
      (887.0,0.7530767925049998)
      (888.0,0.7549926527999999)
      (889.0,0.7518682774000001)
      (890.0,0.75608577915)
      (891.0,0.7632850402000001)
      (892.0,0.7624285475000001)
      (893.0,0.75847912195)
      (894.0,0.7567161937499999)
      (895.0,0.7747832141)
      (896.0,0.75621181865)
      (897.0,0.7443288396999999)
      (898.0,0.7424288445999999)
      (899.0,0.7652681833900001)
      (900.0,0.7410982511000002)
      (901.0,0.7423986879)
      (902.0,0.76602254275)
      (903.0,0.75640945245)
      (904.0,0.7619614290500001)
      (905.0,0.7574505369500001)
      (906.0,0.7446029417000001)
      (907.0,0.75352983295)
      (908.0,0.769387296845)
      (909.0,0.75620256835)
      (910.0,0.7449196417999999)
      (911.0,0.7731659101000001)
      (912.0,0.7496164869)
      (913.0,0.7650092782500002)
      (914.0,0.762561143745)
      (915.0,0.7645265381499999)
      (916.0,0.7587225029)
      (917.0,0.7522101148999999)
      (918.0,0.7646254058999999)
      (919.0,0.7442289602499998)
      (920.0,0.7653809822450001)
      (921.0,0.76989424045)
      (922.0,0.760678250225)
      (923.0,0.7546763586999999)
      (924.0,0.7482490608000002)
      (925.0,0.7573307261)
      (926.0,0.7478862643499997)
      (927.0,0.7420879963849999)
      (928.0,0.7518331784500001)
      (929.0,0.7527188621199999)
      (930.0,0.7536926001)
      (931.0,0.7577351177)
      (932.0,0.7479390257849999)
      (933.0,0.76014424605)
      (934.0,0.7580756477000001)
      (935.0,0.7504267823000002)
      (936.0,0.7538059050500001)
      (937.0,0.76384493479)
      (938.0,0.7602763927999999)
      (939.0,0.751310135255)
      (940.0,0.76807351265)
      (941.0,0.736955573455)
      (942.0,0.76276533625)
      (943.0,0.7555930516000001)
      (944.0,0.76660136715)
      (945.0,0.77296723025)
      (946.0,0.761718244655)
      (947.0,0.7576362520499998)
      (948.0,0.7490708718)
      (949.0,0.7518101013999999)
      (950.0,0.77198710095)
      (951.0,0.75674495745)
      (952.0,0.76078292335)
      (953.0,0.7647321956500001)
      (954.0,0.7656709349499999)
      (955.0,0.75205000735)
      (956.0,0.7488174274999999)
      (957.0,0.7668806779)
      (958.0,0.7614280169500001)
      (959.0,0.7489623510499999)
      (960.0,0.75894189125)
      (961.0,0.7439967191999999)
      (962.0,0.7503646029)
      (963.0,0.759585991545)
      (964.0,0.7828677619000001)
      (965.0,0.7594144725)
      (966.0,0.7509478442)
      (967.0,0.7514935066999999)
      (968.0,0.7461482253)
      (969.0,0.7596204201)
      (970.0,0.7598911003000002)
      (971.0,0.7783467260000001)
      (972.0,0.75943418145)
      (973.0,0.7533691699000001)
      (974.0,0.7664319233000001)
      (975.0,0.76603163589)
      (976.0,0.7578427354999999)
      (977.0,0.7553537753)
      (978.0,0.7694470746500002)
      (979.0,0.7464020878)
      (980.0,0.76214374685)
      (981.0,0.7671861067999999)
      (982.0,0.75819139445)
      (983.0,0.7525064953999999)
      (984.0,0.7569358312000001)
      (985.0,0.7554884882399999)
      (986.0,0.7530693250499999)
      (987.0,0.77222913395)
      (988.0,0.7556708143499999)
      (989.0,0.7682691391500002)
      (990.0,0.7625966045000001)
      (991.0,0.7605927519499999)
      (992.0,0.7528157949000001)
      (993.0,0.7505608631999999)
      (994.0,0.7489747423)
      (995.0,0.7514728634000001)
      (996.0,0.7542348342)
      (997.0,0.75647625215)
      (998.0,0.7640962372500001)
      (999.0,0.7647508713499999)
      (1000.0,0.7545189112500001)
    };
    \addlegendentry{30}
    \addplot coordinates {
      (1.0,0.0022462387)
      (2.0,0.0022881757999999998)
      (3.0,0.023891806649999996)
      (4.0,0.043114019)
      (5.0,0.14496670259999997)
      (6.0,0.19401845065)
      (7.0,0.2436748776)
      (8.0,0.28515976865)
      (9.0,0.31275856110000005)
      (10.0,0.38393362605000003)
      (11.0,0.36882248845000004)
      (12.0,0.3706276078)
      (13.0,0.42398711525)
      (14.0,0.44728520399999994)
      (15.0,0.43816373970000005)
      (16.0,0.4683778016)
      (17.0,0.45416512749999993)
      (18.0,0.4441164890499999)
      (19.0,0.449197778235)
      (20.0,0.43608583076500007)
      (21.0,0.437580901965)
      (22.0,0.43150792269)
      (23.0,0.432836422125)
      (24.0,0.441444082665)
      (25.0,0.46486463871999995)
      (26.0,0.43806078496499995)
      (27.0,0.4511107302250001)
      (28.0,0.45390776275999994)
      (29.0,0.46623733758999997)
      (30.0,0.5277820267)
      (31.0,0.51831479534)
      (32.0,0.48593082403)
      (33.0,0.50450405031)
      (34.0,0.5204457315349998)
      (35.0,0.504002536135)
      (36.0,0.49666756346499996)
      (37.0,0.5067203597)
      (38.0,0.506805487975)
      (39.0,0.50126345096)
      (40.0,0.5100597701849999)
      (41.0,0.48951482439499994)
      (42.0,0.5043462925550001)
      (43.0,0.495316155205)
      (44.0,0.5056461922)
      (45.0,0.48135588418499997)
      (46.0,0.49963855198500007)
      (47.0,0.49550984203000004)
      (48.0,0.48550582785999996)
      (49.0,0.49162013473000005)
      (50.0,0.49830647628499997)
      (51.0,0.47665823375499994)
      (52.0,0.49374059389)
      (53.0,0.49552662650000007)
      (54.0,0.48070819487000005)
      (55.0,0.4994495847249999)
      (56.0,0.486524230805)
      (57.0,0.47440317740500004)
      (58.0,0.5183708952399999)
      (59.0,0.519194793095)
      (60.0,0.5006507876799999)
      (61.0,0.49520530466500007)
      (62.0,0.5067893184650001)
      (63.0,0.5052561404799999)
      (64.0,0.4983416848650001)
      (65.0,0.504693536435)
      (66.0,0.4909149814049999)
      (67.0,0.50548247407)
      (68.0,0.50717069457)
      (69.0,0.46820719608)
      (70.0,0.49417545641)
      (71.0,0.47162474374499996)
      (72.0,0.5087368855900001)
      (73.0,0.5048402759949999)
      (74.0,0.48987057181500004)
      (75.0,0.5006717198349999)
      (76.0,0.4953484976050001)
      (77.0,0.47585417641499994)
      (78.0,0.49367777183499995)
      (79.0,0.50657839813)
      (80.0,0.50849413681)
      (81.0,0.5267980196150001)
      (82.0,0.499056061455)
      (83.0,0.5035415432999999)
      (84.0,0.5097982921449999)
      (85.0,0.501145411675)
      (86.0,0.487291390775)
      (87.0,0.49572994317)
      (88.0,0.48307004274999993)
      (89.0,0.50242210719)
      (90.0,0.51165736712)
      (91.0,0.48357519724)
      (92.0,0.49030000725499995)
      (93.0,0.48291698099499997)
      (94.0,0.500299249045)
      (95.0,0.49279485445499993)
      (96.0,0.50234877474)
      (97.0,0.49628598684999997)
      (98.0,0.481405021575)
      (99.0,0.505503378605)
      (100.0,0.49275295114999995)
      (101.0,0.4814312267)
      (102.0,0.49895821894500003)
      (103.0,0.5221533460850001)
      (104.0,0.471536517625)
      (105.0,0.49435485858500006)
      (106.0,0.4919622900399999)
      (107.0,0.49794030320499993)
      (108.0,0.484764965745)
      (109.0,0.4854425643650001)
      (110.0,0.46781573403000004)
      (111.0,0.49027333891499997)
      (112.0,0.50881882236)
      (113.0,0.48411615294)
      (114.0,0.48115982724499995)
      (115.0,0.49853488326499995)
      (116.0,0.506647729235)
      (117.0,0.4869012852399999)
      (118.0,0.498485016585)
      (119.0,0.5017864611999998)
      (120.0,0.5131464234199998)
      (121.0,0.5022919151649999)
      (122.0,0.50206098767)
      (123.0,0.49207425262)
      (124.0,0.5016910434749999)
      (125.0,0.503432188985)
      (126.0,0.4915837668000001)
      (127.0,0.500057751515)
      (128.0,0.497543164915)
      (129.0,0.509593203955)
      (130.0,0.49772306539499994)
      (131.0,0.4944363775599999)
      (132.0,0.5031343270799999)
      (133.0,0.48915339831000004)
      (134.0,0.49123849380499995)
      (135.0,0.5016395730800001)
      (136.0,0.5023374130999999)
      (137.0,0.49576085062499997)
      (138.0,0.46799775200000004)
      (139.0,0.492635679365)
      (140.0,0.501838835245)
      (141.0,0.4951877090599999)
      (142.0,0.49288000671)
      (143.0,0.49300639458499995)
      (144.0,0.49083072905999997)
      (145.0,0.5106729982100001)
      (146.0,0.4937412547)
      (147.0,0.48231602440499993)
      (148.0,0.49170403980999994)
      (149.0,0.49428607743499997)
      (150.0,0.48185390047)
      (151.0,0.48099571033000005)
      (152.0,0.48630298673)
      (153.0,0.49062261013999997)
      (154.0,0.479022853845)
      (155.0,0.48805717358499995)
      (156.0,0.49262358703500003)
      (157.0,0.503744937605)
      (158.0,0.49880657612499996)
      (159.0,0.49208296575)
      (160.0,0.49455874256000004)
      (161.0,0.49557083621000003)
      (162.0,0.479184839855)
      (163.0,0.51369329291)
      (164.0,0.48585405127500003)
      (165.0,0.47884597013999997)
      (166.0,0.50754267306)
      (167.0,0.4942808093399999)
      (168.0,0.5026131956200001)
      (169.0,0.48667371081000005)
      (170.0,0.50647162303)
      (171.0,0.4781573481349999)
      (172.0,0.48121873755500005)
      (173.0,0.48994403776000006)
      (174.0,0.480690201785)
      (175.0,0.504200275065)
      (176.0,0.50171131405)
      (177.0,0.47384361897)
      (178.0,0.49228784639)
      (179.0,0.484932486705)
      (180.0,0.4893699180650001)
      (181.0,0.4757399217700001)
      (182.0,0.486159752815)
      (183.0,0.5035790710500001)
      (184.0,0.48835486639500003)
      (185.0,0.50235297976)
      (186.0,0.4871735745249999)
      (187.0,0.51754715908)
      (188.0,0.4990084454849999)
      (189.0,0.50899895914)
      (190.0,0.4929531065)
      (191.0,0.484994474835)
      (192.0,0.50277466579)
      (193.0,0.50057359825)
      (194.0,0.4855774501)
      (195.0,0.5054852489800001)
      (196.0,0.49330526567499994)
      (197.0,0.492780061605)
      (198.0,0.46684703916)
      (199.0,0.503245426215)
      (200.0,0.50863142411)
      (201.0,0.5103784857899999)
      (202.0,0.477777095425)
      (203.0,0.486461559055)
      (204.0,0.5005084104149999)
      (205.0,0.49845888354499995)
      (206.0,0.48398976365)
      (207.0,0.5065565238599999)
      (208.0,0.49861240224500003)
      (209.0,0.50688088551)
      (210.0,0.50510775034)
      (211.0,0.48785055969)
      (212.0,0.50364316523)
      (213.0,0.5069651039449998)
      (214.0,0.49069263169)
      (215.0,0.5067078938)
      (216.0,0.494143080135)
      (217.0,0.48881384054499993)
      (218.0,0.48664381175500004)
      (219.0,0.48968548117)
      (220.0,0.48799246410499997)
      (221.0,0.4962862780749999)
      (222.0,0.5026146041399999)
      (223.0,0.511003089495)
      (224.0,0.48828611746000006)
      (225.0,0.48002888585500003)
      (226.0,0.4889854391150001)
      (227.0,0.526005035465)
      (228.0,0.48804950981500006)
      (229.0,0.495096511135)
      (230.0,0.495278050985)
      (231.0,0.485576296215)
      (232.0,0.49393829917500004)
      (233.0,0.49401186482000004)
      (234.0,0.5069546290700001)
      (235.0,0.503704019035)
      (236.0,0.4815183279650001)
      (237.0,0.496717352695)
      (238.0,0.5032004905399999)
      (239.0,0.48322305944499994)
      (240.0,0.48743366031499996)
      (241.0,0.48594207017499996)
      (242.0,0.49315055909499994)
      (243.0,0.4911387663699999)
      (244.0,0.49556439823)
      (245.0,0.482498377965)
      (246.0,0.5089556375800001)
      (247.0,0.5094173575500001)
      (248.0,0.49585354645999996)
      (249.0,0.4799852989550001)
      (250.0,0.4914720813100001)
      (251.0,0.49455642952000006)
      (252.0,0.49262959021999997)
      (253.0,0.48874047202500004)
      (254.0,0.49999323894)
      (255.0,0.49166497832000006)
      (256.0,0.47608066723500003)
      (257.0,0.48494642460000004)
      (258.0,0.499058673285)
      (259.0,0.5052315202350001)
      (260.0,0.49211334001000007)
      (261.0,0.491123320505)
      (262.0,0.48965355477)
      (263.0,0.49045698915999997)
      (264.0,0.48303635725499994)
      (265.0,0.500697977325)
      (266.0,0.50389018967)
      (267.0,0.48784599291999997)
      (268.0,0.48810411152000005)
      (269.0,0.49267616282000004)
      (270.0,0.4810351271)
      (271.0,0.48889397614499996)
      (272.0,0.485802061465)
      (273.0,0.5135291608200001)
      (274.0,0.5013804335700001)
      (275.0,0.500438963725)
      (276.0,0.49874300617999995)
      (277.0,0.48110394370999987)
      (278.0,0.5003085147449999)
      (279.0,0.4666708749)
      (280.0,0.4784825908300001)
      (281.0,0.49256774717499996)
      (282.0,0.49493966029500003)
      (283.0,0.48190765501999994)
      (284.0,0.496974724655)
      (285.0,0.487857197745)
      (286.0,0.4807303500600001)
      (287.0,0.490876506525)
      (288.0,0.495212672365)
      (289.0,0.495941881705)
      (290.0,0.489888569995)
      (291.0,0.49896862029000005)
      (292.0,0.49285876111500004)
      (293.0,0.493938289785)
      (294.0,0.47764225075000005)
      (295.0,0.5094377162550001)
      (296.0,0.5007355070899999)
      (297.0,0.4880862758149999)
      (298.0,0.49897420208000004)
      (299.0,0.493678158445)
      (300.0,0.49906294895)
      (301.0,0.486320494545)
      (302.0,0.516324900765)
      (303.0,0.508032698035)
      (304.0,0.478236325275)
      (305.0,0.4984876871649999)
      (306.0,0.48030677682)
      (307.0,0.5022880715)
      (308.0,0.496437577035)
      (309.0,0.4993216745350001)
      (310.0,0.49528139446999997)
      (311.0,0.5065139194349999)
      (312.0,0.5014371207099999)
      (313.0,0.47648800642)
      (314.0,0.47522721632)
      (315.0,0.48428137652)
      (316.0,0.5017657010150002)
      (317.0,0.506800710115)
      (318.0,0.49442544849500003)
      (319.0,0.4784980122300001)
      (320.0,0.48681077582)
      (321.0,0.5072644122750001)
      (322.0,0.499538711715)
      (323.0,0.49887938034)
      (324.0,0.49433352922000007)
      (325.0,0.5248821909149999)
      (326.0,0.491828104775)
      (327.0,0.479895249505)
      (328.0,0.49805726743999995)
      (329.0,0.48515381266499996)
      (330.0,0.49875717040000006)
      (331.0,0.47737361739999995)
      (332.0,0.509185774825)
      (333.0,0.4975817962349999)
      (334.0,0.49093468166500004)
      (335.0,0.510084174505)
      (336.0,0.4908513548299999)
      (337.0,0.498177342645)
      (338.0,0.488977462055)
      (339.0,0.47631472428)
      (340.0,0.48077412621500004)
      (341.0,0.48825565707499996)
      (342.0,0.4876437323349999)
      (343.0,0.498242620605)
      (344.0,0.48742461094500006)
      (345.0,0.4961279708150001)
      (346.0,0.500725445145)
      (347.0,0.4698976311600001)
      (348.0,0.501262303135)
      (349.0,0.488580889365)
      (350.0,0.488739016025)
      (351.0,0.47003950211499995)
      (352.0,0.5166448150649999)
      (353.0,0.49466772715500007)
      (354.0,0.49119166410500004)
      (355.0,0.4942633754500001)
      (356.0,0.50207074732)
      (357.0,0.49898056283000003)
      (358.0,0.4834587353249999)
      (359.0,0.49109730666500007)
      (360.0,0.48008393612000005)
      (361.0,0.48776663661499997)
      (362.0,0.49031568583000007)
      (363.0,0.49281227157499996)
      (364.0,0.48286044731000005)
      (365.0,0.504627018675)
      (366.0,0.4938425218799999)
      (367.0,0.4973370163050001)
      (368.0,0.48147971171000004)
      (369.0,0.4820593998950001)
      (370.0,0.517792906995)
      (371.0,0.48064834376)
      (372.0,0.50376399113)
      (373.0,0.499066696145)
      (374.0,0.5010253957099999)
      (375.0,0.48987417305500003)
      (376.0,0.5072958255550001)
      (377.0,0.49164059343)
      (378.0,0.48567495906499997)
      (379.0,0.49675423199999996)
      (380.0,0.48102570793499994)
      (381.0,0.495533293125)
      (382.0,0.49022222222)
      (383.0,0.48022169312)
      (384.0,0.503450385865)
      (385.0,0.5011809854)
      (386.0,0.49135849151500005)
      (387.0,0.49895027703000006)
      (388.0,0.47813471412)
      (389.0,0.5005418500850001)
      (390.0,0.46004805130999993)
      (391.0,0.4857140030550001)
      (392.0,0.48557053193999994)
      (393.0,0.48726038447)
      (394.0,0.5002922117899999)
      (395.0,0.5024014895500001)
      (396.0,0.50087007231)
      (397.0,0.497384707255)
      (398.0,0.4789180515899999)
      (399.0,0.481167364555)
      (400.0,0.4921867269550001)
      (401.0,0.498587207935)
      (402.0,0.49628525792)
      (403.0,0.48940616836499984)
      (404.0,0.48959161607999996)
      (405.0,0.49794555198)
      (406.0,0.495532169715)
      (407.0,0.4904576638)
      (408.0,0.48262502394)
      (409.0,0.50550006682)
      (410.0,0.4782524275999999)
      (411.0,0.48575315982499995)
      (412.0,0.4998951431)
      (413.0,0.473247547195)
      (414.0,0.5079157535000001)
      (415.0,0.49763540309)
      (416.0,0.48899436234500004)
      (417.0,0.477530460895)
      (418.0,0.5056267843450001)
      (419.0,0.49313399212500003)
      (420.0,0.5119615818300002)
      (421.0,0.49256884787500005)
      (422.0,0.49221159837499995)
      (423.0,0.4846669490699999)
      (424.0,0.49685103643)
      (425.0,0.461958231285)
      (426.0,0.5062535339500001)
      (427.0,0.48401290049999995)
      (428.0,0.500311041255)
      (429.0,0.48299334428499996)
      (430.0,0.486302312455)
      (431.0,0.476808839455)
      (432.0,0.46680400928)
      (433.0,0.4869576271800001)
      (434.0,0.48894936750499995)
      (435.0,0.48704677102000005)
      (436.0,0.511559648415)
      (437.0,0.48978238803999996)
      (438.0,0.51481513095)
      (439.0,0.4872854211199999)
      (440.0,0.47371826529999994)
      (441.0,0.483736163915)
      (442.0,0.49414001382499995)
      (443.0,0.50598084063)
      (444.0,0.490310451605)
      (445.0,0.4830210771799999)
      (446.0,0.486415203705)
      (447.0,0.50412499826)
      (448.0,0.4907678390850001)
      (449.0,0.481413885715)
      (450.0,0.49789816589500013)
      (451.0,0.4833110261649999)
      (452.0,0.4835319845299999)
      (453.0,0.5097041373499999)
      (454.0,0.492569824655)
      (455.0,0.4909736818249999)
      (456.0,0.4909788557)
      (457.0,0.5129564488199999)
      (458.0,0.49405531890999993)
      (459.0,0.487907488585)
      (460.0,0.4845185926999999)
      (461.0,0.479386502325)
      (462.0,0.50505732082)
      (463.0,0.46905747379499996)
      (464.0,0.49239020909500003)
      (465.0,0.498830136795)
      (466.0,0.49020658647999993)
      (467.0,0.49559307313999995)
      (468.0,0.5110107664249999)
      (469.0,0.50411419593)
      (470.0,0.48383089429500004)
      (471.0,0.4937338051199999)
      (472.0,0.49450196135)
      (473.0,0.49859557916499997)
      (474.0,0.5028241940299999)
      (475.0,0.47126213353999996)
      (476.0,0.512865037315)
      (477.0,0.48872614706499995)
      (478.0,0.478606580105)
      (479.0,0.49966093083)
      (480.0,0.5196727649849999)
      (481.0,0.47814700831499996)
      (482.0,0.4911122197299999)
      (483.0,0.50605545627)
      (484.0,0.487774441175)
      (485.0,0.50387498435)
      (486.0,0.49524682444)
      (487.0,0.48026080058)
      (488.0,0.48080565201000003)
      (489.0,0.49840435508)
      (490.0,0.49398544699)
      (491.0,0.49952784443000003)
      (492.0,0.49068663300500004)
      (493.0,0.5174966508100001)
      (494.0,0.5078264291200001)
      (495.0,0.51186506731)
      (496.0,0.5057841573399999)
      (497.0,0.49743151052000006)
      (498.0,0.49461454049000003)
      (499.0,0.49912930769499997)
      (500.0,0.49295647936)
      (501.0,0.47848883542000004)
      (502.0,0.49553166101499996)
      (503.0,0.488453629035)
      (504.0,0.48351607727)
      (505.0,0.47169600885500007)
      (506.0,0.49041481628500005)
      (507.0,0.48829727672)
      (508.0,0.49602981278999997)
      (509.0,0.4900382129299999)
      (510.0,0.487764565495)
      (511.0,0.507949863155)
      (512.0,0.48881970022499993)
      (513.0,0.4905473269649999)
      (514.0,0.5012710127950001)
      (515.0,0.486088232935)
      (516.0,0.47619847224)
      (517.0,0.4864882962)
      (518.0,0.49131492107999997)
      (519.0,0.50517979808)
      (520.0,0.48697449423999994)
      (521.0,0.4942283592800001)
      (522.0,0.49909968214500006)
      (523.0,0.49030263835499993)
      (524.0,0.501155447755)
      (525.0,0.48509392569500004)
      (526.0,0.5023137480150001)
      (527.0,0.48974191082)
      (528.0,0.47748459621999995)
      (529.0,0.49804562653)
      (530.0,0.51356894415)
      (531.0,0.4816787618249999)
      (532.0,0.48558670953000005)
      (533.0,0.495162234675)
      (534.0,0.48735158457499994)
      (535.0,0.493654313835)
      (536.0,0.48085760485)
      (537.0,0.48764187459999997)
      (538.0,0.49634390790500016)
      (539.0,0.48739931937000003)
      (540.0,0.48838127506500006)
      (541.0,0.49482058650000005)
      (542.0,0.50359660473)
      (543.0,0.5097181882150001)
      (544.0,0.50518487226)
      (545.0,0.4976638198799999)
      (546.0,0.48335872439500005)
      (547.0,0.48623473840500003)
      (548.0,0.48605428454999994)
      (549.0,0.479092031065)
      (550.0,0.47585094412)
      (551.0,0.5025660968300001)
      (552.0,0.48822992891499994)
      (553.0,0.49867868335499993)
      (554.0,0.47492891767000006)
      (555.0,0.4875559685)
      (556.0,0.48512495206500006)
      (557.0,0.48824426848)
      (558.0,0.49354048673)
      (559.0,0.46549139105000004)
      (560.0,0.4888939652600001)
      (561.0,0.50253376806)
      (562.0,0.49212160122500004)
      (563.0,0.484372832975)
      (564.0,0.47830511747)
      (565.0,0.49308421325000007)
      (566.0,0.5052834197949999)
      (567.0,0.48778840476499996)
      (568.0,0.5079416053799999)
      (569.0,0.50079959598)
      (570.0,0.48094439305500003)
      (571.0,0.48622581679500004)
      (572.0,0.4927795777600001)
      (573.0,0.48936108454500005)
      (574.0,0.48019904623)
      (575.0,0.48338814653999995)
      (576.0,0.502097530145)
      (577.0,0.4724712777500001)
      (578.0,0.4999429685400001)
      (579.0,0.48989141161999994)
      (580.0,0.512047239935)
      (581.0,0.49333117701499996)
      (582.0,0.4962567559649999)
      (583.0,0.5011069381)
      (584.0,0.5146273289400001)
      (585.0,0.49878531114999997)
      (586.0,0.53211087128)
      (587.0,0.47641800421999997)
      (588.0,0.4925121827749999)
      (589.0,0.48206726598500005)
      (590.0,0.49103804612000007)
      (591.0,0.47574033678499994)
      (592.0,0.485173427325)
      (593.0,0.4926102353299999)
      (594.0,0.5027383341349999)
      (595.0,0.49883347772)
      (596.0,0.51055393248)
      (597.0,0.501740418825)
      (598.0,0.48933998489999997)
      (599.0,0.5075901299050003)
      (600.0,0.48640931879999993)
      (601.0,0.49337944610999995)
      (602.0,0.507427361795)
      (603.0,0.45982109157)
      (604.0,0.49919188742500004)
      (605.0,0.47887410508999995)
      (606.0,0.492120187625)
      (607.0,0.51329218331)
      (608.0,0.511525516015)
      (609.0,0.501486943115)
      (610.0,0.49189299764999994)
      (611.0,0.5087575526449999)
      (612.0,0.49595510241499996)
      (613.0,0.49742277198)
      (614.0,0.477013651865)
      (615.0,0.50894190131)
      (616.0,0.48081913106499996)
      (617.0,0.47413976310500006)
      (618.0,0.49474300188000003)
      (619.0,0.48057839914499995)
      (620.0,0.49690755001000014)
      (621.0,0.490853722645)
      (622.0,0.5105676369650001)
      (623.0,0.4894707852550001)
      (624.0,0.4930080657100001)
      (625.0,0.508177095765)
      (626.0,0.48575756244500007)
      (627.0,0.5040624095450001)
      (628.0,0.49944069323000007)
      (629.0,0.5031042943299999)
      (630.0,0.48732274456999997)
      (631.0,0.4814758868250001)
      (632.0,0.48154757565500006)
      (633.0,0.50905207393)
      (634.0,0.49613208907999995)
      (635.0,0.50718605717)
      (636.0,0.48856231914)
      (637.0,0.50618012099)
      (638.0,0.4778613008899999)
      (639.0,0.5000307715350001)
      (640.0,0.4811571399299999)
      (641.0,0.49336081306499996)
      (642.0,0.49889020884500007)
      (643.0,0.5011825774650001)
      (644.0,0.47875012831)
      (645.0,0.48679595489)
      (646.0,0.5033542378399999)
      (647.0,0.48065286522000006)
      (648.0,0.49988209705)
      (649.0,0.49478878881999994)
      (650.0,0.48995254809000005)
      (651.0,0.4812232926)
      (652.0,0.4931705515749999)
      (653.0,0.4719979334400001)
      (654.0,0.4811252738299999)
      (655.0,0.492905961495)
      (656.0,0.5139528531850001)
      (657.0,0.48344644523499997)
      (658.0,0.47300164073)
      (659.0,0.48948675398499997)
      (660.0,0.49498460734)
      (661.0,0.4788438827550001)
      (662.0,0.49291316275499997)
      (663.0,0.48607632070499995)
      (664.0,0.47985758336)
      (665.0,0.49156822988000004)
      (666.0,0.502535526735)
      (667.0,0.50282440429)
      (668.0,0.48837251965499995)
      (669.0,0.502591193065)
      (670.0,0.502848174825)
      (671.0,0.5003244118450001)
      (672.0,0.4685867653249999)
      (673.0,0.4995675264749999)
      (674.0,0.5019244362149999)
      (675.0,0.50254902112)
      (676.0,0.48425388146500004)
      (677.0,0.49585932058000004)
      (678.0,0.49261221918500003)
      (679.0,0.495997132335)
      (680.0,0.48439108117999996)
      (681.0,0.48677569713)
      (682.0,0.50459711215)
      (683.0,0.508864979675)
      (684.0,0.47744339163500005)
      (685.0,0.495144605485)
      (686.0,0.49205478966499994)
      (687.0,0.4857566082750001)
      (688.0,0.5054600008500001)
      (689.0,0.48768468553999994)
      (690.0,0.473973841815)
      (691.0,0.491721032385)
      (692.0,0.47868624225999995)
      (693.0,0.5007459471899999)
      (694.0,0.48223245907)
      (695.0,0.48422003185499995)
      (696.0,0.5059549979050001)
      (697.0,0.48562445364)
      (698.0,0.5003475177499999)
      (699.0,0.5017214560250001)
      (700.0,0.47395148531000003)
      (701.0,0.5031502059949999)
      (702.0,0.4801935681300001)
      (703.0,0.478501029325)
      (704.0,0.51248816609)
      (705.0,0.4937815791100001)
      (706.0,0.4999450530300001)
      (707.0,0.506849804225)
      (708.0,0.48283595629500003)
      (709.0,0.49607299998)
      (710.0,0.49214904014)
      (711.0,0.504981818435)
      (712.0,0.4943212066549999)
      (713.0,0.484964587245)
      (714.0,0.5039323420849999)
      (715.0,0.49264981251999995)
      (716.0,0.49395545523999995)
      (717.0,0.487405770755)
      (718.0,0.47821511010999984)
      (719.0,0.510015837555)
      (720.0,0.506491306915)
      (721.0,0.48857948240000004)
      (722.0,0.508512122595)
      (723.0,0.4887906181249999)
      (724.0,0.49606095532999994)
      (725.0,0.48938440820499995)
      (726.0,0.4740102598750001)
      (727.0,0.4872162391649999)
      (728.0,0.50124851184)
      (729.0,0.49035519670499994)
      (730.0,0.509259130015)
      (731.0,0.48333603648)
      (732.0,0.50826958836)
      (733.0,0.49727581681000005)
      (734.0,0.49211947476499995)
      (735.0,0.49294794702499994)
      (736.0,0.48504245696500004)
      (737.0,0.488305350885)
      (738.0,0.47695139816000004)
      (739.0,0.50021470624)
      (740.0,0.5038501511200001)
      (741.0,0.498102683595)
      (742.0,0.5047250513)
      (743.0,0.49300468691000016)
      (744.0,0.5134913319250001)
      (745.0,0.47877714661500004)
      (746.0,0.47641455499)
      (747.0,0.5059051546200001)
      (748.0,0.494674325585)
      (749.0,0.49748935205999995)
      (750.0,0.5171742995050002)
      (751.0,0.48607485181499993)
      (752.0,0.48539855040499996)
      (753.0,0.48782293653500003)
      (754.0,0.51155036484)
      (755.0,0.49499324269499995)
      (756.0,0.506124705265)
      (757.0,0.4822106743900001)
      (758.0,0.502642684105)
      (759.0,0.491220991485)
      (760.0,0.490511193635)
      (761.0,0.47940106036999997)
      (762.0,0.4967257096050002)
      (763.0,0.4997873112150001)
      (764.0,0.49500345484999997)
      (765.0,0.4983804236349999)
      (766.0,0.502725698585)
      (767.0,0.5059947902999999)
      (768.0,0.489527169795)
      (769.0,0.521316796145)
      (770.0,0.49491616296499996)
      (771.0,0.5036584803200002)
      (772.0,0.49490325200499996)
      (773.0,0.50337388082)
      (774.0,0.49241302215499994)
      (775.0,0.504270007665)
      (776.0,0.47164267026500006)
      (777.0,0.49291299919)
      (778.0,0.4833964342)
      (779.0,0.48305751555)
      (780.0,0.4793149883099999)
      (781.0,0.49337398835499996)
      (782.0,0.4830689764599999)
      (783.0,0.4835501271599999)
      (784.0,0.5014731719250001)
      (785.0,0.495092319335)
      (786.0,0.49472636165)
      (787.0,0.49605206741999996)
      (788.0,0.5099250335300001)
      (789.0,0.4938014969999999)
      (790.0,0.48776913175000003)
      (791.0,0.502741953735)
      (792.0,0.51290865672)
      (793.0,0.48822972857)
      (794.0,0.5122355798099999)
      (795.0,0.49221281605500006)
      (796.0,0.5027485887650001)
      (797.0,0.50160506705)
      (798.0,0.48159238654500003)
      (799.0,0.49943370095500006)
      (800.0,0.480860993765)
      (801.0,0.5034302047750001)
      (802.0,0.4961010719349999)
      (803.0,0.4974638797499999)
      (804.0,0.4995455403349999)
      (805.0,0.508769975625)
      (806.0,0.492603267645)
      (807.0,0.49528575457499996)
      (808.0,0.48027217516)
      (809.0,0.48776102954499995)
      (810.0,0.5045919826999998)
      (811.0,0.48481512577999997)
      (812.0,0.49029122649499995)
      (813.0,0.4717177685899999)
      (814.0,0.4895837195)
      (815.0,0.48887741372000004)
      (816.0,0.4949742326999999)
      (817.0,0.49303602206499997)
      (818.0,0.4867678651699999)
      (819.0,0.48959577439999996)
      (820.0,0.46533053208999997)
      (821.0,0.4882968882750001)
      (822.0,0.492380372385)
      (823.0,0.47919897015499996)
      (824.0,0.498524068655)
      (825.0,0.50878067476)
      (826.0,0.49717209644499993)
      (827.0,0.48958608031999995)
      (828.0,0.4979775921250001)
      (829.0,0.51321763456)
      (830.0,0.49427324533999994)
      (831.0,0.49812539862500005)
      (832.0,0.4842246586199999)
      (833.0,0.5003427422249999)
      (834.0,0.49010629210999995)
      (835.0,0.49634297522000004)
      (836.0,0.48494008322000004)
      (837.0,0.509949156285)
      (838.0,0.5084694284350001)
      (839.0,0.49009622956500004)
      (840.0,0.49693695293499995)
      (841.0,0.49516534843000004)
      (842.0,0.49887360628)
      (843.0,0.4883739079500001)
      (844.0,0.4728464331250001)
      (845.0,0.50197855047)
      (846.0,0.46223793343499997)
      (847.0,0.492670593)
      (848.0,0.48613089512999996)
      (849.0,0.49079399136500007)
      (850.0,0.49183881765500004)
      (851.0,0.50021319795)
      (852.0,0.49216669565500004)
      (853.0,0.500667600575)
      (854.0,0.48461702740999996)
      (855.0,0.4679889165300001)
      (856.0,0.50327121676)
      (857.0,0.5284750288500001)
      (858.0,0.49875859237500003)
      (859.0,0.4969586463650001)
      (860.0,0.49672820955999997)
      (861.0,0.48901790188999994)
      (862.0,0.49406344449499995)
      (863.0,0.490222749815)
      (864.0,0.4835955841)
      (865.0,0.4930482756)
      (866.0,0.4862764601399999)
      (867.0,0.5055627459500001)
      (868.0,0.4919059256849999)
      (869.0,0.5026532623549999)
      (870.0,0.48832421748500004)
      (871.0,0.49533046306)
      (872.0,0.48649365370500003)
      (873.0,0.47509682075)
      (874.0,0.48549423986000007)
      (875.0,0.4878976361549999)
      (876.0,0.4939232192999999)
      (877.0,0.4846352672850001)
      (878.0,0.5028483110099999)
      (879.0,0.48627642364499996)
      (880.0,0.48762539016999995)
      (881.0,0.494247995835)
      (882.0,0.48828708213)
      (883.0,0.48771582199)
      (884.0,0.48547388652)
      (885.0,0.4821863514750001)
      (886.0,0.4932904317549999)
      (887.0,0.49252653128999996)
      (888.0,0.49227693713000004)
      (889.0,0.48360806181499993)
      (890.0,0.5049708231450001)
      (891.0,0.48462872409999996)
      (892.0,0.5039549145199999)
      (893.0,0.5022202332949999)
      (894.0,0.50532698262)
      (895.0,0.49704891704500004)
      (896.0,0.49287981311500006)
      (897.0,0.482688967525)
      (898.0,0.4796647643)
      (899.0,0.49442972449999995)
      (900.0,0.485596343545)
      (901.0,0.48583948505499996)
      (902.0,0.48973391746000006)
      (903.0,0.4917713462249999)
      (904.0,0.4878893968600001)
      (905.0,0.49189675837499997)
      (906.0,0.49358011097)
      (907.0,0.506060736025)
      (908.0,0.49826541692)
      (909.0,0.4855426904250001)
      (910.0,0.49215933064)
      (911.0,0.4618748435350001)
      (912.0,0.4977836903099999)
      (913.0,0.47833556973)
      (914.0,0.49495244036499997)
      (915.0,0.49679322303499995)
      (916.0,0.48608931855000004)
      (917.0,0.5010008135999999)
      (918.0,0.48690323618000003)
      (919.0,0.4745792621950001)
      (920.0,0.49036748239500005)
      (921.0,0.48475635928499994)
      (922.0,0.4977214000249999)
      (923.0,0.514910572355)
      (924.0,0.48241170327000005)
      (925.0,0.4775358637949999)
      (926.0,0.4979679282199999)
      (927.0,0.48347210036999994)
      (928.0,0.49442257363)
      (929.0,0.48176817955499995)
      (930.0,0.501387653595)
      (931.0,0.4797781441350001)
      (932.0,0.48397172234)
      (933.0,0.47630853231500014)
      (934.0,0.478863574985)
      (935.0,0.49224713244500007)
      (936.0,0.48608966168500006)
      (937.0,0.5096877583699999)
      (938.0,0.49604882727499994)
      (939.0,0.47860112494499996)
      (940.0,0.4832441533850001)
      (941.0,0.48034668222)
      (942.0,0.4851647653050001)
      (943.0,0.484952735295)
      (944.0,0.48469663701000004)
      (945.0,0.51015793208)
      (946.0,0.48534074125499993)
      (947.0,0.49092234050999994)
      (948.0,0.4931437976549999)
      (949.0,0.49400773945500004)
      (950.0,0.489117591225)
      (951.0,0.4814123509749999)
      (952.0,0.4853201054299999)
      (953.0,0.488233873055)
      (954.0,0.50932503639)
      (955.0,0.4970584044699999)
      (956.0,0.48962717949499995)
      (957.0,0.4913660866449999)
      (958.0,0.4952516397300001)
      (959.0,0.48666123512000004)
      (960.0,0.49269991051)
      (961.0,0.49497776675499994)
      (962.0,0.50794191248)
      (963.0,0.5030230233249999)
      (964.0,0.49042589448000007)
      (965.0,0.49189963969000006)
      (966.0,0.48693908633499994)
      (967.0,0.48592279682)
      (968.0,0.4924194451649999)
      (969.0,0.482555853625)
      (970.0,0.5028608176)
      (971.0,0.4956901428599999)
      (972.0,0.4913528021649999)
      (973.0,0.49166187958499996)
      (974.0,0.47186937037000004)
      (975.0,0.498060957415)
      (976.0,0.5034398336699999)
      (977.0,0.4948244003399999)
      (978.0,0.510748792465)
      (979.0,0.49814294040000007)
      (980.0,0.507996632275)
      (981.0,0.50334475486)
      (982.0,0.49914918918)
      (983.0,0.483196344255)
      (984.0,0.49499171276)
      (985.0,0.5083348214550001)
      (986.0,0.503218357585)
      (987.0,0.4954728970300001)
      (988.0,0.4905926393150001)
      (989.0,0.5012697233299999)
      (990.0,0.5021062722449999)
      (991.0,0.512672563425)
      (992.0,0.48332689398500006)
      (993.0,0.48812565710500005)
      (994.0,0.5076739969250001)
      (995.0,0.49075112052)
      (996.0,0.47164578176499994)
      (997.0,0.49358912880499994)
      (998.0,0.48067853898000007)
      (999.0,0.49794920126499986)
      (1000.0,0.48967632757500007)
    };
    \addlegendentry{100}
    \addplot coordinates {
      (1.0,0.00325776445)
      (2.0,0.004223188000000001)
      (3.0,0.031014258649999998)
      (4.0,0.09866594255)
      (5.0,0.14180995764999998)
      (6.0,0.15429101185000002)
      (7.0,0.2839443867)
      (8.0,0.27824110980000005)
      (9.0,0.28957161304999995)
      (10.0,0.302378855)
      (11.0,0.3281468529999999)
      (12.0,0.31277256845)
      (13.0,0.32839299099999997)
      (14.0,0.316084926)
      (15.0,0.32371400699999997)
      (16.0,0.34314680200000003)
      (17.0,0.36424545350000004)
      (18.0,0.39977753155000006)
      (19.0,0.4254010365)
      (20.0,0.4840670965)
      (21.0,0.507980235)
      (22.0,0.4963572415)
      (23.0,0.498495548)
      (24.0,0.521270879)
      (25.0,0.5085597715)
      (26.0,0.5170967771499999)
      (27.0,0.5203672069999998)
      (28.0,0.528670067)
      (29.0,0.521804918)
      (30.0,0.5069481265)
      (31.0,0.516044485)
      (32.0,0.5177417424999999)
      (33.0,0.5213899035)
      (34.0,0.5233634130000001)
      (35.0,0.5295374205)
      (36.0,0.5160387025000001)
      (37.0,0.5656255680000001)
      (38.0,0.55418493265)
      (39.0,0.5415077660000001)
      (40.0,0.5547999395)
      (41.0,0.544596485)
      (42.0,0.5469392285)
      (43.0,0.553216952)
      (44.0,0.538910293)
      (45.0,0.543782107)
      (46.0,0.5335614470000001)
      (47.0,0.5661279429999999)
      (48.0,0.557433571)
      (49.0,0.5571342894999999)
      (50.0,0.561955964)
      (51.0,0.534466556)
      (52.0,0.5488719215000001)
      (53.0,0.5413989334999999)
      (54.0,0.5405213520000001)
      (55.0,0.5464492544999999)
      (56.0,0.549460793)
      (57.0,0.5302023515)
      (58.0,0.549494381)
      (59.0,0.550459437)
      (60.0,0.5535507135000001)
      (61.0,0.5537325915)
      (62.0,0.561909794)
      (63.0,0.554065283)
      (64.0,0.5630030469999999)
      (65.0,0.5479992855)
      (66.0,0.5559035024999999)
      (67.0,0.5620114559999999)
      (68.0,0.5561656500000001)
      (69.0,0.5493508300000001)
      (70.0,0.556191009)
      (71.0,0.554415738)
      (72.0,0.548112035)
      (73.0,0.5479752127499999)
      (74.0,0.5588487499999999)
      (75.0,0.5523063485)
      (76.0,0.5258458435000001)
      (77.0,0.5762564200000001)
      (78.0,0.5290059415000001)
      (79.0,0.5613335885)
      (80.0,0.5412620815)
      (81.0,0.555209804)
      (82.0,0.5556139255)
      (83.0,0.5363829389999999)
      (84.0,0.5510940005000001)
      (85.0,0.5548145164999999)
      (86.0,0.545531625)
      (87.0,0.558477013)
      (88.0,0.548059657)
      (89.0,0.560382243)
      (90.0,0.525362381)
      (91.0,0.5436368885000001)
      (92.0,0.5442371410000001)
      (93.0,0.5471013724999999)
      (94.0,0.5403434294999999)
      (95.0,0.5460005455000001)
      (96.0,0.5515916805)
      (97.0,0.5520477610000001)
      (98.0,0.5518552035)
      (99.0,0.544997466)
      (100.0,0.553094431)
      (101.0,0.5530444240000001)
      (102.0,0.539421059)
      (103.0,0.5520248704999999)
      (104.0,0.558225165)
      (105.0,0.5406362299999999)
      (106.0,0.5554828745000001)
      (107.0,0.5449231419999998)
      (108.0,0.5379055014999999)
      (109.0,0.5456738715)
      (110.0,0.5606273304999999)
      (111.0,0.5520613204999998)
      (112.0,0.5516075435)
      (113.0,0.5640877860000001)
      (114.0,0.5514843847500001)
      (115.0,0.5370505665)
      (116.0,0.5478014250000001)
      (117.0,0.55067286745)
      (118.0,0.5534349679999999)
      (119.0,0.551387077)
      (120.0,0.5496261934999999)
      (121.0,0.54210799)
      (122.0,0.5226802713500002)
      (123.0,0.556095303)
      (124.0,0.527183322)
      (125.0,0.5471901069999999)
      (126.0,0.5307641394999999)
      (127.0,0.5437770415000001)
      (128.0,0.55860518)
      (129.0,0.5377119579999999)
      (130.0,0.5467538145000002)
      (131.0,0.5507492110000001)
      (132.0,0.5587904345)
      (133.0,0.553440468)
      (134.0,0.5435024202)
      (135.0,0.5493005875)
      (136.0,0.5489136279999998)
      (137.0,0.5519518650000002)
      (138.0,0.53564726)
      (139.0,0.5524483805000001)
      (140.0,0.5509096309999999)
      (141.0,0.5584856935)
      (142.0,0.5592826025)
      (143.0,0.5435204615)
      (144.0,0.5408138059)
      (145.0,0.555662667)
      (146.0,0.559669745)
      (147.0,0.5378432055)
      (148.0,0.5544443520000001)
      (149.0,0.5518760520000001)
      (150.0,0.531191108)
      (151.0,0.560001372)
      (152.0,0.546300625)
      (153.0,0.5483051105000001)
      (154.0,0.5473539635)
      (155.0,0.5389655875)
      (156.0,0.5480156966499999)
      (157.0,0.550086461)
      (158.0,0.552007622)
      (159.0,0.5499051075000001)
      (160.0,0.547033353)
      (161.0,0.564070839)
      (162.0,0.547266233)
      (163.0,0.5609051289999999)
      (164.0,0.553847455)
      (165.0,0.5471996889999999)
      (166.0,0.5425749285)
      (167.0,0.535522546)
      (168.0,0.5372991935)
      (169.0,0.542479501)
      (170.0,0.545961348)
      (171.0,0.5441606489999999)
      (172.0,0.555972504)
      (173.0,0.5580490775)
      (174.0,0.5428214560000001)
      (175.0,0.5527268340000001)
      (176.0,0.543106812)
      (177.0,0.5518876015)
      (178.0,0.5426113085)
      (179.0,0.555518119)
      (180.0,0.545787277)
      (181.0,0.5376419885)
      (182.0,0.5600571780000001)
      (183.0,0.5453760289999999)
      (184.0,0.5450488274999999)
      (185.0,0.5549366394999999)
      (186.0,0.565609477)
      (187.0,0.546633134)
      (188.0,0.5557267305)
      (189.0,0.5403757320000001)
      (190.0,0.5501264204999999)
      (191.0,0.5449554269999999)
      (192.0,0.537636673)
      (193.0,0.5662423945000001)
      (194.0,0.5460105049999999)
      (195.0,0.5490727370000001)
      (196.0,0.565449065)
      (197.0,0.5480985214999999)
      (198.0,0.5500473075000001)
      (199.0,0.5687841325)
      (200.0,0.5492753065)
      (201.0,0.5451120734999999)
      (202.0,0.5455804620000001)
      (203.0,0.5484270769999999)
      (204.0,0.558283682)
      (205.0,0.5468965145)
      (206.0,0.5542383849999999)
      (207.0,0.554523018)
      (208.0,0.5511817735)
      (209.0,0.5569099762)
      (210.0,0.538363124)
      (211.0,0.563617733)
      (212.0,0.5545205384999999)
      (213.0,0.5424549615)
      (214.0,0.5503389205000001)
      (215.0,0.5442877)
      (216.0,0.5543663155000002)
      (217.0,0.556717194)
      (218.0,0.5617870390000002)
      (219.0,0.557425348)
      (220.0,0.538942162)
      (221.0,0.5501517625)
      (222.0,0.5399215880499999)
      (223.0,0.5460189474999999)
      (224.0,0.5496146850000001)
      (225.0,0.5480919784999999)
      (226.0,0.5381011390000001)
      (227.0,0.5436303425000001)
      (228.0,0.560898714)
      (229.0,0.561332877)
      (230.0,0.5432148073999999)
      (231.0,0.5480779235)
      (232.0,0.5455271339999999)
      (233.0,0.538566144)
      (234.0,0.5504797520000001)
      (235.0,0.5428418035000001)
      (236.0,0.5517758104999999)
      (237.0,0.537965684)
      (238.0,0.538701925)
      (239.0,0.5514166374999998)
      (240.0,0.567823655)
      (241.0,0.5477081020999999)
      (242.0,0.5538854155000001)
      (243.0,0.5403975105000001)
      (244.0,0.5404000875)
      (245.0,0.557686155)
      (246.0,0.5502615161499999)
      (247.0,0.5520543229999999)
      (248.0,0.547444027)
      (249.0,0.5442087269999999)
      (250.0,0.5589799805000001)
      (251.0,0.551872968)
      (252.0,0.5490712830000001)
      (253.0,0.5450819390000001)
      (254.0,0.5468204995)
      (255.0,0.5406984765)
      (256.0,0.5287743045)
      (257.0,0.5390418470000001)
      (258.0,0.5414535970000001)
      (259.0,0.5573132935000001)
      (260.0,0.5409590620000001)
      (261.0,0.5423704995)
      (262.0,0.5533356665)
      (263.0,0.5564827745)
      (264.0,0.5401243775)
      (265.0,0.5611863120000001)
      (266.0,0.5681834349999999)
      (267.0,0.5515793965)
      (268.0,0.558394559)
      (269.0,0.557352841)
      (270.0,0.5516774155)
      (271.0,0.543317596)
      (272.0,0.5597540855)
      (273.0,0.55013191)
      (274.0,0.5425006514999999)
      (275.0,0.5535324125000001)
      (276.0,0.55032646)
      (277.0,0.554923986)
      (278.0,0.5627938994999999)
      (279.0,0.5461375115)
      (280.0,0.5531742625)
      (281.0,0.553917288)
      (282.0,0.5518675355)
      (283.0,0.5571553269999999)
      (284.0,0.548587687)
      (285.0,0.5507218385)
      (286.0,0.5474087320000001)
      (287.0,0.554484062)
      (288.0,0.549058448)
      (289.0,0.54412725965)
      (290.0,0.5468071357000001)
      (291.0,0.5355337345000001)
      (292.0,0.5492379385)
      (293.0,0.544335853)
      (294.0,0.5524522809999999)
      (295.0,0.54869582855)
      (296.0,0.5610170849999999)
      (297.0,0.5430345034999999)
      (298.0,0.5576038354999999)
      (299.0,0.5402746135000001)
      (300.0,0.551188274)
      (301.0,0.5428645865)
      (302.0,0.550846919)
      (303.0,0.5490300884999998)
      (304.0,0.5528131354999999)
      (305.0,0.5612113190000001)
      (306.0,0.5452012915000001)
      (307.0,0.5453529639999999)
      (308.0,0.554261771)
      (309.0,0.5508346725)
      (310.0,0.555432803)
      (311.0,0.5642148634999999)
      (312.0,0.5660823495)
      (313.0,0.546764396)
      (314.0,0.5524297945)
      (315.0,0.5423121165)
      (316.0,0.5516352985499999)
      (317.0,0.5544344)
      (318.0,0.5625116385000001)
      (319.0,0.539929428)
      (320.0,0.5623069984999999)
      (321.0,0.5610540905)
      (322.0,0.5488070365)
      (323.0,0.543996534)
      (324.0,0.562004715)
      (325.0,0.5445694715)
      (326.0,0.56783417)
      (327.0,0.5414125435)
      (328.0,0.5520064)
      (329.0,0.5574212165)
      (330.0,0.547764182)
      (331.0,0.5548822269999999)
      (332.0,0.55590673)
      (333.0,0.5407737696999999)
      (334.0,0.5521272410000001)
      (335.0,0.5414861285)
      (336.0,0.5616617654999999)
      (337.0,0.5495558365)
      (338.0,0.5591031805)
      (339.0,0.55774202865)
      (340.0,0.53585282305)
      (341.0,0.55504632365)
      (342.0,0.559511411)
      (343.0,0.5446253938)
      (344.0,0.5540710489999999)
      (345.0,0.5605343925)
      (346.0,0.5442292379500001)
      (347.0,0.5623802969999999)
      (348.0,0.5586914775)
      (349.0,0.542101888)
      (350.0,0.541992551)
      (351.0,0.5610783705)
      (352.0,0.53539857395)
      (353.0,0.5462167379999999)
      (354.0,0.535456193)
      (355.0,0.5383018335)
      (356.0,0.5516769725000001)
      (357.0,0.5489000319999999)
      (358.0,0.5527988884999998)
      (359.0,0.5530470769999999)
      (360.0,0.5419198865)
      (361.0,0.5608314234999999)
      (362.0,0.5330452430000001)
      (363.0,0.5624308315000001)
      (364.0,0.560795099)
      (365.0,0.545659499)
      (366.0,0.5403438309999999)
      (367.0,0.5454609749999999)
      (368.0,0.5448446884999999)
      (369.0,0.5562803974999999)
      (370.0,0.545644302)
      (371.0,0.5534739475)
      (372.0,0.553178039)
      (373.0,0.5604958975000001)
      (374.0,0.5484395345)
      (375.0,0.5401435524999999)
      (376.0,0.545954947)
      (377.0,0.5505611774999999)
      (378.0,0.5626549645000001)
      (379.0,0.5512343509999998)
      (380.0,0.5490883320000001)
      (381.0,0.553044066)
      (382.0,0.5602896535)
      (383.0,0.5444393925)
      (384.0,0.5649418429999999)
      (385.0,0.552859046)
      (386.0,0.5483560955)
      (387.0,0.5484360295)
      (388.0,0.556895846)
      (389.0,0.5715629694999997)
      (390.0,0.533950897)
      (391.0,0.551391263)
      (392.0,0.538403871)
      (393.0,0.5446450945)
      (394.0,0.5365301459999999)
      (395.0,0.5626467315000001)
      (396.0,0.5612973804999999)
      (397.0,0.55010038)
      (398.0,0.5589486720000001)
      (399.0,0.555924842)
      (400.0,0.5478965055)
      (401.0,0.55285478745)
      (402.0,0.545375251)
      (403.0,0.5330969235)
      (404.0,0.5612401545)
      (405.0,0.5567026285000001)
      (406.0,0.5564783059999999)
      (407.0,0.550205533)
      (408.0,0.5735119535000001)
      (409.0,0.5423351715000001)
      (410.0,0.544192065)
      (411.0,0.5527771835)
      (412.0,0.5459199355)
      (413.0,0.550942622)
      (414.0,0.5545014404999999)
      (415.0,0.5351295094999999)
      (416.0,0.5344817306999999)
      (417.0,0.5472828775)
      (418.0,0.5460251910000001)
      (419.0,0.5588482210000002)
      (420.0,0.5442318537)
      (421.0,0.5505496630000002)
      (422.0,0.5600528130000001)
      (423.0,0.537503564)
      (424.0,0.5492442654999999)
      (425.0,0.557646407)
      (426.0,0.5497494510000001)
      (427.0,0.5616208055)
      (428.0,0.5343278115)
      (429.0,0.5442527933999999)
      (430.0,0.558793809)
      (431.0,0.5646114664999999)
      (432.0,0.5425619784999999)
      (433.0,0.5498469465)
      (434.0,0.5484825324999998)
      (435.0,0.5481407225000001)
      (436.0,0.5718746845)
      (437.0,0.548476263)
      (438.0,0.5590054519499998)
      (439.0,0.5523270085)
      (440.0,0.5552968765)
      (441.0,0.55169506065)
      (442.0,0.5426835865)
      (443.0,0.5518100580000003)
      (444.0,0.5516468880000002)
      (445.0,0.542551877)
      (446.0,0.5346718765)
      (447.0,0.5388757015000001)
      (448.0,0.5561069555)
      (449.0,0.5602758514999999)
      (450.0,0.5498425210000001)
      (451.0,0.549959366)
      (452.0,0.5364179915000001)
      (453.0,0.5557309725)
      (454.0,0.5475310355)
      (455.0,0.5451132694999998)
      (456.0,0.55186064355)
      (457.0,0.542068138)
      (458.0,0.5438013525)
      (459.0,0.5476790890000001)
      (460.0,0.562204957)
      (461.0,0.546866732)
      (462.0,0.5500906619999999)
      (463.0,0.5548395525)
      (464.0,0.5529194365000001)
      (465.0,0.5524630080000001)
      (466.0,0.5568905220000001)
      (467.0,0.5495847355000001)
      (468.0,0.5659711949999999)
      (469.0,0.5691034355000001)
      (470.0,0.541840741)
      (471.0,0.541553079)
      (472.0,0.5520822105)
      (473.0,0.5577522675000001)
      (474.0,0.5301981619999999)
      (475.0,0.5385454315)
      (476.0,0.5498322355)
      (477.0,0.5561529449999999)
      (478.0,0.5477707060000001)
      (479.0,0.5553400180000001)
      (480.0,0.547632701)
      (481.0,0.553398375)
      (482.0,0.5454666265)
      (483.0,0.560620466)
      (484.0,0.543319943)
      (485.0,0.5432350705000001)
      (486.0,0.5539309685000001)
      (487.0,0.54093702)
      (488.0,0.5435234459999999)
      (489.0,0.5516167455)
      (490.0,0.5435448334999999)
      (491.0,0.5521793474999999)
      (492.0,0.547161682)
      (493.0,0.5580512530000001)
      (494.0,0.5573390115000001)
      (495.0,0.5368561435)
      (496.0,0.5382663905)
      (497.0,0.564382582)
      (498.0,0.5442735155000001)
      (499.0,0.5723834585)
      (500.0,0.5531262695000001)
      (501.0,0.5423407395000001)
      (502.0,0.5559209225)
      (503.0,0.543604033)
      (504.0,0.5471322805000001)
      (505.0,0.5365978195)
      (506.0,0.5599915684999999)
      (507.0,0.5517675835)
      (508.0,0.5462154635)
      (509.0,0.5622851145)
      (510.0,0.5591358394999999)
      (511.0,0.547562724)
      (512.0,0.5562469739999999)
      (513.0,0.5504129549999999)
      (514.0,0.56285192)
      (515.0,0.5322748420000001)
      (516.0,0.5440002805000002)
      (517.0,0.5582083790000001)
      (518.0,0.5637262890000001)
      (519.0,0.5443283975)
      (520.0,0.5392941145)
      (521.0,0.5395560694999999)
      (522.0,0.5636165185)
      (523.0,0.5583882394999999)
      (524.0,0.5605307370000001)
      (525.0,0.5418769059999999)
      (526.0,0.5452697234999999)
      (527.0,0.5552475269999999)
      (528.0,0.5533481880000001)
      (529.0,0.5492807775000002)
      (530.0,0.5565335235)
      (531.0,0.5700011884999999)
      (532.0,0.5667217709999999)
      (533.0,0.5370894955)
      (534.0,0.5510889830000001)
      (535.0,0.559968238)
      (536.0,0.5555602365000001)
      (537.0,0.5357286015)
      (538.0,0.5435043615000001)
      (539.0,0.5448688694999999)
      (540.0,0.5566104765000002)
      (541.0,0.5616925125000001)
      (542.0,0.5429511294999999)
      (543.0,0.551100208)
      (544.0,0.5418640585000001)
      (545.0,0.556442196)
      (546.0,0.5502711765000001)
      (547.0,0.5553034090000001)
      (548.0,0.5608323969999999)
      (549.0,0.5439934875)
      (550.0,0.5574880660000001)
      (551.0,0.551508155)
      (552.0,0.540323624)
      (553.0,0.553444272)
      (554.0,0.5354618535)
      (555.0,0.5520627615)
      (556.0,0.5406884805000001)
      (557.0,0.562861998)
      (558.0,0.554714813)
      (559.0,0.5470662065)
      (560.0,0.5556779685000002)
      (561.0,0.5659918337)
      (562.0,0.5508011405)
      (563.0,0.5564485205)
      (564.0,0.568972308)
      (565.0,0.5551165924999999)
      (566.0,0.562412778)
      (567.0,0.535738727)
      (568.0,0.5478247735)
      (569.0,0.555052584)
      (570.0,0.5377822685)
      (571.0,0.5381650961)
      (572.0,0.544073369)
      (573.0,0.5653711865)
      (574.0,0.573911081)
      (575.0,0.535430673)
      (576.0,0.5362001989999999)
      (577.0,0.5386359955000001)
      (578.0,0.5516760250000001)
      (579.0,0.5525014375000001)
      (580.0,0.568595669)
      (581.0,0.565238013)
      (582.0,0.5432847350000001)
      (583.0,0.5463670045)
      (584.0,0.5535207705)
      (585.0,0.5604334635)
      (586.0,0.5413992105000001)
      (587.0,0.5510116700000001)
      (588.0,0.5421349335000001)
      (589.0,0.5427295624999999)
      (590.0,0.5576152589500001)
      (591.0,0.5592544225)
      (592.0,0.5456389938999999)
      (593.0,0.5582951434999999)
      (594.0,0.546811036)
      (595.0,0.5502304949999999)
      (596.0,0.5558862829999999)
      (597.0,0.5511416575000001)
      (598.0,0.530558718)
      (599.0,0.560601302)
      (600.0,0.5606560549999999)
      (601.0,0.5651949155)
      (602.0,0.5483235755000001)
      (603.0,0.554192051)
      (604.0,0.5649916185)
      (605.0,0.5491494455000001)
      (606.0,0.563109745)
      (607.0,0.55325317655)
      (608.0,0.54517166)
      (609.0,0.5667074095)
      (610.0,0.559166521)
      (611.0,0.5357175510000001)
      (612.0,0.5457696544999999)
      (613.0,0.5453933649999999)
      (614.0,0.5429514070000001)
      (615.0,0.5504007065)
      (616.0,0.5373293465)
      (617.0,0.5596804005000001)
      (618.0,0.5430187365000001)
      (619.0,0.5476598535)
      (620.0,0.559973821)
      (621.0,0.5547931980000002)
      (622.0,0.54607137365)
      (623.0,0.549081968)
      (624.0,0.5445965724999999)
      (625.0,0.5565694009999999)
      (626.0,0.5715769045)
      (627.0,0.5481621971)
      (628.0,0.5326537795)
      (629.0,0.5496627635)
      (630.0,0.542095619)
      (631.0,0.5441075700000001)
      (632.0,0.5585515379999999)
      (633.0,0.5575781719999999)
      (634.0,0.547177518)
      (635.0,0.544544403)
      (636.0,0.5485597394999999)
      (637.0,0.5549714655)
      (638.0,0.5493305239999999)
      (639.0,0.546726446)
      (640.0,0.554977085)
      (641.0,0.5633521570000001)
      (642.0,0.5629452275)
      (643.0,0.5560779530000001)
      (644.0,0.5674469344999999)
      (645.0,0.5396597495)
      (646.0,0.537262911)
      (647.0,0.5439467294999999)
      (648.0,0.5396576085)
      (649.0,0.54829229205)
      (650.0,0.551851167)
      (651.0,0.5643711425000001)
      (652.0,0.535017588)
      (653.0,0.558235816)
      (654.0,0.5506084674999999)
      (655.0,0.541498345)
      (656.0,0.541210696)
      (657.0,0.5358959971)
      (658.0,0.5560113154999999)
      (659.0,0.5324305735000001)
      (660.0,0.551033557)
      (661.0,0.5577482385000001)
      (662.0,0.5457583785000002)
      (663.0,0.5483188245000001)
      (664.0,0.5495847604999999)
      (665.0,0.5566552585)
      (666.0,0.5450974444999999)
      (667.0,0.5664215914999999)
      (668.0,0.537272056)
      (669.0,0.541890772)
      (670.0,0.5506466180000001)
      (671.0,0.544015658)
      (672.0,0.5667715305000002)
      (673.0,0.542561561)
      (674.0,0.5473967765000001)
      (675.0,0.5373637760000001)
      (676.0,0.5712550974999999)
      (677.0,0.559679195)
      (678.0,0.5347704295000001)
      (679.0,0.5566065855)
      (680.0,0.5428101550000001)
      (681.0,0.5467687095)
      (682.0,0.5389430519999998)
      (683.0,0.558876365)
      (684.0,0.5468584894999999)
      (685.0,0.5425175584999999)
      (686.0,0.5343227435000002)
      (687.0,0.5537248619999999)
      (688.0,0.5632675284999998)
      (689.0,0.5441911074999999)
      (690.0,0.5609015764999999)
      (691.0,0.5403704484999999)
      (692.0,0.55865462685)
      (693.0,0.547217425)
      (694.0,0.5522555)
      (695.0,0.5455377005)
      (696.0,0.546287327)
      (697.0,0.538306017)
      (698.0,0.5501090015000001)
      (699.0,0.5553373705)
      (700.0,0.560527527)
      (701.0,0.561517049)
      (702.0,0.5571722925)
      (703.0,0.5488729775000001)
      (704.0,0.5503484460000001)
      (705.0,0.5442187215000001)
      (706.0,0.5510415350000001)
      (707.0,0.5531402765)
      (708.0,0.5410218314999999)
      (709.0,0.5469583525000001)
      (710.0,0.5557629140000001)
      (711.0,0.549677448)
      (712.0,0.5506186705000001)
      (713.0,0.5624052335)
      (714.0,0.5539111456000001)
      (715.0,0.5547118770000001)
      (716.0,0.5422452754999999)
      (717.0,0.5649227275)
      (718.0,0.5520467349999999)
      (719.0,0.5678587375)
      (720.0,0.5562501294999999)
      (721.0,0.5567084935000001)
      (722.0,0.5406061495)
      (723.0,0.5457338635)
      (724.0,0.5558005555)
      (725.0,0.5447458534999999)
      (726.0,0.560468564)
      (727.0,0.5622213617)
      (728.0,0.5667956315)
      (729.0,0.5512459615)
      (730.0,0.561669355)
      (731.0,0.5528895205)
      (732.0,0.539886914)
      (733.0,0.5437413600000001)
      (734.0,0.541504558)
      (735.0,0.554251458)
      (736.0,0.5457414345000001)
      (737.0,0.5476998980000001)
      (738.0,0.5463322235000001)
      (739.0,0.5672206649999999)
      (740.0,0.5575369035)
      (741.0,0.5622332249999998)
      (742.0,0.5432009480000001)
      (743.0,0.5501776285)
      (744.0,0.5604374809999999)
      (745.0,0.5455023895000001)
      (746.0,0.5689984015000003)
      (747.0,0.5256340445000001)
      (748.0,0.5501100355)
      (749.0,0.5342056525)
      (750.0,0.5431009965)
      (751.0,0.5522086025)
      (752.0,0.5530983143499999)
      (753.0,0.5444127910000001)
      (754.0,0.5718958885)
      (755.0,0.5561830759999999)
      (756.0,0.5386136469999999)
      (757.0,0.5454850849999999)
      (758.0,0.5541377945)
      (759.0,0.5427922865)
      (760.0,0.5467398238499999)
      (761.0,0.5542328325)
      (762.0,0.552215152)
      (763.0,0.5592587684999999)
      (764.0,0.5468647855)
      (765.0,0.5555883650000001)
      (766.0,0.5480876159999999)
      (767.0,0.5426294915)
      (768.0,0.5483005595)
      (769.0,0.548219904)
      (770.0,0.5440544015)
      (771.0,0.5360387404999999)
      (772.0,0.5620137345)
      (773.0,0.5546469514999999)
      (774.0,0.5507953725)
      (775.0,0.5434247919999999)
      (776.0,0.5518543495)
      (777.0,0.5537621049999999)
      (778.0,0.5504966459999999)
      (779.0,0.5544760665)
      (780.0,0.5540725188)
      (781.0,0.5482925639999999)
      (782.0,0.5494593945)
      (783.0,0.5376240685)
      (784.0,0.5590704625)
      (785.0,0.5585683875)
      (786.0,0.5510672215000001)
      (787.0,0.5582424749999999)
      (788.0,0.5555187045000001)
      (789.0,0.54787043435)
      (790.0,0.5520068845)
      (791.0,0.5450738130999999)
      (792.0,0.5383190405)
      (793.0,0.553254388)
      (794.0,0.5614132205000001)
      (795.0,0.5453131434999999)
      (796.0,0.5504529785000001)
      (797.0,0.5392287217)
      (798.0,0.5575285090000002)
      (799.0,0.5415805075)
      (800.0,0.5602192981499999)
      (801.0,0.5463308240000001)
      (802.0,0.5635725975)
      (803.0,0.5380314884999999)
      (804.0,0.5571378409999999)
      (805.0,0.5576769195000001)
      (806.0,0.5553351440000001)
      (807.0,0.535867199)
      (808.0,0.557883315)
      (809.0,0.555502489)
      (810.0,0.5452907324999999)
      (811.0,0.549638123)
      (812.0,0.5387800650000001)
      (813.0,0.5464455054999998)
      (814.0,0.5447565964999999)
      (815.0,0.5580624620000001)
      (816.0,0.557162641)
      (817.0,0.5398414094999999)
      (818.0,0.5468828855)
      (819.0,0.5252348125)
      (820.0,0.5349501465)
      (821.0,0.559937012)
      (822.0,0.554488526)
      (823.0,0.5363985444999999)
      (824.0,0.531520135)
      (825.0,0.5536115584999999)
      (826.0,0.5563721294999999)
      (827.0,0.5498271829999999)
      (828.0,0.5497827785)
      (829.0,0.5411447560000001)
      (830.0,0.5405460160000002)
      (831.0,0.5591002195000001)
      (832.0,0.5448235410000002)
      (833.0,0.5309651785)
      (834.0,0.5388442325)
      (835.0,0.555800639)
      (836.0,0.5359343944999999)
      (837.0,0.5519406339999999)
      (838.0,0.562248716)
      (839.0,0.5302250888000001)
      (840.0,0.544733677)
      (841.0,0.5334977015000001)
      (842.0,0.5419220345)
      (843.0,0.552563002)
      (844.0,0.5641723755)
      (845.0,0.548929026)
      (846.0,0.5498232890500001)
      (847.0,0.5367720525)
      (848.0,0.5653348034999999)
      (849.0,0.5472127515)
      (850.0,0.5523128729999999)
      (851.0,0.535736939)
      (852.0,0.5420805554999999)
      (853.0,0.548043275)
      (854.0,0.5513555754999999)
      (855.0,0.5385171635000001)
      (856.0,0.5474939835)
      (857.0,0.548692764)
      (858.0,0.5434239725)
      (859.0,0.5491831675)
      (860.0,0.537840071)
      (861.0,0.5348289435000001)
      (862.0,0.5510563915000001)
      (863.0,0.546777128)
      (864.0,0.5469102584999999)
      (865.0,0.5523155615)
      (866.0,0.5512918594999999)
      (867.0,0.563792429)
      (868.0,0.542826828)
      (869.0,0.5433939385)
      (870.0,0.5540496065999999)
      (871.0,0.5521785395)
      (872.0,0.5432102585)
      (873.0,0.5438301745)
      (874.0,0.5356385705)
      (875.0,0.5584710534999999)
      (876.0,0.5633614389999999)
      (877.0,0.5648266314999999)
      (878.0,0.5471918845000001)
      (879.0,0.5668612800000001)
      (880.0,0.5523221389999999)
      (881.0,0.5570764890000001)
      (882.0,0.551843289)
      (883.0,0.5468920289999999)
      (884.0,0.5449102434999998)
      (885.0,0.5446065135)
      (886.0,0.5476608464999999)
      (887.0,0.541773799)
      (888.0,0.5395853125000001)
      (889.0,0.5560709685)
      (890.0,0.552285485)
      (891.0,0.552911793)
      (892.0,0.5464529134000001)
      (893.0,0.5438518269999999)
      (894.0,0.548939553)
      (895.0,0.5547325925)
      (896.0,0.558803276)
      (897.0,0.5501253785)
      (898.0,0.5532683955)
      (899.0,0.5506867974999998)
      (900.0,0.5423745959999999)
      (901.0,0.5482377985)
      (902.0,0.5259034054999999)
      (903.0,0.5489977369999999)
      (904.0,0.5484110625999999)
      (905.0,0.544007329)
      (906.0,0.5665061174999999)
      (907.0,0.5604139)
      (908.0,0.5551898465)
      (909.0,0.5607456795)
      (910.0,0.545830149)
      (911.0,0.554790314)
      (912.0,0.5544947954999999)
      (913.0,0.5580910225)
      (914.0,0.5517581675)
      (915.0,0.5330269590000001)
      (916.0,0.5372988179999999)
      (917.0,0.5444763825000001)
      (918.0,0.5467938115)
      (919.0,0.553566536)
      (920.0,0.528857864)
      (921.0,0.5479750440000001)
      (922.0,0.5635821974999999)
      (923.0,0.5519300580000001)
      (924.0,0.5448037595)
      (925.0,0.5536769884999999)
      (926.0,0.538618368)
      (927.0,0.5596781894999999)
      (928.0,0.56321539)
      (929.0,0.5749388665)
      (930.0,0.549628049)
      (931.0,0.556597431)
      (932.0,0.548313649)
      (933.0,0.5420400175)
      (934.0,0.5450037104999998)
      (935.0,0.5433257735)
      (936.0,0.5361667815000001)
      (937.0,0.5646971759999999)
      (938.0,0.5494119761499999)
      (939.0,0.5643089795)
      (940.0,0.5683844255)
      (941.0,0.547807124)
      (942.0,0.5472039919999998)
      (943.0,0.5453180819999999)
      (944.0,0.558695759)
      (945.0,0.5423684559999999)
      (946.0,0.5340880465000001)
      (947.0,0.5529450499999999)
      (948.0,0.5446921234999998)
      (949.0,0.54133467)
      (950.0,0.5500258989999999)
      (951.0,0.5497906910000001)
      (952.0,0.5480703524999999)
      (953.0,0.5391049250000001)
      (954.0,0.554511375)
      (955.0,0.5411877125)
      (956.0,0.5551729675)
      (957.0,0.5602358495)
      (958.0,0.5455275885)
      (959.0,0.5436421254999999)
      (960.0,0.5500559955)
      (961.0,0.5406405555)
      (962.0,0.5532965944999998)
      (963.0,0.5497116215)
      (964.0,0.5519470125)
      (965.0,0.5664594945)
      (966.0,0.5455445080000001)
      (967.0,0.5505380120000001)
      (968.0,0.5589404815000001)
      (969.0,0.5562765865000001)
      (970.0,0.5480143074999999)
      (971.0,0.5520580949999998)
      (972.0,0.5483112780000001)
      (973.0,0.5420802714999999)
      (974.0,0.5607761455)
      (975.0,0.5577401359999998)
      (976.0,0.533167088)
      (977.0,0.5501994819999998)
      (978.0,0.5532431935)
      (979.0,0.547047007)
      (980.0,0.5533099325)
      (981.0,0.5462394765000002)
      (982.0,0.53993772)
      (983.0,0.547275785)
      (984.0,0.551096701)
      (985.0,0.5499230775000001)
      (986.0,0.5327366225)
      (987.0,0.5497453925)
      (988.0,0.5385093784999999)
      (989.0,0.53999225235)
      (990.0,0.5523709055)
      (991.0,0.5441209935)
      (992.0,0.5441256045000001)
      (993.0,0.527633095)
      (994.0,0.5547217365)
      (995.0,0.5436932205000001)
      (996.0,0.5520395355000002)
      (997.0,0.5459377185000001)
      (998.0,0.542651785)
      (999.0,0.5588347025000001)
      (1000.0,0.54137329)
    };
    \addlegendentry{300}
    \legend{}
  \end{axis}


==> first_scaled_ce.tex <==
  \begin{axis}[ymax=1.5]
    \addplot coordinates {
      (1.0,1.0104109)
      (2.0,0.8239829499999999)
      (3.0,0.5534734649999999)
      (4.0,0.29848922499999997)
      (5.0,0.28695389)
      (6.0,0.18398710999999998)
      (7.0,0.16115434)
      (8.0,0.156162265)
      (9.0,0.11885721999999999)
      (10.0,0.14658696499999999)
      (11.0,0.13084281000000003)
      (12.0,0.14402726500000002)
      (13.0,0.14244782000000006)
      (14.0,0.140059335)
      (15.0,0.12665730999999997)
      (16.0,0.1377814885)
      (17.0,0.15682224149999996)
      (18.0,0.13343126)
      (19.0,0.14436623999999998)
      (20.0,0.15379164199999992)
      (21.0,0.1556080975)
      (22.0,0.15651661900000002)
      (23.0,0.17355889)
      (24.0,0.17561455)
      (25.0,0.15699893000000004)
      (26.0,0.18533873399999995)
      (27.0,0.18284706199999998)
      (28.0,0.160178571)
      (29.0,0.19576572100000003)
      (30.0,0.12337727049999998)
      (31.0,0.16420885400000002)
      (32.0,0.1605383915)
      (33.0,0.18971961199999998)
      (34.0,0.168322119)
      (35.0,0.14262530099999998)
      (36.0,0.17397621950000003)
      (37.0,0.20030963699999998)
      (38.0,0.17715475735)
      (39.0,0.15560030449999998)
      (40.0,0.16311745844999997)
      (41.0,0.1668685206)
      (42.0,0.17453159224999998)
      (43.0,0.15027888299999997)
      (44.0,0.14386269310000002)
      (45.0,0.17051157700000003)
      (46.0,0.16745517000000001)
      (47.0,0.15853784920000008)
      (48.0,0.1498865629)
      (49.0,0.18516437084999998)
      (50.0,0.14814013215000002)
      (51.0,0.1777741772)
      (52.0,0.21844420344999996)
      (53.0,0.1824755294)
      (54.0,0.18462515240000002)
      (55.0,0.18610620005)
      (56.0,0.15967616610000004)
      (57.0,0.20493947815000002)
      (58.0,0.18818020959999998)
      (59.0,0.19699577915)
      (60.0,0.23479834084999998)
      (61.0,0.1967121003)
      (62.0,0.2045254402)
      (63.0,0.18465141070000005)
      (64.0,0.24759294059999987)
      (65.0,0.22268673569999997)
      (66.0,0.22393587665)
      (67.0,0.22759408345)
      (68.0,0.19666839942499997)
      (69.0,0.21507051364499996)
      (70.0,0.19853528133000004)
      (71.0,0.21618728941499996)
      (72.0,0.199186271915)
      (73.0,0.16408944442499998)
      (74.0,0.17486707250500005)
      (75.0,0.2130122991)
      (76.0,0.21386121079499998)
      (77.0,0.18694497509000002)
      (78.0,0.22896751602499993)
      (79.0,0.21159415176000002)
      (80.0,0.23850692833)
      (81.0,0.2037394461749999)
      (82.0,0.21890046034000005)
      (83.0,0.25273545775499995)
      (84.0,0.287639217255)
      (85.0,0.264179441175)
      (86.0,0.19921451554000003)
      (87.0,0.22009116513999988)
      (88.0,0.222906363295)
      (89.0,0.26113663610500004)
      (90.0,0.22858562651999997)
      (91.0,0.21865003495499996)
      (92.0,0.253140401905)
      (93.0,0.21163805631)
      (94.0,0.22918681278999992)
      (95.0,0.20444226926499995)
      (96.0,0.17577323451499996)
      (97.0,0.18724741266999995)
      (98.0,0.19350714850999998)
      (99.0,0.19478103439499997)
      (100.0,0.21053941051000002)
      (101.0,0.235188057785)
      (102.0,0.20672717154999995)
      (103.0,0.23643933243999998)
      (104.0,0.190563104419)
      (105.0,0.2028289414109999)
      (106.0,0.23658840747499993)
      (107.0,0.18737688943749997)
      (108.0,0.22597640425000004)
      (109.0,0.198459508916)
      (110.0,0.19707015219750001)
      (111.0,0.18470783597)
      (112.0,0.17499211151099997)
      (113.0,0.19443293140949997)
      (114.0,0.20703126842149994)
      (115.0,0.23139509459800003)
      (116.0,0.21685199334899993)
      (117.0,0.19276844842849994)
      (118.0,0.20638086429099997)
      (119.0,0.22567092892399992)
      (120.0,0.22601146440349992)
      (121.0,0.20924702163250003)
      (122.0,0.16636406545599997)
      (123.0,0.23601768399800008)
      (124.0,0.199087822839)
      (125.0,0.21198898428899993)
      (126.0,0.1953186223555)
      (127.0,0.1850123162255)
      (128.0,0.19895302420249997)
      (129.0,0.19661276554350002)
      (130.0,0.17087098237600004)
      (131.0,0.2355602245725)
      (132.0,0.17695600521000004)
      (133.0,0.20273629186849992)
      (134.0,0.2764080897035)
      (135.0,0.25063937782050005)
      (136.0,0.21293767960950002)
      (137.0,0.2254530139060001)
      (138.0,0.20110285912200015)
      (139.0,0.23559368026100008)
      (140.0,0.20755003906250008)
      (141.0,0.2564544047455001)
      (142.0,0.2411887658695)
      (143.0,0.161866161047)
      (144.0,0.21825503833800003)
      (145.0,0.17968341141315)
      (146.0,0.24202332069265003)
      (147.0,0.22830171002315014)
      (148.0,0.24063212669785003)
      (149.0,0.2696395268619501)
      (150.0,0.24088395368395016)
      (151.0,0.2563103739695501)
      (152.0,0.20764729958580008)
      (153.0,0.18516721608880005)
      (154.0,0.2509791546049501)
      (155.0,0.24140559045645005)
      (156.0,0.2684485394629001)
      (157.0,0.19306498434330005)
      (158.0,0.16237993180290003)
      (159.0,0.1867438771988)
      (160.0,0.20911081760595004)
      (161.0,0.19448528673474996)
      (162.0,0.13872174313694993)
      (163.0,0.16395770848234997)
      (164.0,0.15399365336184997)
      (165.0,0.16065463624970003)
      (166.0,0.13663458929800004)
      (167.0,0.1883940751094)
      (168.0,0.10895702867464999)
      (169.0,0.16629549892144996)
      (170.0,0.1121544732961)
      (171.0,0.18149094311319997)
      (172.0,0.14022493580404996)
      (173.0,0.17573141224254996)
      (174.0,0.15933638704714995)
      (175.0,0.14350735652009997)
      (176.0,0.13365433089454995)
      (177.0,0.08509431902775004)
      (178.0,0.08982429813190004)
      (179.0,0.14580627095869994)
      (180.0,0.12582177044274995)
      (181.0,0.14251726605719994)
      (182.0,0.11412826210154996)
      (183.0,0.12212974507534993)
      (184.0,0.1361462271892499)
      (185.0,0.14957821394654988)
      (186.0,0.11389019141688987)
      (187.0,0.15434968101200636)
      (188.0,0.12252217206894137)
      (189.0,0.10779916811332038)
      (190.0,0.14992416398574634)
      (191.0,0.10761965985812136)
      (192.0,0.18407065865425137)
      (193.0,0.12187064068200142)
      (194.0,0.1390916427457874)
      (195.0,0.15933813638241492)
      (196.0,0.15269262563346647)
      (197.0,0.13557462391364145)
      (198.0,0.18383012494553497)
      (199.0,0.12167511737831142)
      (200.0,0.10606461015497995)
      (201.0,0.11422660998298997)
      (202.0,0.13805961161685146)
      (203.0,0.13388410327572495)
      (204.0,0.11129110396362991)
      (205.0,0.11391710465154994)
      (206.0,0.13440810336168496)
      (207.0,0.09952460146987503)
      (208.0,0.10696010465151992)
      (209.0,0.12300960086794)
      (210.0,0.11832459889012645)
      (211.0,0.17082109321469746)
      (212.0,0.16782309278476998)
      (213.0,0.13922409467654992)
      (214.0,0.1289670933006755)
      (215.0,0.15606559433259393)
      (216.0,0.10548209605240896)
      (217.0,0.1504550917528475)
      (218.0,0.14150858874313046)
      (219.0,0.11766758581941397)
      (220.0,0.14312158366963798)
      (221.0,0.15435258478752548)
      (222.0,0.191589084185579)
      (223.0,0.15360708358365144)
      (224.0,0.159159081175875)
      (225.0,0.11688508031594544)
      (226.0,0.10012708074591996)
      (227.0,0.14297607739225496)
      (228.0,0.09257407481251)
      (229.0,0.08130957231878651)
      (230.0,0.0498809214588415)
      (231.0,0.08240557102888149)
      (232.0,0.1140295675891955)
      (233.0,0.03978101690126799)
      (234.0,0.07613356621333502)
      (235.0,0.063974567073285)
      (236.0,0.10392656715928002)
      (237.0,0.07538906647131997)
      (238.0,0.060986565009430005)
      (239.0,0.07949055924804149)
      (240.0,0.11065755804414652)
      (241.0,0.145596057958138)
      (242.0,0.1443245557224015)
      (243.0,0.16207705021896898)
      (244.0,0.15378754953104)
      (245.0,0.16773155271269496)
      (246.0,0.15166054652134298)
      (247.0,0.1077425477251965)
      (248.0,0.1336200485851075)
      (249.0,0.127301550390974)
      (250.0,0.13065104729524651)
      (251.0,0.1138295450594875)
      (252.0,0.1733505493590565)
      (253.0,0.1129040477252115)
      (254.0,0.13534154480149652)
      (255.0,0.184294046435329)
      (256.0,0.15223354720924748)
      (257.0,0.1289115480691815)
      (258.0,0.19740354454350248)
      (259.0,0.1356460403299415)
      (260.0,0.17521604196379997)
      (261.0,0.111277042393743)
      (262.0,0.19186954213575896)
      (263.0,0.173543043425634)
      (264.0,0.13443254290968001)
      (265.0,0.12836304187779152)
      (266.0,0.167093043769609)
      (267.0,0.11202854566142147)
      (268.0,0.1378115415338275)
      (269.0,0.0036580748014905006)
      (270.0,0.004371237651703001)
      (271.0,0.0024540149735215004)
      (272.0,0.0008423364478325)
      (273.0,0.0015548316197924997)
      (274.0,0.003931299457539999)
      (275.0,0.0006372743715380001)
      (276.0,0.0008369779096900001)
      (277.0,0.005236242307754)
      (278.0,0.0028846128236915004)
      (279.0,0.0015557069637839999)
      (280.0,0.010078241619815)
      (281.0,0.0010074987696040002)
      (282.0,0.00033172843469299996)
      (283.0,0.003951300428454)
      (284.0,0.0007876948265049999)
      (285.0,0.001625244912489)
      (286.0,1.0146935399999998e-07)
      (287.0,1.1763507499999999e-07)
      (288.0,8.547514149999999e-08)
      (289.0,6.16557755e-08)
      (290.0,8.97745205e-08)
      (291.0,8.728097649999999e-08)
      (292.0,9.003249400000001e-08)
      (293.0,9.192426999999998e-08)
      (294.0,6.2994649e-07)
      (295.0,9.321395750000001e-08)
      (296.0,6.44075015e-08)
      (297.0,6.036589e-08)
      (298.0,9.106450149999998e-08)
      (299.0,6.595531499999999e-08)
      (300.0,7.59303215e-08)
      (301.0,6.50094615e-08)
      (302.0,6.4837413e-08)
      (303.0,1.0654237899999999e-07)
      (304.0,1.151418715e-07)
      (305.0,1.302766165e-07)
      (306.0,7.722018049999999e-08)
      (307.0,8.418511e-08)
      (308.0,1.3122003650000003e-07)
      (309.0,1.14625334e-07)
      (310.0,6.9566954e-08)
      (311.0,1.54009274e-07)
      (312.0,1.07316528e-07)
      (313.0,1.527195065e-07)
      (314.0,8.220758049999999e-08)
      (315.0,1.5203069749999998e-07)
      (316.0,8.065969e-08)
      (317.0,8.212166149999999e-08)
      (318.0,9.22685665e-08)
      (319.0,6.72451905e-08)
      (320.0,8.409939649999997e-08)
      (321.0,1.0516716899999998e-07)
      (322.0,8.771102649999999e-08)
      (323.0,7.636020149999999e-08)
      (324.0,9.476206150000001e-08)
      (325.0,8.031579049999998e-08)
      (326.0,1.19698854e-07)
      (327.0,2.808218575e-07)
      (328.0,7.1888745e-08)
      (329.0,9.415988250000001e-08)
      (330.0,6.46654515e-08)
      (331.0,6.30315965e-08)
      (332.0,8.48731165e-08)
      (333.0,2.3672286650000001e-07)
      (334.0,1.27437028e-07)
      (335.0,6.71592115e-08)
      (336.0,3.904414314999999e-07)
      (337.0,7.627423149999999e-08)
      (338.0,1.9983886500000003e-07)
      (339.0,9.1236413e-08)
      (340.0,3.9457001900000003e-07)
      (341.0,1.7747965400000001e-07)
      (342.0,8.87430475e-08)
      (343.0,7.335054900000001e-08)
      (344.0,1.0134245675000001e-06)
      (345.0,1.362086565e-07)
      (346.0,6.320361650000001e-08)
      (347.0,1.0955268249999999e-07)
      (348.0,1.4222684249999998e-07)
      (349.0,1.22537135e-07)
      (350.0,2.753184665e-07)
      (351.0,1.19957105e-07)
      (352.0,9.553600300000003e-08)
      (353.0,8.255152150000001e-08)
      (354.0,7.790797899999999e-08)
      (355.0,6.982491649999999e-08)
      (356.0,1.44462639e-07)
      (357.0,2.3543643500000003e-07)
      (358.0,7.747813e-08)
      (359.0,1.1273419800000003e-07)
      (360.0,6.303163050000001e-08)
      (361.0,6.28596275e-08)
      (362.0,1.0972453650000002e-07)
      (363.0,1.0293158650000001e-07)
      (364.0,1.0869288999999999e-07)
      (365.0,1.210740965e-07)
      (366.0,9.416007249999999e-08)
      (367.0,1.3956301000000003e-07)
      (368.0,1.4093859550000003e-07)
      (369.0,3.216513905e-07)
      (370.0,8.642110999999999e-08)
      (371.0,7.911200649999998e-08)
      (372.0,6.5525363e-08)
      (373.0,8.51310715e-08)
      (374.0,7.69621465e-08)
      (375.0,7.11148265e-08)
      (376.0,8.968858799999999e-08)
      (377.0,1.7455897649999996e-07)
      (378.0,8.93445265e-08)
      (379.0,7.36944965e-08)
      (380.0,1.718927065e-07)
      (381.0,7.30925615e-08)
      (382.0,7.12007815e-08)
      (383.0,7.876802149999999e-08)
      (384.0,8.92590865e-08)
      (385.0,1.2193450500000002e-07)
      (386.0,9.183847e-08)
      (387.0,3.476201965e-07)
      (388.0,1.0186674490000003e-06)
      (389.0,1.4919408499999997e-07)
      (390.0,8.831301499999999e-08)
      (391.0,7.747812799999999e-08)
      (392.0,6.54393705e-08)
      (393.0,1.0860653650000001e-07)
      (394.0,1.1402263999999999e-07)
      (395.0,1.07144898e-07)
      (396.0,1.6398103650000002e-07)
      (397.0,7.722014649999999e-08)
      (398.0,8.943054800000002e-08)
      (399.0,3.27842514e-07)
      (400.0,2.1213562000000004e-07)
      (401.0,1.4712842150000004e-07)
      (402.0,1.040490205e-07)
      (403.0,8.8914904e-08)
      (404.0,8.246556249999999e-08)
      (405.0,7.7306155e-08)
      (406.0,3.197791005e-07)
      (407.0,7.876798649999999e-08)
      (408.0,1.1419630650000004e-07)
      (409.0,1.263205015e-07)
      (410.0,1.0447896150000002e-07)
      (411.0,1.1066989399999998e-07)
      (412.0,1.644971715e-07)
      (413.0,1.11616444e-07)
      (414.0,8.057375300000001e-08)
      (415.0,7.9885893e-08)
      (416.0,1.143679025e-07)
      (417.0,7.687605399999999e-08)
      (418.0,2.01471119e-07)
      (419.0,2.2056007750000005e-07)
      (420.0,1.4093801399999999e-07)
      (421.0,1.154854715e-07)
      (422.0,7.326451899999998e-08)
      (423.0,1.306194815e-07)
      (424.0,1.118744625e-07)
      (425.0,8.4443415e-08)
      (426.0,1.4128259999999996e-07)
      (427.0,1.195271225e-07)
      (428.0,1.8100739649999998e-07)
      (429.0,9.166660999999998e-08)
      (430.0,1.19268589e-07)
      (431.0,1.6836690900000003e-07)
      (432.0,8.083171149999998e-08)
      (433.0,7.825207e-08)
      (434.0,1.1522701649999998e-07)
      (435.0,8.194963150000002e-08)
      (436.0,7.4812338e-08)
      (437.0,6.930900249999998e-08)
      (438.0,9.596598999999999e-08)
      (439.0,8.255160150000002e-08)
      (440.0,9.02907125e-08)
      (441.0,8.28094705e-08)
      (442.0,1.181514665e-07)
      (443.0,1.7240997150000002e-07)
      (444.0,9.6911448e-08)
      (445.0,2.3577965649999998e-07)
      (446.0,6.776115399999998e-08)
      (447.0,9.175253150000001e-08)
      (448.0,1.5959847049999998e-07)
      (449.0,9.02910075e-08)
      (450.0,7.5586319e-08)
      (451.0,1.509129965e-07)
      (452.0,8.49593025e-08)
      (453.0,1.0456505650000002e-07)
      (454.0,7.75641665e-08)
      (455.0,8.358371e-08)
      (456.0,7.214666499999999e-08)
      (457.0,1.5675895150000004e-07)
      (458.0,8.9001115e-08)
      (459.0,9.99214925e-08)
      (460.0,9.17525315e-08)
      (461.0,3.1169182299999995e-07)
      (462.0,5.17808488e-07)
      (463.0,7.28346315e-08)
      (464.0,1.7111619900000002e-07)
      (465.0,9.003294399999999e-08)
      (466.0,1.543531315e-07)
      (467.0,1.29329705e-07)
      (468.0,6.460286065e-07)
      (469.0,3.2835879900000005e-07)
      (470.0,6.887895e-08)
      (471.0,8.908651800000001e-08)
      (472.0,7.4296475e-08)
      (473.0,1.0151416275000003e-06)
      (474.0,8.212162399999999e-08)
      (475.0,1.0447916049999999e-07)
      (476.0,7.171671249999998e-08)
      (477.0,1.9536190500000005e-07)
      (478.0,7.240464e-08)
      (479.0,1.93212424e-07)
      (480.0,2.834015690000001e-07)
      (481.0,1.755015965e-07)
      (482.0,9.476194649999999e-08)
      (483.0,7.0512865e-08)
      (484.0,7.317858750000001e-08)
      (485.0,7.206067249999999e-08)
      (486.0,6.982492649999999e-08)
      (487.0,8.52171365e-08)
      (488.0,7.945584399999998e-08)
      (489.0,7.928394650000001e-08)
      (490.0,1.8539037899999997e-07)
      (491.0,9.9491615e-08)
      (492.0,7.73062065e-08)
      (493.0,1.1677516999999998e-07)
      (494.0,5.9076017499999996e-08)
      (495.0,1.09638518e-07)
      (496.0,8.478737150000001e-08)
      (497.0,8.50454975e-08)
      (498.0,1.0774657150000001e-07)
      (499.0,2.0594455150000002e-07)
      (500.0,1.0981042150000001e-07)
      (501.0,8.384162049999999e-08)
      (502.0,7.979986549999999e-08)
      (503.0,1.058542265e-07)
      (504.0,8.12617505e-08)
      (505.0,6.47514565e-08)
      (506.0,1.0525305649999999e-07)
      (507.0,8.169159499999999e-08)
      (508.0,2.3267652049999997e-07)
      (509.0,1.08864539e-07)
      (510.0,8.151967650000001e-08)
      (511.0,1.2150506749999998e-07)
      (512.0,6.3031648e-08)
      (513.0,6.99109515e-08)
      (514.0,9.78579125e-08)
      (515.0,1.083486275e-07)
      (516.0,8.040179149999999e-08)
      (517.0,1.2141855999999998e-07)
      (518.0,1.43345944e-07)
      (519.0,8.951658800000001e-08)
      (520.0,1.3698113e-07)
      (521.0,2.55464009e-07)
      (522.0,1.019854265e-07)
      (523.0,9.484854250000001e-08)
      (524.0,9.46763925e-08)
      (525.0,9.802975650000002e-08)
      (526.0,1.577064715e-07)
      (527.0,1.47644663e-07)
      (528.0,9.115049749999998e-08)
      (529.0,1.7687754649999997e-07)
      (530.0,7.802885250000001e-07)
      (531.0,8.2809483e-08)
      (532.0,8.994651899999998e-08)
      (533.0,1.018990725e-07)
      (534.0,2.665473455e-07)
      (535.0,3.0249154e-07)
      (536.0,1.50051934e-07)
      (537.0,8.6936939e-08)
      (538.0,8.960294649999998e-08)
      (539.0,1.0662861649999999e-07)
      (540.0,1.4721571149999997e-07)
      (541.0,2.6010661499999997e-07)
      (542.0,6.492342499999999e-08)
      (543.0,7.919795649999999e-08)
      (544.0,9.91474665e-08)
      (545.0,8.556145399999999e-08)
      (546.0,1.0009359649999999e-07)
      (547.0,1.2434293650000002e-07)
      (548.0,7.75641515e-08)
      (549.0,9.957750900000001e-08)
      (550.0,1.239986565e-07)
      (551.0,2.284626615e-07)
      (552.0,7.455443749999999e-08)
      (553.0,6.930895999999999e-08)
      (554.0,1.295021315e-07)
      (555.0,1.0903653000000001e-07)
      (556.0,2.466926565e-07)
      (557.0,7.97998715e-08)
      (558.0,9.828795249999999e-08)
      (559.0,7.896645414999999e-07)
      (560.0,8.022985300000001e-08)
      (561.0,7.696215149999999e-08)
      (562.0,7.15447565e-08)
      (563.0,7.902595149999999e-08)
      (564.0,6.8965038e-08)
      (565.0,1.3268302650000001e-07)
      (566.0,8.9087075e-08)
      (567.0,9.33005575e-08)
      (568.0,1.1213160149999997e-07)
      (569.0,1.2761021150000002e-07)
      (570.0,8.3067505e-08)
      (571.0,1.3448749249999997e-07)
      (572.0,1.1548610500000002e-07)
      (573.0,9.854529800000001e-08)
      (574.0,1.1350817000000001e-07)
      (575.0,6.7933139e-08)
      (576.0,5.53783975e-08)
      (577.0,8.908709999999999e-08)
      (578.0,8.32395315e-08)
      (579.0,1.29846364e-07)
      (580.0,9.063471250000002e-08)
      (581.0,7.679016749999999e-08)
      (582.0,8.126174499999999e-08)
      (583.0,7.955084840000003e-07)
      (584.0,1.4497951249999997e-07)
      (585.0,4.1045245649999994e-07)
      (586.0,9.82019725e-08)
      (587.0,1.283844915e-07)
      (588.0,1.0895059299999999e-07)
      (589.0,3.276704075e-07)
      (590.0,1.3552101650000002e-07)
      (591.0,7.2662585e-08)
      (592.0,9.046260050000001e-08)
      (593.0,8.0487725e-08)
      (594.0,1.0525307249999998e-07)
      (595.0,1.4274402649999996e-07)
      (596.0,8.547506999999999e-08)
      (597.0,6.6041299e-08)
      (598.0,7.696215899999999e-08)
      (599.0,8.444317649999999e-08)
      (600.0,8.315354149999998e-08)
      (601.0,6.67292e-08)
      (602.0,1.46097985e-07)
      (603.0,3.0024144314999995e-06)
      (604.0,7.16307465e-08)
      (605.0,1.1118561650000003e-07)
      (606.0,1.2150538649999997e-07)
      (607.0,1.6251701799999998e-07)
      (608.0,2.918401e-07)
      (609.0,6.2515693e-08)
      (610.0,1.09380425e-07)
      (611.0,7.145874399999999e-08)
      (612.0,1.00265632e-07)
      (613.0,8.61631365e-08)
      (614.0,1.0258718649999999e-07)
      (615.0,7.842399299999999e-08)
      (616.0,6.64712965e-08)
      (617.0,1.0422153149999999e-07)
      (618.0,1.1815103299999998e-07)
      (619.0,6.82770965e-08)
      (620.0,7.6618144e-08)
      (621.0,8.435732800000002e-08)
      (622.0,7.317855e-08)
      (623.0,9.79436375e-08)
      (624.0,1.1101402750000001e-07)
      (625.0,1.596841325e-07)
      (626.0,6.982487899999999e-08)
      (627.0,2.123020455e-07)
      (628.0,8.56471215e-08)
      (629.0,9.502008899999999e-08)
      (630.0,8.79688665e-08)
      (631.0,2.0232736650000002e-07)
      (632.0,1.18065489e-07)
      (633.0,1.1711963650000001e-07)
      (634.0,7.71341065e-08)
      (635.0,7.46404415e-08)
      (636.0,2.5898009000000007e-07)
      (637.0,9.20966215e-08)
      (638.0,8.85710165e-08)
      (639.0,8.134756149999999e-08)
      (640.0,1.231389915e-07)
      (641.0,1.7765152499999998e-07)
      (642.0,1.2159102649999998e-07)
      (643.0,8.083176249999998e-08)
      (644.0,7.111478649999999e-08)
      (645.0,9.8803984e-08)
      (646.0,7.59302925e-08)
      (647.0,7.575830249999998e-08)
      (648.0,9.923371e-08)
      (649.0,7.24045865e-08)
      (650.0,6.5783295e-08)
      (651.0,6.34615815e-08)
      (652.0,7.37805325e-08)
      (653.0,1.844446325e-07)
      (654.0,8.865704e-08)
      (655.0,1.4446249650000001e-07)
      (656.0,9.398858750000001e-08)
      (657.0,7.429643649999999e-08)
      (658.0,1.0121136149999999e-07)
      (659.0,8.917297800000001e-08)
      (660.0,8.452904799999999e-08)
      (661.0,9.854539150000002e-08)
      (662.0,8.8485049e-08)
      (663.0,1.2090247800000002e-07)
      (664.0,2.50132518e-07)
      (665.0,5.864604749999999e-08)
      (666.0,7.300661200000001e-08)
      (667.0,8.005786650000001e-08)
      (668.0,1.0129684149999999e-07)
      (669.0,7.412451050000001e-08)
      (670.0,7.2060714e-08)
      (671.0,8.908692150000002e-08)
      (672.0,8.487306999999998e-08)
      (673.0,1.3302567000000004e-07)
      (674.0,5.7184248999999994e-08)
      (675.0,1.2296701999999999e-07)
      (676.0,1.2098856e-07)
      (677.0,9.27844415e-08)
      (678.0,1.000937075e-07)
      (679.0,1.2150458499999998e-07)
      (680.0,1.4162596499999995e-07)
      (681.0,8.16916465e-08)
      (682.0,8.83988365e-08)
      (683.0,6.72451765e-08)
      (684.0,3.735889815e-07)
      (685.0,3.704935415e-07)
      (686.0,1.6535896250000001e-07)
      (687.0,8.25514865e-08)
      (688.0,7.44684225e-08)
      (689.0,8.83989365e-08)
      (690.0,1.8031709250000003e-07)
      (691.0,8.736705649999998e-08)
      (692.0,7.10287815e-08)
      (693.0,7.936994800000001e-08)
      (694.0,1.2382660150000002e-07)
      (695.0,1.3104994750000002e-07)
      (696.0,1.239122815e-07)
      (697.0,8.693715399999998e-08)
      (698.0,8.487319649999999e-08)
      (699.0,7.3436539e-08)
      (700.0,8.951701249999999e-08)
      (701.0,1.0490864649999999e-07)
      (702.0,8.865695399999999e-08)
      (703.0,1.16603763e-07)
      (704.0,1.0404938249999999e-07)
      (705.0,1.015550565e-07)
      (706.0,9.631015000000001e-08)
      (707.0,7.102878799999999e-08)
      (708.0,6.948094999999999e-08)
      (709.0,1.0361916400000001e-07)
      (710.0,8.263753649999999e-08)
      (711.0,8.736703649999999e-08)
      (712.0,1.6638906649999997e-07)
      (713.0,7.954188749999999e-08)
      (714.0,7.0340884e-08)
      (715.0,9.545006400000002e-08)
      (716.0,3.624104915e-07)
      (717.0,1.518586865e-07)
      (718.0,7.481238e-08)
      (719.0,2.312146065e-07)
      (720.0,7.120076549999999e-08)
      (721.0,1.667329875e-07)
      (722.0,7.7822098e-08)
      (723.0,1.1368005050000001e-07)
      (724.0,6.982489e-08)
      (725.0,1.5323502e-07)
      (726.0,9.59663775e-08)
      (727.0,9.2612303e-08)
      (728.0,7.86820015e-08)
      (729.0,2.0199107650000004e-07)
      (730.0,9.75138925e-08)
      (731.0,9.742798749999999e-08)
      (732.0,1.3302591250000002e-07)
      (733.0,1.859031625e-07)
      (734.0,2.1238841500000003e-07)
      (735.0,9.639543000000001e-08)
      (736.0,8.65929815e-08)
      (737.0,7.687615750000001e-08)
      (738.0,4.84530555e-07)
      (739.0,9.674020799999999e-08)
      (740.0,1.2666360149999999e-07)
      (741.0,7.2404665e-08)
      (742.0,2.53915685e-07)
      (743.0,8.5647423e-08)
      (744.0,1.3663819400000002e-07)
      (745.0,1.004375915e-07)
      (746.0,1.50483508e-07)
      (747.0,6.864105965e-07)
      (748.0,1.251170525e-07)
      (749.0,9.433196749999999e-08)
      (750.0,8.341152149999999e-08)
      (751.0,8.805517149999999e-08)
      (752.0,1.0336141e-07)
      (753.0,1.08347948e-07)
      (754.0,1.3019004499999998e-07)
      (755.0,7.3006615e-08)
      (756.0,1.2778218e-07)
      (757.0,7.601627e-08)
      (758.0,8.934443800000001e-08)
      (759.0,9.897514249999999e-08)
      (760.0,8.280948800000001e-08)
      (761.0,1.0207145150000001e-07)
      (762.0,8.20355675e-08)
      (763.0,1.01383415e-07)
      (764.0,9.355820999999999e-08)
      (765.0,1.27093455e-07)
      (766.0,3.1693709500000003e-07)
      (767.0,7.91978765e-08)
      (768.0,1.520295175e-07)
      (769.0,1.07574725e-07)
      (770.0,5.3056654999999996e-08)
      (771.0,6.053790749999999e-08)
      (772.0,2.015574305e-07)
      (773.0,7.17167325e-08)
      (774.0,9.527828650000001e-08)
      (775.0,1.0490883999999999e-07)
      (776.0,1.39731555e-07)
      (777.0,6.9910909e-08)
      (778.0,6.930895400000001e-08)
      (779.0,1.5641661899999998e-07)
      (780.0,9.536400150000001e-08)
      (781.0,1.024148125e-07)
      (782.0,2.9011810500000007e-07)
      (783.0,1.12390415e-07)
      (784.0,1.0602722500000002e-07)
      (785.0,8.891463899999999e-08)
      (786.0,1.1281907e-07)
      (787.0,8.418540899999998e-08)
      (788.0,3.796681225e-07)
      (789.0,1.3509142300000003e-07)
      (790.0,7.988584499999999e-08)
      (791.0,7.421047749999999e-08)
      (792.0,1.0611302749999999e-07)
      (793.0,7.550033649999998e-08)
      (794.0,7.91119615e-08)
      (795.0,8.401345649999999e-08)
      (796.0,7.771074524999999e-07)
      (797.0,2.835861350000001e-07)
      (798.0,8.925902e-08)
      (799.0,1.32511105e-07)
      (800.0,1.38960685e-07)
      (801.0,1.505679955e-07)
      (802.0,8.461517049999999e-08)
      (803.0,7.085681900000002e-08)
      (804.0,1.313080415e-07)
      (805.0,5.6496337999999994e-08)
      (806.0,7.30926e-08)
      (807.0,1.3827302499999997e-07)
      (808.0,1.018133465e-07)
      (809.0,9.510606149999999e-08)
      (810.0,1.151415815e-07)
      (811.0,3.3884907650000003e-07)
      (812.0,6.879299999999999e-08)
      (813.0,1.1281992000000001e-07)
      (814.0,1.0121146400000002e-07)
      (815.0,6.948100499999999e-08)
      (816.0,1.24084965e-07)
      (817.0,9.1666499e-08)
      (818.0,6.9652944e-08)
      (819.0,1.08004109e-07)
      (820.0,1.497096575e-07)
      (821.0,8.9345069e-08)
      (822.0,8.857078500000002e-08)
      (823.0,1.1419500650000001e-07)
      (824.0,1.649284955e-07)
      (825.0,1.202140765e-07)
      (826.0,1.203007515e-07)
      (827.0,2.37498954e-07)
      (828.0,1.143684565e-07)
      (829.0,9.45899615e-08)
      (830.0,6.879307399999999e-08)
      (831.0,8.616301999999998e-08)
      (832.0,9.02045975e-08)
      (833.0,1.3619296530000001e-06)
      (834.0,8.67648925e-08)
      (835.0,6.019390650000001e-08)
      (836.0,6.999686e-08)
      (837.0,1.196134125e-07)
      (838.0,8.134763500000001e-08)
      (839.0,1.6749234889999996e-06)
      (840.0,1.220209425e-07)
      (841.0,1.7550197899999998e-07)
      (842.0,8.96884125e-08)
      (843.0,8.0229864e-08)
      (844.0,1.503112165e-07)
      (845.0,9.579414000000002e-08)
      (846.0,1.2262290649999998e-07)
      (847.0,7.2232594e-08)
      (848.0,6.199975499999998e-08)
      (849.0,1.235684125e-07)
      (850.0,1.2872770900000002e-07)
      (851.0,9.037687249999999e-08)
      (852.0,3.3790360800000004e-07)
      (853.0,6.81910965e-08)
      (854.0,1.49450053e-07)
      (855.0,8.409938399999998e-08)
      (856.0,1.0817659e-07)
      (857.0,6.30316415e-08)
      (858.0,7.713416799999998e-08)
      (859.0,6.72452e-08)
      (860.0,7.945593149999998e-08)
      (861.0,6.337559649999999e-08)
      (862.0,1.0783250300000001e-07)
      (863.0,8.1433465e-08)
      (864.0,4.063322361499999e-06)
      (865.0,9.0462498e-08)
      (866.0,7.782204949999999e-08)
      (867.0,2.2886625799999996e-06)
      (868.0,9.73421325e-08)
      (869.0,7.025470649999998e-08)
      (870.0,7.231864999999999e-08)
      (871.0,4.904639774999998e-07)
      (872.0,9.261206e-08)
      (873.0,9.18383665e-08)
      (874.0,1.8797217650000002e-07)
      (875.0,8.848498999999999e-08)
      (876.0,8.6163059e-08)
      (877.0,8.900067499999999e-08)
      (878.0,1.1110004150000001e-07)
      (879.0,1.0043716399999999e-07)
      (880.0,7.601628249999999e-08)
      (881.0,9.209646899999999e-08)
      (882.0,9.92336275e-08)
      (883.0,1.0920862150000001e-07)
      (884.0,6.86210225e-08)
      (885.0,1.1307658000000001e-07)
      (886.0,8.68511075e-08)
      (887.0,6.853507499999999e-08)
      (888.0,6.79331505e-08)
      (889.0,1.1041246750000002e-07)
      (890.0,3.0240499500000013e-07)
      (891.0,9.51059815e-08)
      (892.0,7.91119615e-08)
      (893.0,8.51311425e-08)
      (894.0,9.21824965e-08)
      (895.0,7.782209299999999e-08)
      (896.0,8.6249049e-08)
      (897.0,1.63295399e-07)
      (898.0,1.7189213649999995e-07)
      (899.0,1.01813135e-07)
      (900.0,9.4504515e-08)
      (901.0,7.94559015e-08)
      (902.0,1.8934606800000002e-07)
      (903.0,9.054852149999998e-08)
      (904.0,1.1488400899999999e-07)
      (905.0,2.19175578e-07)
      (906.0,1.4050805500000002e-07)
      (907.0,7.524232500000001e-08)
      (908.0,1.30790098e-07)
      (909.0,7.79081015e-08)
      (910.0,9.931959149999999e-08)
      (911.0,7.687619e-08)
      (912.0,1.7017524889999999e-06)
      (913.0,8.31534265e-08)
      (914.0,8.289556149999999e-08)
      (915.0,7.979986649999999e-08)
      (916.0,1.219345725e-07)
      (917.0,6.853507999999998e-08)
      (918.0,1.008679015e-07)
      (919.0,1.0456508649999999e-07)
      (920.0,1.0224347150000001e-07)
      (921.0,1.5340554500000003e-07)
      (922.0,7.0942845e-08)
      (923.0,7.550036e-08)
      (924.0,1.060265975e-07)
      (925.0,1.62350003e-07)
      (926.0,1.39131023e-07)
      (927.0,2.572790350000001e-07)
      (928.0,9.115054299999999e-08)
      (929.0,7.283462499999999e-08)
      (930.0,6.466551149999999e-08)
      (931.0,8.82270605e-08)
      (932.0,7.016888800000002e-08)
      (933.0,1.26921074e-07)
      (934.0,5.8818042500000006e-08)
      (935.0,1.14969464e-07)
      (936.0,6.60413115e-08)
      (937.0,1.857345315e-07)
      (938.0,3.01631053e-07)
      (939.0,8.538914049999998e-08)
      (940.0,1.6484348749999998e-07)
      (941.0,2.1205005149999997e-07)
      (942.0,1.254610015e-07)
      (943.0,7.352253149999998e-08)
      (944.0,1.345752215e-07)
      (945.0,1.1290600149999998e-07)
      (946.0,1.71894998e-07)
      (947.0,7.240463799999999e-08)
      (948.0,8.272358999999998e-08)
      (949.0,1.111865265e-07)
      (950.0,1.4326046150000003e-07)
      (951.0,8.38414175e-08)
      (952.0,7.730618999999999e-08)
      (953.0,1.3763714631500001e-05)
      (954.0,2.02674308e-07)
      (955.0,2.70417014e-07)
      (956.0,3.4985599e-07)
      (957.0,1.2588958250000002e-07)
      (958.0,9.218214399999999e-08)
      (959.0,7.36084955e-08)
      (960.0,6.71592065e-08)
      (961.0,7.206063649999998e-08)
      (962.0,1.8771455300000003e-07)
      (963.0,8.6507025e-08)
      (964.0,9.79434915e-08)
      (965.0,1.162585725e-07)
      (966.0,9.768571000000001e-08)
      (967.0,1.215909065e-07)
      (968.0,8.186362999999998e-08)
      (969.0,7.214668249999998e-08)
      (970.0,1.0396313050000001e-07)
      (971.0,2.5735549150000003e-07)
      (972.0,1.12562069e-07)
      (973.0,9.83740505e-08)
      (974.0,1.254606515e-07)
      (975.0,8.55610815e-08)
      (976.0,8.01437915e-08)
      (977.0,1.3326955940000003e-06)
      (978.0,1.0783196649999999e-07)
      (979.0,9.846176230000004e-07)
      (980.0,6.887902249999999e-08)
      (981.0,6.475145650000001e-08)
      (982.0,7.1028774e-08)
      (983.0,2.9672983800000003e-07)
      (984.0,9.15804365e-08)
      (985.0,8.865665149999998e-08)
      (986.0,9.226821499999998e-08)
      (987.0,8.27235415e-08)
      (988.0,7.085680499999999e-08)
      (989.0,7.95419315e-08)
      (990.0,8.1777663e-08)
      (991.0,6.913697999999999e-08)
      (992.0,1.0353254500000001e-07)
      (993.0,7.90259665e-08)
      (994.0,8.126168749999998e-08)
      (995.0,9.115092250000002e-08)
      (996.0,5.84740915e-08)
      (997.0,1.08864579e-07)
      (998.0,9.97495825e-08)
      (999.0,8.90866865e-08)
      (1000.0,6.457948249999999e-08)
    };
    \addlegendentry{10}
    \addplot coordinates {
      (1.0,1.0231660000000002)
      (2.0,0.9994508)
      (3.0,0.9219371499999998)
      (4.0,0.7401058500000002)
      (5.0,0.61114138)
      (6.0,0.516267255)
      (7.0,0.3559688900000001)
      (8.0,0.27413473)
      (9.0,0.17335370500000002)
      (10.0,0.08116033)
      (11.0,0.059237965000000004)
      (12.0,0.048833455000000005)
      (13.0,0.04095404)
      (14.0,0.034454035)
      (15.0,0.029327390000000002)
      (16.0,0.025010145)
      (17.0,0.021635885)
      (18.0,0.018755197499999994)
      (19.0,0.016260586)
      (20.0,0.0143300965)
      (21.0,0.012568112000000001)
      (22.0,0.011102093999999998)
      (23.0,0.0098105285)
      (24.0,0.0087048075)
      (25.0,0.0077680435)
      (26.0,0.006942295499999999)
      (27.0,0.006214765)
      (28.0,0.005598871999999999)
      (29.0,0.0050596040000000005)
      (30.0,0.0045647305)
      (31.0,0.004114153000000001)
      (32.0,0.0037433804999999994)
      (33.0,0.00340651)
      (34.0,0.0031079615)
      (35.0,0.0028323594999999997)
      (36.0,0.0025914049999999998)
      (37.0,0.0023709020000000003)
      (38.0,0.0021801477999999997)
      (39.0,0.0020056259)
      (40.0,0.0018419620000000002)
      (41.0,0.0016951472999999998)
      (42.0,0.0015690329000000002)
      (43.0,0.0014413628499999997)
      (44.0,0.0013334133999999998)
      (45.0,0.0012310581)
      (46.0,0.0011407008500000002)
      (47.0,0.0010602449000000002)
      (48.0,0.00098267045)
      (49.0,0.0009116909499999999)
      (50.0,0.0008462156499999998)
      (51.0,0.0007867189)
      (52.0,0.00072876115)
      (53.0,0.0006817239)
      (54.0,0.00063429275)
      (55.0,0.00059026955)
      (56.0,0.0005508755000000001)
      (57.0,0.0005137150999999999)
      (58.0,0.0004794897000000001)
      (59.0,0.00044687005000000005)
      (60.0,0.00041771034999999997)
      (61.0,0.00039071004999999997)
      (62.0,0.00036557315000000006)
      (63.0,0.00034113255000000004)
      (64.0,0.00031894875)
      (65.0,0.00029886765)
      (66.0,0.0002803204)
      (67.0,0.0002623758)
      (68.0,0.0002463821)
      (69.0,0.00023028807499999999)
      (70.0,0.000216199565)
      (71.0,0.00020242100999999998)
      (72.0,0.00019029416)
      (73.0,0.00017867578000000005)
      (74.0,0.00016701146)
      (75.0,0.00015705178000000004)
      (76.0,0.00014714845500000002)
      (77.0,0.00013854247999999994)
      (78.0,0.00013029685500000004)
      (79.0,0.00012268752)
      (80.0,0.00011505727000000001)
      (81.0,0.00010792593000000003)
      (82.0,0.00010162913)
      (83.0,9.5711415e-05)
      (84.0,8.9854995e-05)
      (85.0,8.444249499999998e-05)
      (86.0,7.944711000000002e-05)
      (87.0,7.4915645e-05)
      (88.0,7.041487999999997e-05)
      (89.0,6.630392999999999e-05)
      (90.0,6.2478835e-05)
      (91.0,5.871127499999999e-05)
      (92.0,5.524693999999999e-05)
      (93.0,5.2067539999999985e-05)
      (94.0,4.909373500000001e-05)
      (95.0,4.6165665e-05)
      (96.0,4.356977499999999e-05)
      (97.0,4.1022964999999994e-05)
      (98.0,3.8660080000000005e-05)
      (99.0,3.6472185e-05)
      (100.0,3.4333644999999996e-05)
      (101.0,3.239105e-05)
      (102.0,3.0555265e-05)
      (103.0,2.883575e-05)
      (104.0,2.7102894999999997e-05)
      (105.0,2.561639e-05)
      (106.0,2.4188275e-05)
      (107.0,2.2777525999999998e-05)
      (108.0,2.1515614000000003e-05)
      (109.0,2.0288720999999995e-05)
      (110.0,1.9139196500000002e-05)
      (111.0,1.80379345e-05)
      (112.0,1.70191175e-05)
      (113.0,1.6102470500000003e-05)
      (114.0,1.5140226000000002e-05)
      (115.0,1.42941695e-05)
      (116.0,1.34831055e-05)
      (117.0,1.2754772000000002e-05)
      (118.0,1.20221275e-05)
      (119.0,1.1390533500000002e-05)
      (120.0,1.07078455e-05)
      (121.0,1.0113914e-05)
      (122.0,9.5613365e-06)
      (123.0,9.0201955e-06)
      (124.0,8.52773e-06)
      (125.0,8.022103499999999e-06)
      (126.0,7.5876800000000005e-06)
      (127.0,7.179045999999999e-06)
      (128.0,6.782201500000001e-06)
      (129.0,6.373401500000001e-06)
      (130.0,6.050419999999999e-06)
      (131.0,5.697604500000001e-06)
      (132.0,5.403423500000001e-06)
      (133.0,5.090677000000001e-06)
      (134.0,4.812835999999999e-06)
      (135.0,4.5494495e-06)
      (136.0,4.299560499999999e-06)
      (137.0,4.0644595e-06)
      (138.0,3.851544e-06)
      (139.0,3.623841499999999e-06)
      (140.0,3.4323389999999997e-06)
      (141.0,3.2647430000000004e-06)
      (142.0,3.0791745000000003e-06)
      (143.0,2.905042e-06)
      (144.0,2.7351235e-06)
      (145.0,2.584381e-06)
      (146.0,2.4516105e-06)
      (147.0,2.3092945e-06)
      (148.0,2.2090302e-06)
      (149.0,2.05768415e-06)
      (150.0,1.9600851500000006e-06)
      (151.0,1.8507906e-06)
      (152.0,1.7617034999999996e-06)
      (153.0,1.6465609999999998e-06)
      (154.0,1.5843042499999998e-06)
      (155.0,1.4809419499999998e-06)
      (156.0,1.3946074499999999e-06)
      (157.0,1.3259870499999997e-06)
      (158.0,1.254098e-06)
      (159.0,1.1581311e-06)
      (160.0,1.1239067e-06)
      (161.0,1.0721400499999999e-06)
      (162.0,1.0098818e-06)
      (163.0,9.247507e-07)
      (164.0,8.973200000000001e-07)
      (165.0,8.490786999999998e-07)
      (166.0,8.082330499999999e-07)
      (167.0,7.652370499999997e-07)
      (168.0,7.347957999999998e-07)
      (169.0,6.740856999999998e-07)
      (170.0,6.227491999999997e-07)
      (171.0,6.113124499999998e-07)
      (172.0,5.857727999999999e-07)
      (173.0,5.331460999999999e-07)
      (174.0,5.1921565e-07)
      (175.0,4.912684499999999e-07)
      (176.0,4.554957999999999e-07)
      (177.0,4.2316309999999985e-07)
      (178.0,4.002895499999999e-07)
      (179.0,3.8721884999999995e-07)
      (180.0,3.685587999999999e-07)
      (181.0,3.606475499999999e-07)
      (182.0,3.3012065e-07)
      (183.0,3.049252e-07)
      (184.0,2.8798495e-07)
      (185.0,2.6683115000000006e-07)
      (186.0,2.490310000000001e-07)
      (187.0,2.4541935000000006e-07)
      (188.0,2.384541000000001e-07)
      (189.0,2.2770520000000005e-07)
      (190.0,2.1171080000000002e-07)
      (191.0,2.0637935000000002e-07)
      (192.0,1.8058204999999996e-07)
      (193.0,1.8058204999999996e-07)
      (194.0,1.8058204999999996e-07)
      (195.0,1.71896905e-07)
      (196.0,1.5160293249999998e-07)
      (197.0,1.504850675e-07)
      (198.0,1.4566953149999997e-07)
      (199.0,1.420578875e-07)
      (200.0,1.2915917899999999e-07)
      (201.0,1.1677640150000001e-07)
      (202.0,1.0791928149999999e-07)
      (203.0,9.975007899999999e-08)
      (204.0,1.0000803900000001e-07)
      (205.0,9.106493699999999e-08)
      (206.0,8.91731175e-08)
      (207.0,8.28097325e-08)
      (208.0,8.16918605e-08)
      (209.0,8.074593999999997e-08)
      (210.0,6.414954e-08)
      (211.0,6.311765499999999e-08)
      (212.0,6.165581499999998e-08)
      (213.0,6.2859685e-08)
      (214.0,5.494846499999999e-08)
      (215.0,4.73812365e-08)
      (216.0,4.4801485000000004e-08)
      (217.0,3.9470016499999996e-08)
      (218.0,3.551441e-08)
      (219.0,3.7836198999999996e-08)
      (220.0,3.74062275e-08)
      (221.0,3.82661515e-08)
      (222.0,3.155881e-08)
      (223.0,3.1128855e-08)
      (224.0,3.3966595e-08)
      (225.0,3.2934695e-08)
      (226.0,3.2332729999999996e-08)
      (227.0,2.8635095e-08)
      (228.0,2.6829289999999995e-08)
      (229.0,2.6141364999999996e-08)
      (230.0,2.5797401499999997e-08)
      (231.0,2.55394275e-08)
      (232.0,2.0895885500000002e-08)
      (233.0,1.92620555e-08)
      (234.0,2.0035983e-08)
      (235.0,2.0981899e-08)
      (236.0,1.83161515e-08)
      (237.0,1.90900725e-08)
      (238.0,2.0465931500000002e-08)
      (239.0,1.9348047500000003e-08)
      (240.0,1.9090080500000002e-08)
      (241.0,2.1067887999999998e-08)
      (242.0,1.8316151500000004e-08)
      (243.0,1.9348059e-08)
      (244.0,1.8832099e-08)
      (245.0,1.96060205e-08)
      (246.0,2.0465939e-08)
      (247.0,1.9434037499999998e-08)
      (248.0,2.00359805e-08)
      (249.0,1.8660113000000003e-08)
      (250.0,1.7800204999999996e-08)
      (251.0,1.539245e-08)
      (252.0,1.6768305000000003e-08)
      (253.0,1.63383465e-08)
      (254.0,1.6338350000000003e-08)
      (255.0,1.7886195e-08)
      (256.0,1.6940295e-08)
      (257.0,1.8316155e-08)
      (258.0,1.71982615e-08)
      (259.0,1.7284258e-08)
      (260.0,1.762822e-08)
      (261.0,1.58224065e-08)
      (262.0,1.73702465e-08)
      (263.0,1.6080375e-08)
      (264.0,1.8316148e-08)
      (265.0,1.65103265e-08)
      (266.0,1.616637e-08)
      (267.0,1.6854299999999996e-08)
      (268.0,1.694029e-08)
      (269.0,1.6510334999999998e-08)
      (270.0,1.7800205e-08)
      (271.0,1.866012e-08)
      (272.0,1.6940291499999997e-08)
      (273.0,1.69402875e-08)
      (274.0,1.6338350000000003e-08)
      (275.0,1.8402140000000003e-08)
      (276.0,1.7112276500000002e-08)
      (277.0,1.6338350000000003e-08)
      (278.0,1.6424339999999998e-08)
      (279.0,1.694029e-08)
      (280.0,1.797219e-08)
      (281.0,1.5908395e-08)
      (282.0,1.7112275e-08)
      (283.0,1.909007e-08)
      (284.0,1.8574115000000002e-08)
      (285.0,1.754223e-08)
      (286.0,1.2468741500000001e-08)
      (287.0,1.22967615e-08)
      (288.0,1.1952794999999999e-08)
      (289.0,1.2812709999999999e-08)
      (290.0,1.1952789999999999e-08)
      (291.0,1.2468739999999997e-08)
      (292.0,1.4532535000000001e-08)
      (293.0,1.3242665e-08)
      (294.0,1.3156685000000002e-08)
      (295.0,1.238275e-08)
      (296.0,1.28987025e-08)
      (297.0,1.229676e-08)
      (298.0,1.2554735e-08)
      (299.0,1.3586625e-08)
      (300.0,1.3844604999999999e-08)
      (301.0,1.2640725e-08)
      (302.0,1.2038784999999999e-08)
      (303.0,1.2984665e-08)
      (304.0,1.2554729999999999e-08)
      (305.0,1.2984689999999999e-08)
      (306.0,1.1178869999999999e-08)
      (307.0,1.3070679999999999e-08)
      (308.0,1.2984689999999999e-08)
      (309.0,1.358663e-08)
      (310.0,1.160883e-08)
      (311.0,1.126486e-08)
      (312.0,1.2984689999999999e-08)
      (313.0,1.3242674999999999e-08)
      (314.0,1.2554735e-08)
      (315.0,1.3672621500000001e-08)
      (316.0,1.3414651500000001e-08)
      (317.0,1.2726715e-08)
      (318.0,1.315667e-08)
      (319.0,1.1780806500000001e-08)
      (320.0,1.281271e-08)
      (321.0,1.1178875000000002e-08)
      (322.0,1.229676e-08)
      (323.0,1.367262e-08)
      (324.0,1.3414645e-08)
      (325.0,1.350064e-08)
      (326.0,1.3070680000000002e-08)
      (327.0,1.3242665e-08)
      (328.0,1.2554735e-08)
      (329.0,1.30706815e-08)
      (330.0,1.2640725e-08)
      (331.0,1.178081e-08)
      (332.0,1.2124774999999999e-08)
      (333.0,1.1866799999999999e-08)
      (334.0,1.229676e-08)
      (335.0,1.3070679999999999e-08)
      (336.0,8.943096499999999e-09)
      (337.0,8.771115e-09)
      (338.0,8.857105e-09)
      (339.0,9.37305e-09)
      (340.0,7.82521e-09)
      (341.0,9.287065e-09)
      (342.0,8.857125e-09)
      (343.0,8.771115e-09)
      (344.0,8.083185e-09)
      (345.0,8.68512e-09)
      (346.0,9.02909e-09)
      (347.0,8.083185e-09)
      (348.0,8.2551665e-09)
      (349.0,9.115080000000002e-09)
      (350.0,9.28706e-09)
      (351.0,7.99719e-09)
      (352.0,8.857105e-09)
      (353.0,8.169175000000001e-09)
      (354.0,9.373055e-09)
      (355.0,9.115080000000002e-09)
      (356.0,8.59913e-09)
      (357.0,8.42715e-09)
      (358.0,9.631039999999998e-09)
      (359.0,8.34116e-09)
      (360.0,8.255165e-09)
      (361.0,9.02909e-09)
      (362.0,8.685125e-09)
      (363.0,8.083185e-09)
      (364.0,7.481245e-09)
      (365.0,8.857105e-09)
      (366.0,8.42715e-09)
      (367.0,7.9112e-09)
      (368.0,8.255165000000001e-09)
      (369.0,8.08318e-09)
      (370.0,8.59913e-09)
      (371.0,8.77111e-09)
      (372.0,8.94311e-09)
      (373.0,8.2551665e-09)
      (374.0,7.739220000000001e-09)
      (375.0,7.82521e-09)
      (376.0,9.373075e-09)
      (377.0,7.9112e-09)
      (378.0,8.6851215e-09)
      (379.0,8.59913e-09)
      (380.0,7.4812465e-09)
      (381.0,8.51314e-09)
      (382.0,8.34116e-09)
      (383.0,8.7711125e-09)
      (384.0,8.857105e-09)
      (385.0,9.28706e-09)
      (386.0,9.287085e-09)
      (387.0,8.255165000000001e-09)
      (388.0,8.9431e-09)
      (389.0,9.2010715e-09)
      (390.0,6.62133e-09)
      (391.0,8.685125e-09)
      (392.0,8.341155e-09)
      (393.0,8.51314e-09)
      (394.0,8.513141499999999e-09)
      (395.0,8.51314e-09)
      (396.0,8.8571065e-09)
      (397.0,9.1151015e-09)
      (398.0,7.309265e-09)
      (399.0,9.459045e-09)
      (400.0,9.63103e-09)
      (401.0,9.029085000000002e-09)
      (402.0,7.99719e-09)
      (403.0,9.0290865e-09)
      (404.0,9.029087499999999e-09)
      (405.0,8.9431e-09)
      (406.0,9.373056499999999e-09)
      (407.0,8.42715e-09)
      (408.0,8.685125e-09)
      (409.0,9.115080000000002e-09)
      (410.0,7.82521e-09)
      (411.0,8.083185e-09)
      (412.0,9.6310315e-09)
      (413.0,9.115080000000002e-09)
      (414.0,8.083185e-09)
      (415.0,8.771115e-09)
      (416.0,9.459035e-09)
      (417.0,9.54504e-09)
      (418.0,8.8571065e-09)
      (419.0,8.42715e-09)
      (420.0,8.341154999999998e-09)
      (421.0,9.287061499999999e-09)
      (422.0,9.02909e-09)
      (423.0,8.59913e-09)
      (424.0,8.857105e-09)
      (425.0,8.857105e-09)
      (426.0,9.02911e-09)
      (427.0,7.997195e-09)
      (428.0,8.59913e-09)
      (429.0,8.341155e-09)
      (430.0,8.51314e-09)
      (431.0,8.34116e-09)
      (432.0,8.771115e-09)
      (433.0,7.82521e-09)
      (434.0,7.13728e-09)
      (435.0,7.99719e-09)
      (436.0,8.341154999999998e-09)
      (437.0,8.857105e-09)
      (438.0,8.599135e-09)
      (439.0,8.255170000000001e-09)
      (440.0,7.9112e-09)
      (441.0,9.201075000000002e-09)
      (442.0,7.997195e-09)
      (443.0,9.201075000000002e-09)
      (444.0,7.653225e-09)
      (445.0,8.857105e-09)
      (446.0,7.82521e-09)
      (447.0,8.169175000000001e-09)
      (448.0,9.02909e-09)
      (449.0,9.201075000000002e-09)
      (450.0,8.59913e-09)
      (451.0,8.5991315e-09)
      (452.0,8.083185e-09)
      (453.0,8.857125e-09)
      (454.0,8.943095e-09)
      (455.0,8.169175e-09)
      (456.0,9.287065e-09)
      (457.0,9.631025e-09)
      (458.0,7.99719e-09)
      (459.0,8.51314e-09)
      (460.0,8.0831865e-09)
      (461.0,8.083185e-09)
      (462.0,8.857105e-09)
      (463.0,8.857105e-09)
      (464.0,8.083185e-09)
      (465.0,8.857085e-09)
      (466.0,8.857105e-09)
      (467.0,8.4271515e-09)
      (468.0,8.9431e-09)
      (469.0,8.42715e-09)
      (470.0,8.857105e-09)
      (471.0,8.51314e-09)
      (472.0,9.11508e-09)
      (473.0,7.7392165e-09)
      (474.0,8.42715e-09)
      (475.0,7.567235e-09)
      (476.0,8.341154999999998e-09)
      (477.0,7.73922e-09)
      (478.0,8.7711165e-09)
      (479.0,8.3411575e-09)
      (480.0,7.3092615e-09)
      (481.0,8.0831865e-09)
      (482.0,9.029085000000002e-09)
      (483.0,9.71702e-09)
      (484.0,8.943095e-09)
      (485.0,8.685125e-09)
      (486.0,8.771115e-09)
      (487.0,7.567235e-09)
      (488.0,8.341155e-09)
      (489.0,8.9431e-09)
      (490.0,8.341154999999998e-09)
      (491.0,8.857105e-09)
      (492.0,8.427145e-09)
      (493.0,8.6851215e-09)
      (494.0,7.9112e-09)
      (495.0,9.28706e-09)
      (496.0,7.997195e-09)
      (497.0,8.169175000000001e-09)
      (498.0,9.11508e-09)
      (499.0,8.77111e-09)
      (500.0,9.631050000000001e-09)
      (501.0,7.911205e-09)
      (502.0,8.51314e-09)
      (503.0,7.7392165e-09)
      (504.0,8.169175000000001e-09)
      (505.0,9.115080000000002e-09)
      (506.0,8.51314e-09)
      (507.0,8.771115e-09)
      (508.0,8.169175000000001e-09)
      (509.0,8.255165e-09)
      (510.0,8.42715e-09)
      (511.0,8.943095e-09)
      (512.0,7.82521e-09)
      (513.0,7.653225e-09)
      (514.0,7.0512899999999995e-09)
      (515.0,7.99719e-09)
      (516.0,9.287065e-09)
      (517.0,8.599135e-09)
      (518.0,8.943095e-09)
      (519.0,8.8571065e-09)
      (520.0,8.77111e-09)
      (521.0,9.115080000000002e-09)
      (522.0,8.255165e-09)
      (523.0,9.115080000000002e-09)
      (524.0,8.083185e-09)
      (525.0,7.997195e-09)
      (526.0,9.201081499999999e-09)
      (527.0,8.0831865e-09)
      (528.0,7.9112e-09)
      (529.0,9.201075000000002e-09)
      (530.0,7.223271500000001e-09)
      (531.0,9.029085000000002e-09)
      (532.0,8.943095e-09)
      (533.0,9.803e-09)
      (534.0,8.685125e-09)
      (535.0,9.1150915e-09)
      (536.0,8.341161499999999e-09)
      (537.0,9.115082499999999e-09)
      (538.0,8.255165000000001e-09)
      (539.0,9.54504e-09)
      (540.0,8.9431e-09)
      (541.0,8.169175000000001e-09)
      (542.0,9.029085000000002e-09)
      (543.0,7.911205e-09)
      (544.0,8.771115e-09)
      (545.0,8.8571065e-09)
      (546.0,7.99719e-09)
      (547.0,8.771115e-09)
      (548.0,9.115080000000002e-09)
      (549.0,4.729525e-09)
      (550.0,4.64353e-09)
      (551.0,4.815515e-09)
      (552.0,4.04159e-09)
      (553.0,3.9556e-09)
      (554.0,4.127585e-09)
      (555.0,4.815515e-09)
      (556.0,4.7295215e-09)
      (557.0,4.299565e-09)
      (558.0,4.5575415e-09)
      (559.0,4.64353e-09)
      (560.0,4.64353e-09)
      (561.0,4.47155e-09)
      (562.0,3.869610000000001e-09)
      (563.0,3.869610000000001e-09)
      (564.0,4.213575e-09)
      (565.0,4.04159e-09)
      (566.0,4.64353e-09)
      (567.0,3.78362e-09)
      (568.0,4.729525e-09)
      (569.0,3.78362e-09)
      (570.0,4.55754e-09)
      (571.0,3.9556e-09)
      (572.0,3.6116350000000002e-09)
      (573.0,4.385555e-09)
      (574.0,4.64353e-09)
      (575.0,4.7295215e-09)
      (576.0,4.9874965e-09)
      (577.0,4.55754e-09)
      (578.0,4.815515e-09)
      (579.0,4.987495e-09)
      (580.0,4.64353e-09)
      (581.0,4.04159e-09)
      (582.0,4.64353e-09)
      (583.0,4.7295215e-09)
      (584.0,5.0735e-09)
      (585.0,4.1275814999999996e-09)
      (586.0,3.9556e-09)
      (587.0,4.64353e-09)
      (588.0,4.385555e-09)
      (589.0,3.6116350000000002e-09)
      (590.0,4.04159e-09)
      (591.0,4.299565e-09)
      (592.0,3.697625e-09)
      (593.0,4.47155e-09)
      (594.0,4.213575e-09)
      (595.0,4.299565e-09)
      (596.0,4.55754e-09)
      (597.0,4.987495e-09)
      (598.0,4.7295215e-09)
      (599.0,3.697625e-09)
      (600.0,4.8155165e-09)
      (601.0,5.1595e-09)
      (602.0,4.8155165e-09)
      (603.0,4.55754e-09)
      (604.0,4.127585e-09)
      (605.0,0.0)
      (606.0,0.0)
      (607.0,0.0)
      (608.0,0.0)
      (609.0,0.0)
      (610.0,0.0)
      (611.0,0.0)
      (612.0,0.0)
      (613.0,0.0)
      (614.0,0.0)
      (615.0,0.0)
      (616.0,0.0)
      (617.0,0.0)
      (618.0,0.0)
      (619.0,8.59915e-11)
      (620.0,0.0)
      (621.0,0.0)
      (622.0,0.0)
      (623.0,0.0)
      (624.0,0.0)
      (625.0,0.0)
      (626.0,0.0)
      (627.0,0.0)
      (628.0,0.0)
      (629.0,0.0)
      (630.0,0.0)
      (631.0,0.0)
      (632.0,0.0)
      (633.0,0.0)
      (634.0,8.59915e-11)
      (635.0,0.0)
      (636.0,0.0)
      (637.0,0.0)
      (638.0,0.0)
      (639.0,8.59915e-11)
      (640.0,0.0)
      (641.0,0.0)
      (642.0,0.0)
      (643.0,0.0)
      (644.0,8.59915e-11)
      (645.0,0.0)
      (646.0,0.0)
      (647.0,0.0)
      (648.0,0.0)
      (649.0,8.59915e-11)
      (650.0,0.0)
      (651.0,0.0)
      (652.0,0.0)
      (653.0,0.0)
      (654.0,0.0)
      (655.0,0.0)
      (656.0,8.59915e-11)
      (657.0,0.0)
      (658.0,0.0)
      (659.0,0.0)
      (660.0,0.0)
      (661.0,8.59915e-11)
      (662.0,0.0)
      (663.0,0.0)
      (664.0,0.0)
      (665.0,0.0)
      (666.0,0.0)
      (667.0,0.0)
      (668.0,0.0)
      (669.0,0.0)
      (670.0,0.0)
      (671.0,0.0)
      (672.0,0.0)
      (673.0,0.0)
      (674.0,0.0)
      (675.0,8.59915e-11)
      (676.0,0.0)
      (677.0,0.0)
      (678.0,0.0)
      (679.0,8.59915e-11)
      (680.0,0.0)
      (681.0,0.0)
      (682.0,0.0)
      (683.0,0.0)
      (684.0,0.0)
      (685.0,0.0)
      (686.0,0.0)
      (687.0,0.0)
      (688.0,0.0)
      (689.0,0.0)
      (690.0,0.0)
      (691.0,0.0)
      (692.0,0.0)
      (693.0,8.59915e-11)
      (694.0,0.0)
      (695.0,0.0)
      (696.0,0.0)
      (697.0,0.0)
      (698.0,0.0)
      (699.0,0.0)
      (700.0,0.0)
      (701.0,0.0)
      (702.0,0.0)
      (703.0,0.0)
      (704.0,8.59915e-11)
      (705.0,0.0)
      (706.0,0.0)
      (707.0,0.0)
      (708.0,0.0)
      (709.0,0.0)
      (710.0,0.0)
      (711.0,0.0)
      (712.0,0.0)
      (713.0,8.59915e-11)
      (714.0,0.0)
      (715.0,0.0)
      (716.0,0.0)
      (717.0,0.0)
      (718.0,0.0)
      (719.0,0.0)
      (720.0,0.0)
      (721.0,0.0)
      (722.0,0.0)
      (723.0,0.0)
      (724.0,0.0)
      (725.0,0.0)
      (726.0,0.0)
      (727.0,0.0)
      (728.0,0.0)
      (729.0,8.59915e-11)
      (730.0,0.0)
      (731.0,0.0)
      (732.0,8.59915e-11)
      (733.0,8.59915e-11)
      (734.0,0.0)
      (735.0,0.0)
      (736.0,0.0)
      (737.0,0.0)
      (738.0,8.59915e-11)
      (739.0,8.59915e-11)
      (740.0,8.59915e-11)
      (741.0,0.0)
      (742.0,8.59915e-11)
      (743.0,0.0)
      (744.0,0.0)
      (745.0,0.0)
      (746.0,0.0)
      (747.0,0.0)
      (748.0,0.0)
      (749.0,0.0)
      (750.0,0.0)
      (751.0,8.59915e-11)
      (752.0,8.59915e-11)
      (753.0,0.0)
      (754.0,0.0)
      (755.0,0.0)
      (756.0,0.0)
      (757.0,8.59915e-11)
      (758.0,0.0)
      (759.0,0.0)
      (760.0,0.0)
      (761.0,0.0)
      (762.0,0.0)
      (763.0,0.0)
      (764.0,0.0)
      (765.0,0.0)
      (766.0,0.0)
      (767.0,0.0)
      (768.0,0.0)
      (769.0,0.0)
      (770.0,0.0)
      (771.0,8.59915e-11)
      (772.0,0.0)
      (773.0,0.0)
      (774.0,0.0)
      (775.0,8.59915e-11)
      (776.0,1.7198249999999998e-10)
      (777.0,8.59915e-11)
      (778.0,0.0)
      (779.0,0.0)
      (780.0,0.0)
      (781.0,0.0)
      (782.0,0.0)
      (783.0,0.0)
      (784.0,8.59915e-11)
      (785.0,8.59915e-11)
      (786.0,1.7198249999999998e-10)
      (787.0,8.59915e-11)
      (788.0,0.0)
      (789.0,0.0)
      (790.0,8.59915e-11)
      (791.0,0.0)
      (792.0,0.0)
      (793.0,0.0)
      (794.0,0.0)
      (795.0,0.0)
      (796.0,0.0)
      (797.0,8.59915e-11)
      (798.0,0.0)
      (799.0,0.0)
      (800.0,0.0)
      (801.0,0.0)
      (802.0,8.59915e-11)
      (803.0,0.0)
      (804.0,0.0)
      (805.0,0.0)
      (806.0,0.0)
      (807.0,0.0)
      (808.0,0.0)
      (809.0,0.0)
      (810.0,0.0)
      (811.0,0.0)
      (812.0,0.0)
      (813.0,0.0)
      (814.0,0.0)
      (815.0,0.0)
      (816.0,0.0)
      (817.0,0.0)
      (818.0,0.0)
      (819.0,0.0)
      (820.0,0.0)
      (821.0,0.0)
      (822.0,0.0)
      (823.0,0.0)
      (824.0,0.0)
      (825.0,0.0)
      (826.0,0.0)
      (827.0,0.0)
      (828.0,0.0)
      (829.0,0.0)
      (830.0,0.0)
      (831.0,0.0)
      (832.0,0.0)
      (833.0,0.0)
      (834.0,0.0)
      (835.0,0.0)
      (836.0,0.0)
      (837.0,0.0)
      (838.0,0.0)
      (839.0,0.0)
      (840.0,0.0)
      (841.0,0.0)
      (842.0,0.0)
      (843.0,0.0)
      (844.0,0.0)
      (845.0,0.0)
      (846.0,0.0)
      (847.0,0.0)
      (848.0,0.0)
      (849.0,0.0)
      (850.0,0.0)
      (851.0,0.0)
      (852.0,0.0)
      (853.0,0.0)
      (854.0,0.0)
      (855.0,0.0)
      (856.0,0.0)
      (857.0,0.0)
      (858.0,0.0)
      (859.0,0.0)
      (860.0,0.0)
      (861.0,0.0)
      (862.0,0.0)
      (863.0,0.0)
      (864.0,0.0)
      (865.0,0.0)
      (866.0,0.0)
      (867.0,0.0)
      (868.0,0.0)
      (869.0,0.0)
      (870.0,0.0)
      (871.0,0.0)
      (872.0,0.0)
      (873.0,0.0)
      (874.0,0.0)
      (875.0,0.0)
      (876.0,0.0)
      (877.0,0.0)
      (878.0,0.0)
      (879.0,0.0)
      (880.0,0.0)
      (881.0,0.0)
      (882.0,0.0)
      (883.0,0.0)
      (884.0,0.0)
      (885.0,0.0)
      (886.0,0.0)
      (887.0,0.0)
      (888.0,0.0)
      (889.0,0.0)
      (890.0,0.0)
      (891.0,0.0)
      (892.0,0.0)
      (893.0,0.0)
      (894.0,0.0)
      (895.0,0.0)
      (896.0,0.0)
      (897.0,0.0)
      (898.0,0.0)
      (899.0,0.0)
      (900.0,0.0)
      (901.0,0.0)
      (902.0,0.0)
      (903.0,0.0)
      (904.0,0.0)
      (905.0,0.0)
      (906.0,0.0)
      (907.0,0.0)
      (908.0,0.0)
      (909.0,0.0)
      (910.0,0.0)
      (911.0,0.0)
      (912.0,0.0)
      (913.0,0.0)
      (914.0,0.0)
      (915.0,0.0)
      (916.0,0.0)
      (917.0,0.0)
      (918.0,0.0)
      (919.0,0.0)
      (920.0,0.0)
      (921.0,0.0)
      (922.0,0.0)
      (923.0,0.0)
      (924.0,0.0)
      (925.0,0.0)
      (926.0,0.0)
      (927.0,0.0)
      (928.0,0.0)
      (929.0,0.0)
      (930.0,0.0)
      (931.0,0.0)
      (932.0,0.0)
      (933.0,0.0)
      (934.0,0.0)
      (935.0,0.0)
      (936.0,0.0)
      (937.0,0.0)
      (938.0,0.0)
      (939.0,0.0)
      (940.0,0.0)
      (941.0,0.0)
      (942.0,0.0)
      (943.0,0.0)
      (944.0,0.0)
      (945.0,0.0)
      (946.0,0.0)
      (947.0,0.0)
      (948.0,0.0)
      (949.0,0.0)
      (950.0,0.0)
      (951.0,0.0)
      (952.0,0.0)
      (953.0,0.0)
      (954.0,0.0)
      (955.0,0.0)
      (956.0,0.0)
      (957.0,0.0)
      (958.0,0.0)
      (959.0,0.0)
      (960.0,0.0)
      (961.0,0.0)
      (962.0,0.0)
      (963.0,0.0)
      (964.0,0.0)
      (965.0,0.0)
      (966.0,0.0)
      (967.0,0.0)
      (968.0,0.0)
      (969.0,0.0)
      (970.0,0.0)
      (971.0,0.0)
      (972.0,0.0)
      (973.0,0.0)
      (974.0,0.0)
      (975.0,0.0)
      (976.0,0.0)
      (977.0,0.0)
      (978.0,0.0)
      (979.0,0.0)
      (980.0,0.0)
      (981.0,0.0)
      (982.0,0.0)
      (983.0,0.0)
      (984.0,0.0)
      (985.0,0.0)
      (986.0,0.0)
      (987.0,0.0)
      (988.0,0.0)
      (989.0,0.0)
      (990.0,0.0)
      (991.0,0.0)
      (992.0,0.0)
      (993.0,0.0)
      (994.0,0.0)
      (995.0,0.0)
      (996.0,0.0)
      (997.0,0.0)
      (998.0,0.0)
      (999.0,0.0)
      (1000.0,0.0)
    };
    \addlegendentry{30}
    \addplot coordinates {
      (1.0,1.0075944)
      (2.0,1.0094608500000002)
      (3.0,1.0007228000000001)
      (4.0,0.9656902500000001)
      (5.0,0.90677363)
      (6.0,0.8107270099999999)
      (7.0,0.6975720400000001)
      (8.0,0.6344116)
      (9.0,0.554858415)
      (10.0,0.45335585000000006)
      (11.0,0.35419103)
      (12.0,0.341586115)
      (13.0,0.32457267)
      (14.0,0.25124557999999997)
      (15.0,0.23261715499999994)
      (16.0,0.22855019000000004)
      (17.0,0.20947231)
      (18.0,0.16117977250000004)
      (19.0,0.12794591400000002)
      (20.0,0.08827761250000002)
      (21.0,0.0757525245)
      (22.0,0.07100954999999999)
      (23.0,0.067181453)
      (24.0,0.06442431)
      (25.0,0.0631132585)
      (26.0,0.061595584)
      (27.0,0.059276070499999986)
      (28.0,0.058314886999999996)
      (29.0,0.05474595249999999)
      (30.0,0.014781185999999998)
      (31.0,0.012154330000000001)
      (32.0,0.010188603499999999)
      (33.0,0.008620882500000001)
      (34.0,0.007393475499999999)
      (35.0,0.006405272500000001)
      (36.0,0.005635183)
      (37.0,0.004902605999999999)
      (38.0,0.004348382)
      (39.0,0.0039060105000000003)
      (40.0,0.0035043755000000003)
      (41.0,0.0031641495)
      (42.0,0.0028220425000000005)
      (43.0,0.00257531195)
      (44.0,0.00232140625)
      (45.0,0.0021486680000000003)
      (46.0,0.0019282574)
      (47.0,0.0017678657500000004)
      (48.0,0.00161463425)
      (49.0,0.00148274195)
      (50.0,0.0013534674999999999)
      (51.0,0.00125346465)
      (52.0,0.0011530081500000003)
      (53.0,0.00105917555)
      (54.0,0.0009797979500000002)
      (55.0,0.0009009449000000001)
      (56.0,0.00083589575)
      (57.0,0.0007785865000000002)
      (58.0,0.0007176023999999999)
      (59.0,0.0006628996999999999)
      (60.0,0.0006169096)
      (61.0,0.0005763292500000001)
      (62.0,0.00053311425)
      (63.0,0.00049819395)
      (64.0,0.0004636404)
      (65.0,0.00043012844999999994)
      (66.0,0.00039925474999999997)
      (67.0,0.00037327555)
      (68.0,0.00034962164999999994)
      (69.0,0.00032739080000000005)
      (70.0,0.0003051912)
      (71.0,0.00028609934999999996)
      (72.0,0.00026563525)
      (73.0,0.0002484383)
      (74.0,0.00023299624999999994)
      (75.0,0.00021762359999999997)
      (76.0,0.00020380617)
      (77.0,0.00019149427000000004)
      (78.0,0.00017940770499999997)
      (79.0,0.00016810807)
      (80.0,0.00015745556000000001)
      (81.0,0.000147227635)
      (82.0,0.000138497515)
      (83.0,0.0001302302)
      (84.0,0.00012172276999999998)
      (85.0,0.00011476318499999999)
      (86.0,0.00010762468999999999)
      (87.0,0.00010082254000000002)
      (88.0,9.500789e-05)
      (89.0,8.927460499999998e-05)
      (90.0,8.368730999999998e-05)
      (91.0,7.899826000000001e-05)
      (92.0,7.433612499999999e-05)
      (93.0,6.977831500000001e-05)
      (94.0,6.540319499999999e-05)
      (95.0,6.1880065e-05)
      (96.0,5.8048344999999994e-05)
      (97.0,5.466572e-05)
      (98.0,5.1502479999999996e-05)
      (99.0,4.854537e-05)
      (100.0,4.562729000000001e-05)
      (101.0,4.298497499999999e-05)
      (102.0,4.056906e-05)
      (103.0,3.800626e-05)
      (104.0,3.5899445e-05)
      (105.0,3.392334e-05)
      (106.0,3.1929865e-05)
      (107.0,3.0075845000000004e-05)
      (108.0,2.8491495000000003e-05)
      (109.0,2.6729505000000003e-05)
      (110.0,2.5284789999999998e-05)
      (111.0,2.3810755000000003e-05)
      (112.0,2.2447734999999998e-05)
      (113.0,2.11720795e-05)
      (114.0,2.00060565e-05)
      (115.0,1.87638545e-05)
      (116.0,1.77507305e-05)
      (117.0,1.67599475e-05)
      (118.0,1.5825401499999997e-05)
      (119.0,1.4917083500000003e-05)
      (120.0,1.4039027999999999e-05)
      (121.0,1.3314475000000001e-05)
      (122.0,1.2555448999999999e-05)
      (123.0,1.1881788e-05)
      (124.0,1.1186131e-05)
      (125.0,1.0577478e-05)
      (126.0,9.9531995e-06)
      (127.0,9.396152e-06)
      (128.0,8.899984e-06)
      (129.0,8.401833499999998e-06)
      (130.0,7.9242475e-06)
      (131.0,7.487326999999999e-06)
      (132.0,7.059266499999999e-06)
      (133.0,6.681683499999999e-06)
      (134.0,6.306926999999999e-06)
      (135.0,5.976811000000001e-06)
      (136.0,5.6166845e-06)
      (137.0,5.320442e-06)
      (138.0,5.056451e-06)
      (139.0,4.7851515e-06)
      (140.0,4.4887385e-06)
      (141.0,4.23283e-06)
      (142.0,3.997730000000001e-06)
      (143.0,3.8032184999999996e-06)
      (144.0,3.597699999999999e-06)
      (145.0,3.394417e-06)
      (146.0,3.1944020000000008e-06)
      (147.0,3.033942e-06)
      (148.0,2.8740854999999996e-06)
      (149.0,2.7072625000000002e-06)
      (150.0,2.5719975000000008e-06)
      (151.0,2.4306284999999997e-06)
      (152.0,2.2813469999999995e-06)
      (153.0,2.1682690000000003e-06)
      (154.0,2.03885275e-06)
      (155.0,1.9485633000000006e-06)
      (156.0,1.8212096500000005e-06)
      (157.0,1.74785905e-06)
      (158.0,1.6451857499999997e-06)
      (159.0,1.5540358999999999e-06)
      (160.0,1.4529094e-06)
      (161.0,1.40552785e-06)
      (162.0,1.3079275999999998e-06)
      (163.0,1.2331142500000001e-06)
      (164.0,1.1698255499999997e-06)
      (165.0,1.1210684999999998e-06)
      (166.0,1.0484921500000001e-06)
      (167.0,9.9835945e-07)
      (168.0,9.3773585e-07)
      (169.0,8.895809e-07)
      (170.0,8.305910999999998e-07)
      (171.0,7.964520999999999e-07)
      (172.0,7.605933499999998e-07)
      (173.0,7.108043499999998e-07)
      (174.0,6.718501499999999e-07)
      (175.0,6.505243499999999e-07)
      (176.0,6.013369999999998e-07)
      (177.0,5.676285999999999e-07)
      (178.0,5.381336499999999e-07)
      (179.0,5.029631999999998e-07)
      (180.0,4.875706e-07)
      (181.0,4.6486894999999996e-07)
      (182.0,4.409633499999999e-07)
      (183.0,4.2152945e-07)
      (184.0,3.8145749999999996e-07)
      (185.0,3.6511915e-07)
      (186.0,3.382899000000001e-07)
      (187.0,3.0449530000000006e-07)
      (188.0,2.854913000000001e-07)
      (189.0,2.8265355000000007e-07)
      (190.0,2.751723000000001e-07)
      (191.0,2.707867500000001e-07)
      (192.0,2.6622920000000003e-07)
      (193.0,2.493749500000001e-07)
      (194.0,2.4111980000000005e-07)
      (195.0,2.274472e-07)
      (196.0,1.97952265e-07)
      (197.0,1.9743628499999997e-07)
      (198.0,1.8350574999999997e-07)
      (199.0,1.7645445e-07)
      (200.0,1.71724925e-07)
      (201.0,1.60546055e-07)
      (202.0,1.4627145e-07)
      (203.0,1.3371673e-07)
      (204.0,1.1428264999999999e-07)
      (205.0,1.0740336e-07)
      (206.0,9.983609999999999e-08)
      (207.0,9.9320155e-08)
      (208.0,9.9836105e-08)
      (209.0,9.871821499999998e-08)
      (210.0,9.373069499999999e-08)
      (211.0,8.891518499999998e-08)
      (212.0,7.6188435e-08)
      (213.0,5.993604499999999e-08)
      (214.0,4.824117999999999e-08)
      (215.0,4.394162000000001e-08)
      (216.0,4.3339675e-08)
      (217.0,3.869613e-08)
      (218.0,3.8266169999999995e-08)
      (219.0,3.4912495e-08)
      (220.0,3.431053e-08)
      (221.0,2.2701709999999997e-08)
      (222.0,2.3905585e-08)
      (223.0,1.8316145000000003e-08)
      (224.0,2.1067885e-08)
      (225.0,2.0379945e-08)
      (226.0,2.0551915e-08)
      (227.0,1.874611e-08)
      (228.0,1.8918085e-08)
      (229.0,1.866012e-08)
      (230.0,1.9176064e-08)
      (231.0,1.952003e-08)
      (232.0,1.83161505e-08)
      (233.0,1.86601115e-08)
      (234.0,1.7714209999999996e-08)
      (235.0,2.0121969999999997e-08)
      (236.0,1.900409e-08)
      (237.0,1.8660115500000002e-08)
      (238.0,1.9864015500000002e-08)
      (239.0,1.89180865e-08)
      (240.0,1.805818e-08)
      (241.0,1.814417e-08)
      (242.0,1.9691974999999997e-08)
      (243.0,1.8230154999999998e-08)
      (244.0,1.616637e-08)
      (245.0,1.7542224999999998e-08)
      (246.0,1.7198260000000003e-08)
      (247.0,1.608038e-08)
      (248.0,1.608038e-08)
      (249.0,1.771421e-08)
      (250.0,1.59084e-08)
      (251.0,1.6080375e-08)
      (252.0,1.6252359999999998e-08)
      (253.0,1.6424339999999998e-08)
      (254.0,1.7284265e-08)
      (255.0,1.7198260000000003e-08)
      (256.0,1.711227e-08)
      (257.0,1.7628219999999998e-08)
      (258.0,1.6768305000000003e-08)
      (259.0,1.70262765e-08)
      (260.0,1.711227e-08)
      (261.0,1.7456235e-08)
      (262.0,1.9176085e-08)
      (263.0,1.8144169999999998e-08)
      (264.0,1.6682315e-08)
      (265.0,1.6510334999999998e-08)
      (266.0,1.6252365e-08)
      (267.0,1.6424341500000003e-08)
      (268.0,1.7972209999999998e-08)
      (269.0,1.668232e-08)
      (270.0,1.5994384999999998e-08)
      (271.0,1.117887e-08)
      (272.0,1.3672600000000001e-08)
      (273.0,1.255473e-08)
      (274.0,1.1436845e-08)
      (275.0,1.3328655e-08)
      (276.0,1.324266e-08)
      (277.0,1.324266e-08)
      (278.0,1.4532554999999999e-08)
      (279.0,1.3930589999999999e-08)
      (280.0,1.2726714999999999e-08)
      (281.0,1.2984684999999999e-08)
      (282.0,1.3070680000000002e-08)
      (283.0,1.3414645e-08)
      (284.0,1.2554720000000002e-08)
      (285.0,1.2812704999999999e-08)
      (286.0,1.367262e-08)
      (287.0,1.2898694999999999e-08)
      (288.0,1.1350859999999999e-08)
      (289.0,1.315667e-08)
      (290.0,1.2898699999999999e-08)
      (291.0,1.2898700000000002e-08)
      (292.0,1.2210765e-08)
      (293.0,1.3070679999999999e-08)
      (294.0,8.42715e-09)
      (295.0,7.481245e-09)
      (296.0,9.37305e-09)
      (297.0,8.9431e-09)
      (298.0,8.255165000000001e-09)
      (299.0,8.083185e-09)
      (300.0,7.9112e-09)
      (301.0,9.373054999999998e-09)
      (302.0,8.083180000000001e-09)
      (303.0,8.599135e-09)
      (304.0,7.82521e-09)
      (305.0,8.771115e-09)
      (306.0,8.42715e-09)
      (307.0,7.2232700000000004e-09)
      (308.0,8.771115e-09)
      (309.0,7.739215e-09)
      (310.0,8.685125e-09)
      (311.0,7.9112e-09)
      (312.0,9.71702e-09)
      (313.0,9.201075000000002e-09)
      (314.0,9.373054999999998e-09)
      (315.0,9.54505e-09)
      (316.0,8.68512e-09)
      (317.0,8.771115e-09)
      (318.0,8.857125e-09)
      (319.0,9.373055e-09)
      (320.0,7.481241499999999e-09)
      (321.0,8.169175000000001e-09)
      (322.0,7.2232700000000004e-09)
      (323.0,8.42715e-09)
      (324.0,8.685125e-09)
      (325.0,7.13728e-09)
      (326.0,8.77111e-09)
      (327.0,9.459045e-09)
      (328.0,7.567235e-09)
      (329.0,9.54504e-09)
      (330.0,7.997195e-09)
      (331.0,8.943095e-09)
      (332.0,7.82521e-09)
      (333.0,8.943095e-09)
      (334.0,7.653225e-09)
      (335.0,8.771115e-09)
      (336.0,8.77111e-09)
      (337.0,8.42715e-09)
      (338.0,8.083185e-09)
      (339.0,9.459045e-09)
      (340.0,8.771115e-09)
      (341.0,9.02909e-09)
      (342.0,9.373075e-09)
      (343.0,8.341160000000001e-09)
      (344.0,8.427145e-09)
      (345.0,9.11508e-09)
      (346.0,7.911205e-09)
      (347.0,1.0834929999999998e-08)
      (348.0,9.373054999999998e-09)
      (349.0,8.51314e-09)
      (350.0,9.20107e-09)
      (351.0,9.20107e-09)
      (352.0,7.82521e-09)
      (353.0,8.59913e-09)
      (354.0,7.73922e-09)
      (355.0,8.255165e-09)
      (356.0,9.63103e-09)
      (357.0,7.0512899999999995e-09)
      (358.0,8.255165e-09)
      (359.0,8.51314e-09)
      (360.0,9.287065e-09)
      (361.0,9.115080000000002e-09)
      (362.0,9.71702e-09)
      (363.0,7.911205e-09)
      (364.0,9.11508e-09)
      (365.0,7.0512899999999995e-09)
      (366.0,9.11508e-09)
      (367.0,8.255165000000001e-09)
      (368.0,7.481245e-09)
      (369.0,9.02909e-09)
      (370.0,8.59913e-09)
      (371.0,8.943095e-09)
      (372.0,8.42715e-09)
      (373.0,9.115080000000002e-09)
      (374.0,7.481245e-09)
      (375.0,9.115080000000002e-09)
      (376.0,8.083185e-09)
      (377.0,9.287075e-09)
      (378.0,8.34116e-09)
      (379.0,7.911205e-09)
      (380.0,8.685125e-09)
      (381.0,9.631050000000001e-09)
      (382.0,8.857105e-09)
      (383.0,8.34116e-09)
      (384.0,8.341155e-09)
      (385.0,8.34116e-09)
      (386.0,8.68512e-09)
      (387.0,8.083185e-09)
      (388.0,8.42715e-09)
      (389.0,8.9431e-09)
      (390.0,9.889e-09)
      (391.0,8.857105e-09)
      (392.0,8.857105e-09)
      (393.0,8.857105e-09)
      (394.0,9.029085000000002e-09)
      (395.0,7.481245e-09)
      (396.0,8.51314e-09)
      (397.0,8.34116e-09)
      (398.0,9.287075e-09)
      (399.0,7.997195e-09)
      (400.0,8.943095e-09)
      (401.0,8.255165e-09)
      (402.0,7.56724e-09)
      (403.0,8.169175000000001e-09)
      (404.0,8.427145e-09)
      (405.0,9.115080000000002e-09)
      (406.0,8.771115e-09)
      (407.0,8.25517e-09)
      (408.0,9.71702e-09)
      (409.0,9.45905e-09)
      (410.0,8.9431e-09)
      (411.0,8.59913e-09)
      (412.0,8.341154999999998e-09)
      (413.0,9.11508e-09)
      (414.0,8.599135e-09)
      (415.0,8.42715e-09)
      (416.0,9.02909e-09)
      (417.0,8.857105e-09)
      (418.0,7.997195e-09)
      (419.0,9.373075e-09)
      (420.0,9.02909e-09)
      (421.0,8.857105e-09)
      (422.0,8.341155e-09)
      (423.0,9.11508e-09)
      (424.0,9.802989999999999e-09)
      (425.0,9.28704e-09)
      (426.0,7.9112e-09)
      (427.0,8.943095e-09)
      (428.0,8.42715e-09)
      (429.0,9.888989999999999e-09)
      (430.0,8.42715e-09)
      (431.0,9.373055e-09)
      (432.0,9.28706e-09)
      (433.0,8.599135e-09)
      (434.0,8.34116e-09)
      (435.0,8.771115e-09)
      (436.0,7.739215e-09)
      (437.0,8.513145e-09)
      (438.0,8.51314e-09)
      (439.0,8.9431e-09)
      (440.0,9.029085000000002e-09)
      (441.0,8.685125e-09)
      (442.0,8.685125e-09)
      (443.0,9.802989999999999e-09)
      (444.0,8.85711e-09)
      (445.0,9.28704e-09)
      (446.0,9.80303e-09)
      (447.0,8.857105e-09)
      (448.0,7.82521e-09)
      (449.0,9.631025e-09)
      (450.0,8.169175000000001e-09)
      (451.0,9.373054999999998e-09)
      (452.0,9.975015e-09)
      (453.0,8.255165000000001e-09)
      (454.0,8.68512e-09)
      (455.0,8.771115e-09)
      (456.0,7.82521e-09)
      (457.0,8.083185e-09)
      (458.0,8.083185e-09)
      (459.0,9.545015e-09)
      (460.0,7.82521e-09)
      (461.0,7.9112e-09)
      (462.0,8.169175000000001e-09)
      (463.0,9.63103e-09)
      (464.0,9.20107e-09)
      (465.0,9.115080000000002e-09)
      (466.0,8.427149999999998e-09)
      (467.0,8.169175000000001e-09)
      (468.0,7.481245000000001e-09)
      (469.0,7.567235e-09)
      (470.0,9.20107e-09)
      (471.0,8.771115e-09)
      (472.0,8.943095e-09)
      (473.0,8.68512e-09)
      (474.0,7.997195e-09)
      (475.0,8.51314e-09)
      (476.0,7.0512899999999995e-09)
      (477.0,9.287075e-09)
      (478.0,9.20107e-09)
      (479.0,9.02909e-09)
      (480.0,7.911205e-09)
      (481.0,8.34116e-09)
      (482.0,8.68512e-09)
      (483.0,8.083185e-09)
      (484.0,8.341160000000001e-09)
      (485.0,8.599135e-09)
      (486.0,7.82521e-09)
      (487.0,8.341155e-09)
      (488.0,8.427149999999998e-09)
      (489.0,8.083185e-09)
      (490.0,9.631025e-09)
      (491.0,8.34116e-09)
      (492.0,8.51314e-09)
      (493.0,8.341155e-09)
      (494.0,7.99719e-09)
      (495.0,8.341154999999998e-09)
      (496.0,7.2232700000000004e-09)
      (497.0,8.599135e-09)
      (498.0,8.857105e-09)
      (499.0,8.685125e-09)
      (500.0,8.59913e-09)
      (501.0,9.11509e-09)
      (502.0,8.59913e-09)
      (503.0,9.54504e-09)
      (504.0,9.373055e-09)
      (505.0,9.71702e-09)
      (506.0,8.083185e-09)
      (507.0,8.68512e-09)
      (508.0,9.287085e-09)
      (509.0,8.083185e-09)
      (510.0,9.631039999999998e-09)
      (511.0,8.857105e-09)
      (512.0,8.34116e-09)
      (513.0,8.34116e-09)
      (514.0,7.99719e-09)
      (515.0,8.771115e-09)
      (516.0,8.169175000000001e-09)
      (517.0,7.395255000000001e-09)
      (518.0,9.20107e-09)
      (519.0,8.34116e-09)
      (520.0,8.341160000000001e-09)
      (521.0,9.803005e-09)
      (522.0,8.857105e-09)
      (523.0,9.029085000000002e-09)
      (524.0,9.287059999999998e-09)
      (525.0,8.943095e-09)
      (526.0,7.395255e-09)
      (527.0,8.341155e-09)
      (528.0,9.115080000000002e-09)
      (529.0,8.169175000000001e-09)
      (530.0,7.73922e-09)
      (531.0,8.771115e-09)
      (532.0,8.42715e-09)
      (533.0,8.68512e-09)
      (534.0,7.82521e-09)
      (535.0,8.169175000000001e-09)
      (536.0,7.653225e-09)
      (537.0,8.771115e-09)
      (538.0,8.341160000000001e-09)
      (539.0,8.857125e-09)
      (540.0,8.59913e-09)
      (541.0,9.029085e-09)
      (542.0,8.42715e-09)
      (543.0,7.82521e-09)
      (544.0,8.083185e-09)
      (545.0,9.02909e-09)
      (546.0,9.02909e-09)
      (547.0,9.71702e-09)
      (548.0,8.255165e-09)
      (549.0,8.255165000000001e-09)
      (550.0,9.11508e-09)
      (551.0,7.73922e-09)
      (552.0,7.997195e-09)
      (553.0,9.0291e-09)
      (554.0,7.99719e-09)
      (555.0,8.85711e-09)
      (556.0,8.083185e-09)
      (557.0,8.599135e-09)
      (558.0,7.99719e-09)
      (559.0,9.115080000000002e-09)
      (560.0,9.287065e-09)
      (561.0,9.115080000000002e-09)
      (562.0,9.37304e-09)
      (563.0,8.943095e-09)
      (564.0,9.02909e-09)
      (565.0,8.51314e-09)
      (566.0,8.599135e-09)
      (567.0,8.51316e-09)
      (568.0,8.59913e-09)
      (569.0,9.029085000000002e-09)
      (570.0,8.685125e-09)
      (571.0,8.083185e-09)
      (572.0,8.341160000000001e-09)
      (573.0,8.685125e-09)
      (574.0,8.771115e-09)
      (575.0,7.82521e-09)
      (576.0,9.02909e-09)
      (577.0,9.373075e-09)
      (578.0,8.255170000000001e-09)
      (579.0,8.85711e-09)
      (580.0,7.997195e-09)
      (581.0,8.77111e-09)
      (582.0,8.9431e-09)
      (583.0,7.65323e-09)
      (584.0,9.287065e-09)
      (585.0,8.51314e-09)
      (586.0,7.481245000000001e-09)
      (587.0,9.889e-09)
      (588.0,9.20107e-09)
      (589.0,8.42715e-09)
      (590.0,8.685125e-09)
      (591.0,1.0146975e-08)
      (592.0,9.459045e-09)
      (593.0,9.287065e-09)
      (594.0,8.68512e-09)
      (595.0,8.083185e-09)
      (596.0,8.943095e-09)
      (597.0,8.255165000000001e-09)
      (598.0,8.341160000000001e-09)
      (599.0,8.083185e-09)
      (600.0,8.685125e-09)
      (601.0,8.341160000000001e-09)
      (602.0,7.82521e-09)
      (603.0,9.631005e-09)
      (604.0,7.223275e-09)
      (605.0,8.771115e-09)
      (606.0,8.169175e-09)
      (607.0,8.169175000000001e-09)
      (608.0,7.99719e-09)
      (609.0,8.169175000000001e-09)
      (610.0,7.997195e-09)
      (611.0,9.20107e-09)
      (612.0,8.943095e-09)
      (613.0,8.771115e-09)
      (614.0,8.943095e-09)
      (615.0,7.9112e-09)
      (616.0,8.943095e-09)
      (617.0,8.771115e-09)
      (618.0,9.029074999999998e-09)
      (619.0,8.427149999999998e-09)
      (620.0,8.68512e-09)
      (621.0,8.169175000000001e-09)
      (622.0,8.9431e-09)
      (623.0,9.37305e-09)
      (624.0,7.82521e-09)
      (625.0,7.99719e-09)
      (626.0,7.2232700000000004e-09)
      (627.0,8.083185e-09)
      (628.0,9.029085000000002e-09)
      (629.0,8.51314e-09)
      (630.0,8.341160000000001e-09)
      (631.0,8.51314e-09)
      (632.0,8.34116e-09)
      (633.0,8.857105e-09)
      (634.0,7.65323e-09)
      (635.0,9.20107e-09)
      (636.0,8.083185e-09)
      (637.0,8.42715e-09)
      (638.0,7.997195e-09)
      (639.0,7.567235e-09)
      (640.0,9.115080000000002e-09)
      (641.0,8.169175000000001e-09)
      (642.0,7.82521e-09)
      (643.0,7.9112e-09)
      (644.0,8.25517e-09)
      (645.0,9.373055e-09)
      (646.0,9.02909e-09)
      (647.0,7.481245e-09)
      (648.0,8.685125e-09)
      (649.0,8.42715e-09)
      (650.0,8.59913e-09)
      (651.0,8.169175000000001e-09)
      (652.0,8.42715e-09)
      (653.0,1.0318955e-08)
      (654.0,9.631005e-09)
      (655.0,9.45905e-09)
      (656.0,9.11508e-09)
      (657.0,8.169175e-09)
      (658.0,8.857105e-09)
      (659.0,8.427149999999998e-09)
      (660.0,8.685125e-09)
      (661.0,9.80303e-09)
      (662.0,8.51314e-09)
      (663.0,8.771115e-09)
      (664.0,9.02909e-09)
      (665.0,8.255165e-09)
      (666.0,8.083185e-09)
      (667.0,8.943095e-09)
      (668.0,8.34116e-09)
      (669.0,8.685125e-09)
      (670.0,7.481245e-09)
      (671.0,9.02909e-09)
      (672.0,8.59913e-09)
      (673.0,7.309265e-09)
      (674.0,9.02909e-09)
      (675.0,7.9112e-09)
      (676.0,9.373055e-09)
      (677.0,9.545055000000001e-09)
      (678.0,8.51314e-09)
      (679.0,8.857105e-09)
      (680.0,8.42715e-09)
      (681.0,8.083185e-09)
      (682.0,8.427149999999998e-09)
      (683.0,9.63103e-09)
      (684.0,8.85711e-09)
      (685.0,9.28706e-09)
      (686.0,8.68512e-09)
      (687.0,8.9431e-09)
      (688.0,9.20107e-09)
      (689.0,9.201075000000002e-09)
      (690.0,9.459065e-09)
      (691.0,9.631025e-09)
      (692.0,9.37305e-09)
      (693.0,7.82521e-09)
      (694.0,9.974975e-09)
      (695.0,9.802989999999999e-09)
      (696.0,8.685125e-09)
      (697.0,8.685135e-09)
      (698.0,8.771115e-09)
      (699.0,7.567235e-09)
      (700.0,9.459045e-09)
      (701.0,7.567235e-09)
      (702.0,9.287065e-09)
      (703.0,9.459060000000001e-09)
      (704.0,7.567235e-09)
      (705.0,8.51314e-09)
      (706.0,8.771115e-09)
      (707.0,9.28706e-09)
      (708.0,9.889025e-09)
      (709.0,9.37305e-09)
      (710.0,8.59913e-09)
      (711.0,8.51314e-09)
      (712.0,9.287065e-09)
      (713.0,7.911205e-09)
      (714.0,7.481245000000001e-09)
      (715.0,8.42715e-09)
      (716.0,8.169175e-09)
      (717.0,7.99719e-09)
      (718.0,9.02909e-09)
      (719.0,8.169175000000001e-09)
      (720.0,7.82521e-09)
      (721.0,7.82521e-09)
      (722.0,8.255165e-09)
      (723.0,9.373055e-09)
      (724.0,9.287065e-09)
      (725.0,9.20105e-09)
      (726.0,9.28706e-09)
      (727.0,7.99719e-09)
      (728.0,9.115080000000002e-09)
      (729.0,8.51314e-09)
      (730.0,8.169175000000001e-09)
      (731.0,7.73922e-09)
      (732.0,7.82521e-09)
      (733.0,7.739220000000001e-09)
      (734.0,8.771115e-09)
      (735.0,8.943095e-09)
      (736.0,9.02909e-09)
      (737.0,9.20107e-09)
      (738.0,9.20107e-09)
      (739.0,8.51314e-09)
      (740.0,7.653225e-09)
      (741.0,8.083185e-09)
      (742.0,8.42715e-09)
      (743.0,9.889015e-09)
      (744.0,8.34116e-09)
      (745.0,8.59913e-09)
      (746.0,1.006098e-08)
      (747.0,9.287085e-09)
      (748.0,8.255165000000001e-09)
      (749.0,8.85712e-09)
      (750.0,7.65323e-09)
      (751.0,1.0318955e-08)
      (752.0,9.631039999999998e-09)
      (753.0,7.82521e-09)
      (754.0,7.739215e-09)
      (755.0,8.51314e-09)
      (756.0,7.73922e-09)
      (757.0,9.287065e-09)
      (758.0,8.9431e-09)
      (759.0,7.739215e-09)
      (760.0,9.80303e-09)
      (761.0,8.169175e-09)
      (762.0,7.65323e-09)
      (763.0,8.427145e-09)
      (764.0,8.943095e-09)
      (765.0,8.943095e-09)
      (766.0,8.857105e-09)
      (767.0,8.083185e-09)
      (768.0,8.599135e-09)
      (769.0,7.481245e-09)
      (770.0,9.373055e-09)
      (771.0,7.82521e-09)
      (772.0,7.56724e-09)
      (773.0,8.34116e-09)
      (774.0,8.857105e-09)
      (775.0,7.567235e-09)
      (776.0,9.115080000000002e-09)
      (777.0,8.51314e-09)
      (778.0,8.85711e-09)
      (779.0,7.99719e-09)
      (780.0,8.68512e-09)
      (781.0,8.42715e-09)
      (782.0,8.857105e-09)
      (783.0,9.54505e-09)
      (784.0,8.427145e-09)
      (785.0,7.653225e-09)
      (786.0,8.169175000000001e-09)
      (787.0,8.427149999999998e-09)
      (788.0,8.255165e-09)
      (789.0,7.73922e-09)
      (790.0,9.20107e-09)
      (791.0,8.771115e-09)
      (792.0,8.857105e-09)
      (793.0,8.599135e-09)
      (794.0,7.82521e-09)
      (795.0,8.857105e-09)
      (796.0,8.255165e-09)
      (797.0,8.083180000000001e-09)
      (798.0,9.37305e-09)
      (799.0,8.083185e-09)
      (800.0,8.685145000000001e-09)
      (801.0,9.02909e-09)
      (802.0,8.169175000000001e-09)
      (803.0,8.68512e-09)
      (804.0,8.59913e-09)
      (805.0,7.739215e-09)
      (806.0,8.9431e-09)
      (807.0,8.857105e-09)
      (808.0,9.28706e-09)
      (809.0,7.82521e-09)
      (810.0,8.59913e-09)
      (811.0,9.373065e-09)
      (812.0,8.68512e-09)
      (813.0,8.85711e-09)
      (814.0,7.65323e-09)
      (815.0,9.63103e-09)
      (816.0,9.1151e-09)
      (817.0,9.373054999999998e-09)
      (818.0,8.513145e-09)
      (819.0,9.28705e-09)
      (820.0,9.20107e-09)
      (821.0,8.169175000000001e-09)
      (822.0,9.373054999999998e-09)
      (823.0,8.68512e-09)
      (824.0,8.857105e-09)
      (825.0,8.42715e-09)
      (826.0,8.857105e-09)
      (827.0,7.997195e-09)
      (828.0,9.459045e-09)
      (829.0,8.255165e-09)
      (830.0,9.287065e-09)
      (831.0,8.943095e-09)
      (832.0,8.9431e-09)
      (833.0,8.42715e-09)
      (834.0,8.51314e-09)
      (835.0,8.68512e-09)
      (836.0,8.857105e-09)
      (837.0,8.9431e-09)
      (838.0,7.13728e-09)
      (839.0,8.34116e-09)
      (840.0,9.373055e-09)
      (841.0,8.771115e-09)
      (842.0,9.02909e-09)
      (843.0,8.59913e-09)
      (844.0,9.631025e-09)
      (845.0,8.9431e-09)
      (846.0,9.20107e-09)
      (847.0,8.685125e-09)
      (848.0,9.287065e-09)
      (849.0,8.59913e-09)
      (850.0,7.395255000000001e-09)
      (851.0,8.857105e-09)
      (852.0,7.99719e-09)
      (853.0,8.51314e-09)
      (854.0,8.427145e-09)
      (855.0,8.943095e-09)
      (856.0,8.51314e-09)
      (857.0,8.42715e-09)
      (858.0,8.51314e-09)
      (859.0,8.771115e-09)
      (860.0,9.11508e-09)
      (861.0,9.115080000000002e-09)
      (862.0,8.857105e-09)
      (863.0,7.997195e-09)
      (864.0,9.373055e-09)
      (865.0,7.99719e-09)
      (866.0,9.97499e-09)
      (867.0,8.943095e-09)
      (868.0,8.771115e-09)
      (869.0,7.39525e-09)
      (870.0,8.771115e-09)
      (871.0,9.115080000000002e-09)
      (872.0,8.771115e-09)
      (873.0,9.459045e-09)
      (874.0,8.341155e-09)
      (875.0,7.9112e-09)
      (876.0,7.997195e-09)
      (877.0,8.771135000000001e-09)
      (878.0,7.481245000000001e-09)
      (879.0,8.34116e-09)
      (880.0,7.653225e-09)
      (881.0,8.9431e-09)
      (882.0,9.287065e-09)
      (883.0,8.51314e-09)
      (884.0,7.82521e-09)
      (885.0,8.51314e-09)
      (886.0,7.997195e-09)
      (887.0,9.02909e-09)
      (888.0,9.02909e-09)
      (889.0,8.599110000000002e-09)
      (890.0,9.373055e-09)
      (891.0,8.083185e-09)
      (892.0,8.59913e-09)
      (893.0,8.59913e-09)
      (894.0,8.685125e-09)
      (895.0,7.99719e-09)
      (896.0,8.771115e-09)
      (897.0,8.59913e-09)
      (898.0,8.341154999999998e-09)
      (899.0,8.771115e-09)
      (900.0,8.68512e-09)
      (901.0,8.083185e-09)
      (902.0,8.42715e-09)
      (903.0,9.287075e-09)
      (904.0,8.68512e-09)
      (905.0,7.911205e-09)
      (906.0,7.653225e-09)
      (907.0,8.341160000000001e-09)
      (908.0,8.25517e-09)
      (909.0,8.341160000000001e-09)
      (910.0,9.115080000000002e-09)
      (911.0,8.341160000000001e-09)
      (912.0,8.341160000000001e-09)
      (913.0,9.20106e-09)
      (914.0,8.51314e-09)
      (915.0,9.803025e-09)
      (916.0,8.685125e-09)
      (917.0,9.459045e-09)
      (918.0,7.99719e-09)
      (919.0,9.545035e-09)
      (920.0,8.68512e-09)
      (921.0,8.427149999999998e-09)
      (922.0,8.42715e-09)
      (923.0,8.94311e-09)
      (924.0,9.287075e-09)
      (925.0,8.341155e-09)
      (926.0,9.287075e-09)
      (927.0,8.685125e-09)
      (928.0,8.255165e-09)
      (929.0,8.42715e-09)
      (930.0,8.083185e-09)
      (931.0,8.943095e-09)
      (932.0,8.083185e-09)
      (933.0,8.68512e-09)
      (934.0,8.51314e-09)
      (935.0,8.255170000000001e-09)
      (936.0,9.20107e-09)
      (937.0,8.513145e-09)
      (938.0,7.82521e-09)
      (939.0,8.427145e-09)
      (940.0,8.943095e-09)
      (941.0,9.373054999999998e-09)
      (942.0,8.943095e-09)
      (943.0,8.51314e-09)
      (944.0,7.481245e-09)
      (945.0,8.341154999999998e-09)
      (946.0,8.685125e-09)
      (947.0,9.28704e-09)
      (948.0,8.255170000000001e-09)
      (949.0,9.20107e-09)
      (950.0,8.34116e-09)
      (951.0,8.771115e-09)
      (952.0,8.9431e-09)
      (953.0,8.771115e-09)
      (954.0,7.65323e-09)
      (955.0,8.427145e-09)
      (956.0,8.857105e-09)
      (957.0,8.341160000000001e-09)
      (958.0,8.427149999999998e-09)
      (959.0,8.857105e-09)
      (960.0,8.59913e-09)
      (961.0,9.459045e-09)
      (962.0,8.599135e-09)
      (963.0,8.341155e-09)
      (964.0,8.51314e-09)
      (965.0,8.169175000000001e-09)
      (966.0,8.685125e-09)
      (967.0,8.943095e-09)
      (968.0,8.685125e-09)
      (969.0,8.169175000000001e-09)
      (970.0,8.85711e-09)
      (971.0,7.9112e-09)
      (972.0,7.82521e-09)
      (973.0,8.943095e-09)
      (974.0,7.82521e-09)
      (975.0,9.545035e-09)
      (976.0,9.11508e-09)
      (977.0,8.685125e-09)
      (978.0,7.911205e-09)
      (979.0,7.99719e-09)
      (980.0,8.9431e-09)
      (981.0,8.169175000000001e-09)
      (982.0,8.771115e-09)
      (983.0,8.857125e-09)
      (984.0,7.82521e-09)
      (985.0,7.99719e-09)
      (986.0,8.255165000000001e-09)
      (987.0,8.771115e-09)
      (988.0,8.34116e-09)
      (989.0,8.685125e-09)
      (990.0,7.82521e-09)
      (991.0,8.169175e-09)
      (992.0,7.911205e-09)
      (993.0,7.82521e-09)
      (994.0,8.9431e-09)
      (995.0,8.42715e-09)
      (996.0,8.083185e-09)
      (997.0,8.255165e-09)
      (998.0,9.115080000000002e-09)
      (999.0,8.341160000000001e-09)
      (1000.0,8.169175e-09)
    };
    \addlegendentry{100}
    \addplot coordinates {
      (1.0,1.0140914)
      (2.0,1.00029885)
      (3.0,0.9875512500000003)
      (4.0,0.9339073500000001)
      (5.0,0.8254298700000001)
      (6.0,0.691840275)
      (7.0,0.5727951050000001)
      (8.0,0.45718083500000006)
      (9.0,0.44417465000000017)
      (10.0,0.43401517)
      (11.0,0.42338169)
      (12.0,0.38314950499999995)
      (13.0,0.375304435)
      (14.0,0.3725955500000001)
      (15.0,0.36990438499999995)
      (16.0,0.36600211999999993)
      (17.0,0.32359590000000005)
      (18.0,0.28641940850000003)
      (19.0,0.2675095485)
      (20.0,0.17478457049999999)
      (21.0,0.1332095095)
      (22.0,0.126215845)
      (23.0,0.12107567799999999)
      (24.0,0.09560237949999999)
      (25.0,0.07110201000000001)
      (26.0,0.0666371365)
      (27.0,0.06388621)
      (28.0,0.06168042850000001)
      (29.0,0.0594561515)
      (30.0,0.058212504500000005)
      (31.0,0.05752516249999999)
      (32.0,0.056630357)
      (33.0,0.0559304455)
      (34.0,0.055054012)
      (35.0,0.055644839999999994)
      (36.0,0.055550770000000006)
      (37.0,0.051452027)
      (38.0,0.011180741499999999)
      (39.0,0.007414788)
      (40.0,0.006158921)
      (41.0,0.0052512125000000005)
      (42.0,0.0045265171)
      (43.0,0.00394753675)
      (44.0,0.0034878030499999996)
      (45.0,0.00310505155)
      (46.0,0.0027763739000000003)
      (47.0,0.00251170045)
      (48.0,0.0022619795999999997)
      (49.0,0.00204297035)
      (50.0,0.0018588631500000001)
      (51.0,0.0016899566500000005)
      (52.0,0.0015500695000000002)
      (53.0,0.00142063765)
      (54.0,0.001305587)
      (55.0,0.00120067115)
      (56.0,0.00109990385)
      (57.0,0.00101707945)
      (58.0,0.0009391199)
      (59.0,0.0008711657999999999)
      (60.0,0.0008071213999999999)
      (61.0,0.0007476429999999999)
      (62.0,0.00069406525)
      (63.0,0.00064533145)
      (64.0,0.00060232805)
      (65.0,0.00055755405)
      (66.0,0.0005209829)
      (67.0,0.0004827446)
      (68.0,0.00045203839999999996)
      (69.0,0.00042184285000000004)
      (70.0,0.00039501015000000005)
      (71.0,0.00036666625)
      (72.0,0.00034289899999999997)
      (73.0,0.00032109065000000006)
      (74.0,0.000300998445)
      (75.0,0.00028129646)
      (76.0,0.00026258902500000004)
      (77.0,0.000247144765)
      (78.0,0.00023095275000000002)
      (79.0,0.00021679405499999997)
      (80.0,0.00020274988000000001)
      (81.0,0.000190721975)
      (82.0,0.00017872344000000002)
      (83.0,0.00016797486499999995)
      (84.0,0.00015782606500000003)
      (85.0,0.00014784803000000003)
      (86.0,0.00013886935499999998)
      (87.0,0.00013096624999999997)
      (88.0,0.00012279054999999998)
      (89.0,0.000115252235)
      (90.0,0.00010809952)
      (91.0,0.00010184308000000001)
      (92.0,9.577140500000001e-05)
      (93.0,9.0362455e-05)
      (94.0,8.454069000000001e-05)
      (95.0,7.970709e-05)
      (96.0,7.49875e-05)
      (97.0,7.077817e-05)
      (98.0,6.663975000000001e-05)
      (99.0,6.264841000000002e-05)
      (100.0,5.897253e-05)
      (101.0,5.552546499999999e-05)
      (102.0,5.2214715e-05)
      (103.0,4.9303545e-05)
      (104.0,4.6445455000000005e-05)
      (105.0,4.3646920000000005e-05)
      (106.0,4.124777e-05)
      (107.0,3.886763499999999e-05)
      (108.0,3.6636480000000006e-05)
      (109.0,3.4566575e-05)
      (110.0,3.2652e-05)
      (111.0,3.0781776e-05)
      (112.0,2.9023319e-05)
      (113.0,2.73546485e-05)
      (114.0,2.5718706e-05)
      (115.0,2.4256651e-05)
      (116.0,2.2918918999999997e-05)
      (117.0,2.1679911e-05)
      (118.0,2.0489909e-05)
      (119.0,1.92854565e-05)
      (120.0,1.8248604999999997e-05)
      (121.0,1.714536e-05)
      (122.0,1.6201885e-05)
      (123.0,1.5305528e-05)
      (124.0,1.44385745e-05)
      (125.0,1.3657018499999999e-05)
      (126.0,1.2862731000000001e-05)
      (127.0,1.2169488e-05)
      (128.0,1.14908505e-05)
      (129.0,1.0829583000000002e-05)
      (130.0,1.02629145e-05)
      (131.0,9.664326999999999e-06)
      (132.0,9.121215e-06)
      (133.0,8.622907000000001e-06)
      (134.0,8.152278500000001e-06)
      (135.0,7.729553e-06)
      (136.0,7.2966714999999995e-06)
      (137.0,6.888476499999999e-06)
      (138.0,6.482688e-06)
      (139.0,6.162371000000001e-06)
      (140.0,5.807233499999999e-06)
      (141.0,5.4920725e-06)
      (142.0,5.1773459999999995e-06)
      (143.0,4.8861845e-06)
      (144.0,4.625717e-06)
      (145.0,4.3919115e-06)
      (146.0,4.138923500000001e-06)
      (147.0,3.903823e-06)
      (148.0,3.6946069999999993e-06)
      (149.0,3.4922719999999997e-06)
      (150.0,3.2932885000000005e-06)
      (151.0,3.116148e-06)
      (152.0,2.9533667000000007e-06)
      (153.0,2.79205015e-06)
      (154.0,2.6401001500000003e-06)
      (155.0,2.5113723999999996e-06)
      (156.0,2.3565899000000002e-06)
      (157.0,2.2255355e-06)
      (158.0,2.130691e-06)
      (159.0,1.9923312e-06)
      (160.0,1.8940429999999997e-06)
      (161.0,1.7890475499999996e-06)
      (162.0,1.7010794499999999e-06)
      (163.0,1.60597365e-06)
      (164.0,1.5058800500000001e-06)
      (165.0,1.4339036500000003e-06)
      (166.0,1.35341675e-06)
      (167.0,1.2774005999999997e-06)
      (168.0,1.2115313500000002e-06)
      (169.0,1.1505636999999999e-06)
      (170.0,1.0708497999999998e-06)
      (171.0,1.02604825e-06)
      (172.0,9.799564999999997e-07)
      (173.0,9.236327000000001e-07)
      (174.0,8.555271499999999e-07)
      (175.0,8.319658999999999e-07)
      (176.0,7.785653499999998e-07)
      (177.0,7.397834999999999e-07)
      (178.0,6.864683999999999e-07)
      (179.0,6.542220999999999e-07)
      (180.0,6.190517999999999e-07)
      (181.0,5.844829499999999e-07)
      (182.0,5.631571e-07)
      (183.0,5.287602000000001e-07)
      (184.0,4.9427795e-07)
      (185.0,4.5558190000000007e-07)
      (186.0,4.474988000000001e-07)
      (187.0,4.179179500000001e-07)
      (188.0,4.084589500000001e-07)
      (189.0,3.8635875000000015e-07)
      (190.0,3.5247835000000015e-07)
      (191.0,3.4336335000000016e-07)
      (192.0,3.2754105000000003e-07)
      (193.0,3.0664520000000007e-07)
      (194.0,2.9228477e-07)
      (195.0,2.7998795e-07)
      (196.0,2.5333065000000003e-07)
      (197.0,2.3587455e-07)
      (198.0,2.321769e-07)
      (199.0,2.1532240000000002e-07)
      (200.0,2.0715323999999997e-07)
      (201.0,1.89095065e-07)
      (202.0,1.8083988999999997e-07)
      (203.0,1.7060690499999999e-07)
      (204.0,1.636416e-07)
      (205.0,1.4197180499999998e-07)
      (206.0,1.3698431000000002e-07)
      (207.0,1.2167790499999999e-07)
      (208.0,1.030177465e-07)
      (209.0,1.0310373999999999e-07)
      (210.0,1.0361968999999998e-07)
      (211.0,9.132289399999999e-08)
      (212.0,9.003302999999999e-08)
      (213.0,8.478753549999999e-08)
      (214.0,8.16058565e-08)
      (215.0,7.58444215e-08)
      (216.0,7.300670650000001e-08)
      (217.0,6.810518500000002e-08)
      (218.0,6.50095e-08)
      (219.0,6.00219765e-08)
      (220.0,5.297066999999999e-08)
      (221.0,5.1594813999999993e-08)
      (222.0,4.488752e-08)
      (223.0,3.474053e-08)
      (224.0,2.519547e-08)
      (225.0,2.3819610000000002e-08)
      (226.0,2.020798e-08)
      (227.0,2.080992e-08)
      (228.0,2.115386e-08)
      (229.0,2.0637935e-08)
      (230.0,2.1239875e-08)
      (231.0,2.020798e-08)
      (232.0,1.986401e-08)
      (233.0,2.0723920000000002e-08)
      (234.0,2.132586e-08)
      (235.0,1.75422455e-08)
      (236.0,1.75422475e-08)
      (237.0,1.6940307500000002e-08)
      (238.0,1.6940307500000002e-08)
      (239.0,1.35866465e-08)
      (240.0,1.0662922500000001e-08)
      (241.0,4.7295225e-09)
      (242.0,5.331461500000001e-09)
      (243.0,4.6435315e-09)
      (244.0,5.933399e-09)
      (245.0,5.2454675e-09)
      (246.0,5.0734905e-09)
      (247.0,5.1594815e-09)
      (248.0,5.589434e-09)
      (249.0,4.9015090000000005e-09)
      (250.0,4.7295225e-09)
      (251.0,5.4174525e-09)
      (252.0,5.6754254999999995e-09)
      (253.0,4.4715465000000005e-09)
      (254.0,5.7614215e-09)
      (255.0,4.9015075e-09)
      (256.0,4.8155165e-09)
      (257.0,4.9015065000000005e-09)
      (258.0,5.847411500000001e-09)
      (259.0,6.36336e-09)
      (260.0,5.8474075e-09)
      (261.0,4.9874965000000005e-09)
      (262.0,5.3314640000000006e-09)
      (263.0,4.987495e-09)
      (264.0,4.299565e-09)
      (265.0,3.955600500000001e-09)
      (266.0,4.9015075e-09)
      (267.0,3.697625e-09)
      (268.0,4.729524e-09)
      (269.0,3.9556015e-09)
      (270.0,4.127584e-09)
      (271.0,4.2995675e-09)
      (272.0,4.729523e-09)
      (273.0,4.987498e-09)
      (274.0,4.127584e-09)
      (275.0,4.2135739999999996e-09)
      (276.0,3.9556e-09)
      (277.0,4.471549999999999e-09)
      (278.0,4.127584e-09)
      (279.0,4.64353e-09)
      (280.0,4.5575415e-09)
      (281.0,4.901504e-09)
      (282.0,4.5575415e-09)
      (283.0,5.159479e-09)
      (284.0,4.901504e-09)
      (285.0,4.64353e-09)
      (286.0,4.9874955e-09)
      (287.0,4.385557e-09)
      (288.0,5.0734865e-09)
      (289.0,4.3855589999999996e-09)
      (290.0,5.1594914999999996e-09)
      (291.0,4.0415914999999995e-09)
      (292.0,4.2995670000000006e-09)
      (293.0,3.9555989999999995e-09)
      (294.0,4.729523e-09)
      (295.0,4.2135764999999995e-09)
      (296.0,4.0415905e-09)
      (297.0,4.8155155e-09)
      (298.0,4.2995675e-09)
      (299.0,4.0415914999999995e-09)
      (300.0,3.869609e-09)
      (301.0,3.7836164999999995e-09)
      (302.0,4.0415914999999995e-09)
      (303.0,4.3855589999999996e-09)
      (304.0,4.9015055e-09)
      (305.0,4.6435305e-09)
      (306.0,3.2676699999999997e-09)
      (307.0,4.557538e-09)
      (308.0,4.7295225e-09)
      (309.0,4.3855575e-09)
      (310.0,4.901504e-09)
      (311.0,5.0734905e-09)
      (312.0,4.2135725e-09)
      (313.0,4.8155165e-09)
      (314.0,5.5894155000000005e-09)
      (315.0,4.213572999999999e-09)
      (316.0,4.2995670000000006e-09)
      (317.0,3.6976275e-09)
      (318.0,4.643533e-09)
      (319.0,4.2135725e-09)
      (320.0,4.987499e-09)
      (321.0,5.2454715e-09)
      (322.0,3.8696075e-09)
      (323.0,4.643529e-09)
      (324.0,4.901504e-09)
      (325.0,4.5575415e-09)
      (326.0,5.1594775e-09)
      (327.0,4.2995675e-09)
      (328.0,4.471549e-09)
      (329.0,4.3855589999999996e-09)
      (330.0,3.6116375e-09)
      (331.0,4.901504e-09)
      (332.0,4.1275814999999996e-09)
      (333.0,3.9556015e-09)
      (334.0,3.3536615e-09)
      (335.0,4.8155115000000005e-09)
      (336.0,4.9874965e-09)
      (337.0,4.643533e-09)
      (338.0,4.385558e-09)
      (339.0,4.471549e-09)
      (340.0,4.2995675e-09)
      (341.0,4.127584e-09)
      (342.0,4.6435305e-09)
      (343.0,4.6435315e-09)
      (344.0,4.557539e-09)
      (345.0,4.815514e-09)
      (346.0,3.8696075e-09)
      (347.0,4.8155165e-09)
      (348.0,4.6435325e-09)
      (349.0,4.3855589999999996e-09)
      (350.0,4.2135739999999996e-09)
      (351.0,4.987495e-09)
      (352.0,4.127583e-09)
      (353.0,4.729522999999999e-09)
      (354.0,4.1275825e-09)
      (355.0,4.213575e-09)
      (356.0,5.5894345e-09)
      (357.0,4.299568e-09)
      (358.0,4.2135725e-09)
      (359.0,5.3314825e-09)
      (360.0,4.2135739999999996e-09)
      (361.0,4.5575415e-09)
      (362.0,3.9556025e-09)
      (363.0,3.783618e-09)
      (364.0,4.1275865e-09)
      (365.0,3.9556025e-09)
      (366.0,4.557539e-09)
      (367.0,4.901507e-09)
      (368.0,4.1275855e-09)
      (369.0,4.55754e-09)
      (370.0,4.2995655e-09)
      (371.0,4.4715465e-09)
      (372.0,5.24547e-09)
      (373.0,4.3855555e-09)
      (374.0,3.9555989999999995e-09)
      (375.0,4.1275814999999996e-09)
      (376.0,4.8155125e-09)
      (377.0,4.4715475e-09)
      (378.0,4.987499e-09)
      (379.0,4.557538e-09)
      (380.0,4.9874955e-09)
      (381.0,4.04159e-09)
      (382.0,4.987497e-09)
      (383.0,4.4715465e-09)
      (384.0,4.9874955e-09)
      (385.0,4.299567999999999e-09)
      (386.0,4.1275825e-09)
      (387.0,4.385554999999999e-09)
      (388.0,3.69763e-09)
      (389.0,4.299564e-09)
      (390.0,4.6435315000000005e-09)
      (391.0,4.557539e-09)
      (392.0,4.0415939999999995e-09)
      (393.0,4.2995665e-09)
      (394.0,4.4715465e-09)
      (395.0,3.6976279999999995e-09)
      (396.0,4.9015065e-09)
      (397.0,4.729522999999999e-09)
      (398.0,5.1594805e-09)
      (399.0,3.697629e-09)
      (400.0,4.4715465e-09)
      (401.0,5.245469000000001e-09)
      (402.0,4.815514e-09)
      (403.0,5.159479e-09)
      (404.0,4.901504e-09)
      (405.0,4.2995664999999996e-09)
      (406.0,4.8155165e-09)
      (407.0,4.815515e-09)
      (408.0,5.331461500000001e-09)
      (409.0,4.557539e-09)
      (410.0,4.7295215e-09)
      (411.0,4.127583e-09)
      (412.0,4.3855555e-09)
      (413.0,4.213575500000001e-09)
      (414.0,4.1275814999999996e-09)
      (415.0,4.0415915e-09)
      (416.0,4.2135764999999995e-09)
      (417.0,5.159479e-09)
      (418.0,4.3855555e-09)
      (419.0,4.1275814999999996e-09)
      (420.0,4.1275814999999996e-09)
      (421.0,4.299567999999999e-09)
      (422.0,4.2995675e-09)
      (423.0,4.1275814999999996e-09)
      (424.0,3.0096965e-09)
      (425.0,5.073487e-09)
      (426.0,4.299564e-09)
      (427.0,4.3855595e-09)
      (428.0,5.2454715e-09)
      (429.0,4.2135739999999996e-09)
      (430.0,4.9874955e-09)
      (431.0,4.1275814999999996e-09)
      (432.0,3.869609e-09)
      (433.0,4.2995675e-09)
      (434.0,4.5575375e-09)
      (435.0,4.385557e-09)
      (436.0,4.9015055e-09)
      (437.0,4.5575415e-09)
      (438.0,4.0415914999999995e-09)
      (439.0,4.6435305e-09)
      (440.0,4.901503e-09)
      (441.0,4.127584e-09)
      (442.0,5.1594779999999994e-09)
      (443.0,4.299567999999999e-09)
      (444.0,4.8155155e-09)
      (445.0,4.1275855e-09)
      (446.0,4.299567999999999e-09)
      (447.0,4.815514e-09)
      (448.0,4.041593e-09)
      (449.0,4.901505e-09)
      (450.0,4.4715505e-09)
      (451.0,5.073489e-09)
      (452.0,4.3855565e-09)
      (453.0,4.901504e-09)
      (454.0,4.6435305e-09)
      (455.0,5.331461500000001e-09)
      (456.0,4.3855555e-09)
      (457.0,4.0415925e-09)
      (458.0,4.0415905e-09)
      (459.0,3.6976275e-09)
      (460.0,4.901504e-09)
      (461.0,4.2135764999999995e-09)
      (462.0,4.5575405e-09)
      (463.0,4.3855575e-09)
      (464.0,4.4715505e-09)
      (465.0,4.729524e-09)
      (466.0,5.245469e-09)
      (467.0,4.643529e-09)
      (468.0,4.987498e-09)
      (469.0,4.5575375e-09)
      (470.0,3.7836175e-09)
      (471.0,4.9015075e-09)
      (472.0,4.7295225e-09)
      (473.0,4.127584e-09)
      (474.0,4.213575500000001e-09)
      (475.0,4.815513e-09)
      (476.0,4.471549e-09)
      (477.0,4.299564e-09)
      (478.0,4.04159e-09)
      (479.0,4.987497999999999e-09)
      (480.0,4.55754e-09)
      (481.0,4.643529e-09)
      (482.0,4.127585e-09)
      (483.0,4.2135764999999995e-09)
      (484.0,4.5575415e-09)
      (485.0,4.471547999999999e-09)
      (486.0,4.9015075e-09)
      (487.0,4.4715465e-09)
      (488.0,4.7295205e-09)
      (489.0,4.4715465e-09)
      (490.0,4.2135765e-09)
      (491.0,4.0415915e-09)
      (492.0,3.7836189999999995e-09)
      (493.0,4.8155155e-09)
      (494.0,4.299564e-09)
      (495.0,5.503424e-09)
      (496.0,5.0734905e-09)
      (497.0,4.213572999999999e-09)
      (498.0,4.557538e-09)
      (499.0,5.3314625e-09)
      (500.0,4.901507e-09)
      (501.0,4.127584e-09)
      (502.0,3.7836189999999995e-09)
      (503.0,4.127585e-09)
      (504.0,3.955600500000001e-09)
      (505.0,5.675448e-09)
      (506.0,4.3855565e-09)
      (507.0,5.073489e-09)
      (508.0,4.9874965e-09)
      (509.0,4.7295215e-09)
      (510.0,5.5034655e-09)
      (511.0,3.8696105e-09)
      (512.0,4.3855565000000004e-09)
      (513.0,4.0415914999999995e-09)
      (514.0,3.6116365e-09)
      (515.0,4.64353e-09)
      (516.0,4.299568e-09)
      (517.0,4.0415914999999995e-09)
      (518.0,4.6435315000000005e-09)
      (519.0,3.5256465000000002e-09)
      (520.0,4.1275825e-09)
      (521.0,4.2135764999999995e-09)
      (522.0,5.417464999999999e-09)
      (523.0,4.299568e-09)
      (524.0,4.55754e-09)
      (525.0,4.729522999999999e-09)
      (526.0,5.0734890000000005e-09)
      (527.0,5.417433e-09)
      (528.0,4.6435305e-09)
      (529.0,5.0734865000000006e-09)
      (530.0,4.4715505e-09)
      (531.0,5.073489e-09)
      (532.0,3.6976255000000004e-09)
      (533.0,4.6435305e-09)
      (534.0,4.299564e-09)
      (535.0,4.9874975e-09)
      (536.0,4.557539e-09)
      (537.0,5.41745e-09)
      (538.0,4.2135764999999995e-09)
      (539.0,4.729524e-09)
      (540.0,4.3855565e-09)
      (541.0,4.7295225e-09)
      (542.0,4.901505e-09)
      (543.0,3.525643e-09)
      (544.0,4.557539e-09)
      (545.0,5.5894329999999995e-09)
      (546.0,5.933414999999999e-09)
      (547.0,4.4715465e-09)
      (548.0,4.815515e-09)
      (549.0,4.3855589999999996e-09)
      (550.0,4.557538e-09)
      (551.0,4.557538e-09)
      (552.0,4.213573e-09)
      (553.0,4.8155155e-09)
      (554.0,4.2995655e-09)
      (555.0,5.073488e-09)
      (556.0,4.0415939999999995e-09)
      (557.0,5.1594815000000005e-09)
      (558.0,4.6435325e-09)
      (559.0,5.159479999999999e-09)
      (560.0,4.9874955e-09)
      (561.0,4.9015059999999995e-09)
      (562.0,4.643529e-09)
      (563.0,4.0415914999999995e-09)
      (564.0,5.4174545e-09)
      (565.0,4.299564e-09)
      (566.0,4.5575415e-09)
      (567.0,3.955603e-09)
      (568.0,3.2676724999999997e-09)
      (569.0,4.3855565e-09)
      (570.0,4.729524e-09)
      (571.0,3.8696105e-09)
      (572.0,5.417453e-09)
      (573.0,4.299564e-09)
      (574.0,4.1275825e-09)
      (575.0,4.1275855e-09)
      (576.0,3.697629e-09)
      (577.0,4.2995664999999996e-09)
      (578.0,5.073489e-09)
      (579.0,3.6976265000000003e-09)
      (580.0,4.557539e-09)
      (581.0,4.213575e-09)
      (582.0,4.299564e-09)
      (583.0,4.385558e-09)
      (584.0,4.4715505e-09)
      (585.0,4.8155165e-09)
      (586.0,4.127584e-09)
      (587.0,4.557539e-09)
      (588.0,5.245472e-09)
      (589.0,3.9556015e-09)
      (590.0,5.3314605e-09)
      (591.0,3.9556e-09)
      (592.0,3.9556015e-09)
      (593.0,4.815513e-09)
      (594.0,4.8155165e-09)
      (595.0,4.9015055e-09)
      (596.0,3.869608e-09)
      (597.0,4.9874965e-09)
      (598.0,4.3855555e-09)
      (599.0,4.901504e-09)
      (600.0,4.127584e-09)
      (601.0,4.299565e-09)
      (602.0,4.7295215e-09)
      (603.0,5.0734875e-09)
      (604.0,3.9555989999999995e-09)
      (605.0,4.2995675e-09)
      (606.0,4.3855565e-09)
      (607.0,4.2135764999999995e-09)
      (608.0,4.643529e-09)
      (609.0,4.557538e-09)
      (610.0,5.5034655e-09)
      (611.0,3.9555989999999995e-09)
      (612.0,3.439654e-09)
      (613.0,4.557538e-09)
      (614.0,3.525643e-09)
      (615.0,4.2135764999999995e-09)
      (616.0,4.0415925e-09)
      (617.0,4.557538e-09)
      (618.0,4.213572999999999e-09)
      (619.0,3.86961e-09)
      (620.0,4.0415914999999995e-09)
      (621.0,4.557539e-09)
      (622.0,3.439654e-09)
      (623.0,4.0415939999999995e-09)
      (624.0,4.5575415e-09)
      (625.0,4.557539e-09)
      (626.0,5.073488e-09)
      (627.0,4.3855614999999995e-09)
      (628.0,4.0415914999999995e-09)
      (629.0,4.8155155e-09)
      (630.0,4.0415925e-09)
      (631.0,3.5256425000000002e-09)
      (632.0,4.6435315000000005e-09)
      (633.0,5.073488e-09)
      (634.0,5.4174515e-09)
      (635.0,3.439654e-09)
      (636.0,5.1594805e-09)
      (637.0,4.5575375e-09)
      (638.0,4.5575405e-09)
      (639.0,5.2454715e-09)
      (640.0,4.5575375e-09)
      (641.0,4.3855565e-09)
      (642.0,5.1594779999999994e-09)
      (643.0,4.8155125e-09)
      (644.0,4.7295225e-09)
      (645.0,4.213575500000001e-09)
      (646.0,3.697627e-09)
      (647.0,4.7295205e-09)
      (648.0,5.1594805e-09)
      (649.0,4.0415939999999995e-09)
      (650.0,4.471549e-09)
      (651.0,4.6435325e-09)
      (652.0,3.9556015e-09)
      (653.0,5.417453e-09)
      (654.0,4.5575415e-09)
      (655.0,4.987497e-09)
      (656.0,4.815514e-09)
      (657.0,4.557542e-09)
      (658.0,3.439654e-09)
      (659.0,4.4715490000000004e-09)
      (660.0,5.2454715e-09)
      (661.0,3.8696075e-09)
      (662.0,4.385555e-09)
      (663.0,4.385558e-09)
      (664.0,4.2995675e-09)
      (665.0,4.901504e-09)
      (666.0,4.4715465e-09)
      (667.0,5.331462e-09)
      (668.0,4.729522e-09)
      (669.0,4.0415939999999995e-09)
      (670.0,3.7836189999999995e-09)
      (671.0,4.471547e-09)
      (672.0,4.557539e-09)
      (673.0,3.6976265000000003e-09)
      (674.0,4.9015075e-09)
      (675.0,5.073489e-09)
      (676.0,4.3855565e-09)
      (677.0,4.2995675e-09)
      (678.0,4.0415925e-09)
      (679.0,4.8155115000000005e-09)
      (680.0,3.783618e-09)
      (681.0,4.6435325e-09)
      (682.0,4.9015065e-09)
      (683.0,4.64353e-09)
      (684.0,4.901508e-09)
      (685.0,4.643529e-09)
      (686.0,4.7295205e-09)
      (687.0,3.697629e-09)
      (688.0,4.471548e-09)
      (689.0,4.901504999999999e-09)
      (690.0,4.7295215e-09)
      (691.0,4.127585e-09)
      (692.0,4.815513e-09)
      (693.0,4.471548e-09)
      (694.0,4.729524e-09)
      (695.0,4.815512e-09)
      (696.0,4.729524e-09)
      (697.0,3.7836164999999995e-09)
      (698.0,3.9556015e-09)
      (699.0,4.9874959999999995e-09)
      (700.0,5.073489e-09)
      (701.0,4.7295215e-09)
      (702.0,4.643529e-09)
      (703.0,4.2135725e-09)
      (704.0,5.5894155000000005e-09)
      (705.0,4.729522e-09)
      (706.0,3.783618e-09)
      (707.0,4.9874965e-09)
      (708.0,4.1275845e-09)
      (709.0,4.5575415e-09)
      (710.0,4.4715475e-09)
      (711.0,4.127583e-09)
      (712.0,5.073489e-09)
      (713.0,5.1594805e-09)
      (714.0,4.643529e-09)
      (715.0,4.29957e-09)
      (716.0,4.64353e-09)
      (717.0,5.5034655e-09)
      (718.0,4.55754e-09)
      (719.0,5.245469e-09)
      (720.0,4.643532e-09)
      (721.0,5.245475e-09)
      (722.0,4.5575405e-09)
      (723.0,4.2995640000000004e-09)
      (724.0,4.3855555e-09)
      (725.0,3.7836165e-09)
      (726.0,4.643533e-09)
      (727.0,4.471549999999999e-09)
      (728.0,4.2135764999999995e-09)
      (729.0,4.2135725e-09)
      (730.0,4.729522999999999e-09)
      (731.0,4.5575375e-09)
      (732.0,4.299565e-09)
      (733.0,4.987499e-09)
      (734.0,4.0415939999999995e-09)
      (735.0,4.729522e-09)
      (736.0,3.611638e-09)
      (737.0,3.9556015e-09)
      (738.0,4.2995675e-09)
      (739.0,4.2135764999999995e-09)
      (740.0,3.783618e-09)
      (741.0,4.3855589999999996e-09)
      (742.0,4.1275855e-09)
      (743.0,4.557538e-09)
      (744.0,4.557539e-09)
      (745.0,4.5575415e-09)
      (746.0,5.1594805e-09)
      (747.0,4.643529999999999e-09)
      (748.0,4.0415914999999995e-09)
      (749.0,4.127583e-09)
      (750.0,4.5575375e-09)
      (751.0,4.2135764999999995e-09)
      (752.0,4.3855565e-09)
      (753.0,5.159482e-09)
      (754.0,4.6435305e-09)
      (755.0,4.213575500000001e-09)
      (756.0,4.2995664999999996e-09)
      (757.0,4.3855589999999996e-09)
      (758.0,4.643529e-09)
      (759.0,4.9015065000000005e-09)
      (760.0,4.2995655e-09)
      (761.0,3.783618e-09)
      (762.0,4.815514e-09)
      (763.0,4.471547e-09)
      (764.0,4.4715465e-09)
      (765.0,4.643529e-09)
      (766.0,4.7295225e-09)
      (767.0,4.2995675e-09)
      (768.0,4.299564e-09)
      (769.0,4.2995655e-09)
      (770.0,5.4174515e-09)
      (771.0,4.127584e-09)
      (772.0,4.9015055e-09)
      (773.0,4.7295205e-09)
      (774.0,4.127584e-09)
      (775.0,3.6116365e-09)
      (776.0,4.643529999999999e-09)
      (777.0,4.643529999999999e-09)
      (778.0,4.3855565e-09)
      (779.0,4.2135739999999996e-09)
      (780.0,3.7836164999999995e-09)
      (781.0,4.5575415e-09)
      (782.0,4.471549999999999e-09)
      (783.0,4.815514e-09)
      (784.0,4.4715465e-09)
      (785.0,4.643533e-09)
      (786.0,4.9874965e-09)
      (787.0,4.2995670000000006e-09)
      (788.0,3.869608e-09)
      (789.0,5.073487e-09)
      (790.0,4.127585e-09)
      (791.0,4.5575415e-09)
      (792.0,4.3855589999999996e-09)
      (793.0,4.729524e-09)
      (794.0,4.9874975e-09)
      (795.0,4.299567999999999e-09)
      (796.0,4.7295225e-09)
      (797.0,3.3536615e-09)
      (798.0,4.8155140000000005e-09)
      (799.0,4.04159e-09)
      (800.0,4.5575375e-09)
      (801.0,3.869609e-09)
      (802.0,3.78362e-09)
      (803.0,3.7836189999999995e-09)
      (804.0,4.815514e-09)
      (805.0,4.9874940000000006e-09)
      (806.0,4.4715475e-09)
      (807.0,3.5256425000000002e-09)
      (808.0,5.073489e-09)
      (809.0,5.245469e-09)
      (810.0,4.557538e-09)
      (811.0,5.5034655e-09)
      (812.0,3.955603e-09)
      (813.0,4.3855555e-09)
      (814.0,5.2454825e-09)
      (815.0,4.0415965e-09)
      (816.0,4.3855589999999996e-09)
      (817.0,3.7836164999999995e-09)
      (818.0,4.2135765e-09)
      (819.0,4.1275814999999996e-09)
      (820.0,4.0415914999999995e-09)
      (821.0,4.385555e-09)
      (822.0,4.815514e-09)
      (823.0,4.7295215e-09)
      (824.0,4.1275825e-09)
      (825.0,4.729525e-09)
      (826.0,5.2454725e-09)
      (827.0,4.6435315e-09)
      (828.0,4.299564e-09)
      (829.0,4.987498e-09)
      (830.0,4.1275825e-09)
      (831.0,4.2135764999999995e-09)
      (832.0,3.9556015e-09)
      (833.0,4.6435325e-09)
      (834.0,3.6976275e-09)
      (835.0,4.815514e-09)
      (836.0,4.815513e-09)
      (837.0,4.729522e-09)
      (838.0,4.3855575e-09)
      (839.0,4.8155145e-09)
      (840.0,4.7295215e-09)
      (841.0,3.783618e-09)
      (842.0,4.9874940000000006e-09)
      (843.0,4.901504e-09)
      (844.0,4.557539e-09)
      (845.0,5.159478e-09)
      (846.0,4.901507e-09)
      (847.0,3.9556015e-09)
      (848.0,4.643529e-09)
      (849.0,4.5575405e-09)
      (850.0,3.8696114999999995e-09)
      (851.0,3.697629e-09)
      (852.0,4.385557e-09)
      (853.0,4.643533e-09)
      (854.0,4.3855575e-09)
      (855.0,4.0415920000000005e-09)
      (856.0,4.2995675e-09)
      (857.0,4.5575405e-09)
      (858.0,4.6435315000000005e-09)
      (859.0,4.3855589999999996e-09)
      (860.0,3.2676724999999997e-09)
      (861.0,3.8696114999999995e-09)
      (862.0,4.643532e-09)
      (863.0,5.073489e-09)
      (864.0,4.5575405e-09)
      (865.0,4.987497999999999e-09)
      (866.0,4.557538e-09)
      (867.0,4.471547999999999e-09)
      (868.0,3.8696114999999995e-09)
      (869.0,4.1275814999999996e-09)
      (870.0,4.471549e-09)
      (871.0,4.0415914999999995e-09)
      (872.0,4.0415915e-09)
      (873.0,3.8696114999999995e-09)
      (874.0,4.127584e-09)
      (875.0,4.901504e-09)
      (876.0,5.2454705e-09)
      (877.0,4.815514e-09)
      (878.0,4.4715505e-09)
      (879.0,4.643529e-09)
      (880.0,4.5575405e-09)
      (881.0,4.7295205e-09)
      (882.0,4.5575415e-09)
      (883.0,4.213575500000001e-09)
      (884.0,4.4715475e-09)
      (885.0,4.0415915e-09)
      (886.0,4.9015055e-09)
      (887.0,3.9555989999999995e-09)
      (888.0,4.04159e-09)
      (889.0,4.9874965e-09)
      (890.0,4.041593e-09)
      (891.0,4.2135764999999995e-09)
      (892.0,3.7836175e-09)
      (893.0,4.299564e-09)
      (894.0,4.471547e-09)
      (895.0,4.299564e-09)
      (896.0,4.471549e-09)
      (897.0,4.2135739999999996e-09)
      (898.0,4.5575405e-09)
      (899.0,4.385560000000001e-09)
      (900.0,4.729522e-09)
      (901.0,4.471549e-09)
      (902.0,4.2135765e-09)
      (903.0,4.213575e-09)
      (904.0,4.901504e-09)
      (905.0,4.471549999999999e-09)
      (906.0,4.299564e-09)
      (907.0,4.7295205e-09)
      (908.0,4.4715505e-09)
      (909.0,4.3855555e-09)
      (910.0,4.3855565e-09)
      (911.0,5.58945e-09)
      (912.0,4.1275825e-09)
      (913.0,4.9015065000000005e-09)
      (914.0,4.64353e-09)
      (915.0,4.385558e-09)
      (916.0,4.8155140000000005e-09)
      (917.0,4.3855565e-09)
      (918.0,4.7295205e-09)
      (919.0,4.3855589999999996e-09)
      (920.0,4.2995665e-09)
      (921.0,4.5575415e-09)
      (922.0,4.9874965e-09)
      (923.0,4.8155165e-09)
      (924.0,4.3855565000000004e-09)
      (925.0,5.0734875e-09)
      (926.0,4.041593e-09)
      (927.0,4.3855589999999996e-09)
      (928.0,4.55754e-09)
      (929.0,6.105397999999999e-09)
      (930.0,4.2135725e-09)
      (931.0,4.2995664999999996e-09)
      (932.0,3.869610000000001e-09)
      (933.0,3.8696114999999995e-09)
      (934.0,4.2135764999999995e-09)
      (935.0,4.2135725e-09)
      (936.0,3.7836164999999995e-09)
      (937.0,3.6116375e-09)
      (938.0,4.8155125e-09)
      (939.0,4.385555e-09)
      (940.0,4.8155165e-09)
      (941.0,4.815515e-09)
      (942.0,4.64353e-09)
      (943.0,3.9556015e-09)
      (944.0,4.385555e-09)
      (945.0,3.697625e-09)
      (946.0,3.697625e-09)
      (947.0,3.7836164999999995e-09)
      (948.0,4.815515e-09)
      (949.0,3.7836164999999995e-09)
      (950.0,4.9874965e-09)
      (951.0,3.35366e-09)
      (952.0,4.299565e-09)
      (953.0,3.869610000000001e-09)
      (954.0,5.4174325e-09)
      (955.0,4.385555e-09)
      (956.0,4.385555e-09)
      (957.0,4.2135725e-09)
      (958.0,4.1275814999999996e-09)
      (959.0,4.5575415e-09)
      (960.0,4.3855565e-09)
      (961.0,4.299565e-09)
      (962.0,4.64353e-09)
      (963.0,5.1594914999999996e-09)
      (964.0,4.1275825e-09)
      (965.0,4.64353e-09)
      (966.0,4.5575415e-09)
      (967.0,3.5256465000000002e-09)
      (968.0,4.9015065e-09)
      (969.0,3.3536625e-09)
      (970.0,3.9556015e-09)
      (971.0,4.0415914999999995e-09)
      (972.0,4.04159e-09)
      (973.0,4.299564e-09)
      (974.0,4.3855575e-09)
      (975.0,3.3536615e-09)
      (976.0,3.5256449999999998e-09)
      (977.0,4.385555e-09)
      (978.0,4.6435315e-09)
      (979.0,3.3536615e-09)
      (980.0,3.6976265000000003e-09)
      (981.0,4.6435315e-09)
      (982.0,3.78362e-09)
      (983.0,3.9556e-09)
      (984.0,5.0735e-09)
      (985.0,4.8155165e-09)
      (986.0,3.869610000000001e-09)
      (987.0,3.9556015e-09)
      (988.0,4.3855589999999996e-09)
      (989.0,3.9556e-09)
      (990.0,4.7295215e-09)
      (991.0,4.55754e-09)
      (992.0,3.9556e-09)
      (993.0,4.4715465e-09)
      (994.0,4.729525e-09)
      (995.0,4.299565e-09)
      (996.0,3.9556015e-09)
      (997.0,4.47155e-09)
      (998.0,4.213575e-09)
      (999.0,4.987499e-09)
      (1000.0,4.2995675e-09)
    };
    \addlegendentry{300}
    \legend{}
  \end{axis}


==> parity_exact.tex <==
\begin{tikzpicture}
  \begin{axis}[title={\textsf{PARITY}},%xlabel={string length $n$},
  ylabel={cross-entropy (bits)},ymin=-0.05,ymax=1.19]
    % no layernorm
    \addplot coordinates {
      (1,  0.8565826382974341)
      (2,  0.9301572712306551)
      %(3,  0.962660849419011 )
      %(4,  0.9764992837957805)
      (5,  0.9832823431793906)
      %(6,  0.9877607937656028)
      %(7,  0.9905722577928379)
      %(8,  0.9923973462829265)
      %(9,  0.9939590261449538)
      (10, 0.9949348995615253)
      (20, 0.9986299786321032)
      (30, 0.9993688126605568)
      (40, 0.9996391229523974)
      (50, 0.9997660392694282)
      (60, 0.9998375737332279)
      (70, 0.9998802512280396)
      (80, 0.9999078234866258)
      (90, 0.9999270571663852)
      (100,0.9999406549746755)
    };
    \node[anchor=south east,inner sep=0pt] at (axis cs:100,1) {no layer norm};

    % eps=1e-5
    \addplot coordinates {
      (1,  0.0598268071861018)
      %(2,  0.0598982892489378)
      %(5,  0.0609157173285891)
      (10, 0.0723226858712001)
      %(15, 0.1160454334055839)
      (20, 0.2067803639976356)
      (30, 0.4473115602690626)
      (40, 0.6307018427213459)
      (50, 0.7458586989541531)
      (60, 0.8136844261111903)
      (70, 0.8600002551776352)
      (80, 0.8919408928738809)
      (90, 0.9125824415311775)
      (100,0.9289497647005954)
    };
    \node[anchor=north east,inner sep=0pt] at (axis cs:100,0.65) {layer norm $\epsilon=10^{-5}$};

    % eps=0
    \addplot coordinates {
      (1,  0.0598109869320056)
      (10, 0.0598109869320056)
      (20, 0.0598110235858080)
      (30, 0.0598110436325358)
      (40, 0.0598112205059433)
      (50, 0.0598110779753214)
      (60, 0.0598110922713792)
      (70, 0.0598111822398035)
      (80, 0.0598113170849507)
      (90, 0.0598114690746184)
      (100,0.0598109033591862)
    };
    \node[anchor=south east,inner sep=0pt] at (axis cs:100,.08) {layer norm $\epsilon=0$};
  \end{axis}
\end{tikzpicture}


==> parity_figure.tex <==
\begin{tikzpicture}[x=1.25cm,y=0.9cm]

\begin{scope}[yshift=-0.85cm]
\node (x_1) at (-0.5,0) [input,label=below:{$w_i=\texttt{1}$}];
\node (x_2) at (0.5,0) [input,label=below:{$w_i=\texttt{CLS}$}];

\node (v_11) at (-0.5,1) [linear] edge node {1} (x_1);
\node (v_12) at (0.5,1) [linear] edge node {1} (x_2);

\node (att_1) at (0,2) [att,minimum width=2cm];

\draw (v_11) edge (att_1.south -| v_11);
\draw (v_12) edge (att_1.south -| v_12);

\node (q_1) at (-1.33,2) [linear] edge (att_1);
\node (k_1) at (1.33,2) [linear] edge (att_1);

\node (o_11) at (-0.5,3) [linear,label=left:$\frac{k}{n}$] edge (att_1.north -| o_11);
\node (o_12) at (0.5,3) [linear,label=right:$\frac{1}{n}$] edge (att_1.north -| o_12);

\node (x_4) at (-2,3) [input,label={left:$\frac{i}{n}$}];
\end{scope}

\begin{scope}[every edge/.append style={very near start,inner sep=0.5mm}]
\node (h_211) at (-2,4) [relu] edge node {$-1$} (x_4) edge node {$1$} (o_11) edge[auto=left] node {$-1$} (o_12);
\node (h_212) at (0,4) [relu] edge node {$-1$} (x_4) edge[pos=0.2] node {$1$} (o_11); % edge (o_12);
\node (h_213) at (2,4) [relu] edge node {$-1$} (x_4) edge[pos=0.6] node {$1$} (o_11) edge[auto=left] node {$1$} (o_12);
\end{scope}

\node (h_221) at (0,5) [linear] edge node {$1$} (h_211) edge node {$-2$} (h_212) edge[auto=left] node {$1$} (h_213);

\begin{scope}[xshift=-1.75cm,yshift=0.5cm]
\node (x_3) at (1,6) [input,label={[xshift=-0.25cm]below:$\vphantom{(}w_i = \texttt{CLS}$}];
\node (x_5) at (-1,6) [input,label={[xshift=0.1cm]below:$\cos i\pi$}];
\node (q_21) at (1,7) [linear] edge node {$c$} (x_3);
\node (k_21) at (-1,7) [linear] edge node {$-1$} (x_5);
\node (v_21) at (0,6) [linear] edge[bend right,near start] node {$1$} (h_221);
\node (att_21) at (0,7) [att] edge (q_21) edge (k_21) edge (v_21);
\node (o_21) at (0,8) [linear] edge (att_21);
\end{scope}
\begin{scope}[xshift=1.75cm,yshift=0.5cm]
\node (x_3) at (1,6) [input,label={[xshift=-0.25cm]below:$\vphantom{(}w_i = \texttt{CLS}$}];
\node (x_5) at (-1,6) [input,label={[xshift=0.1cm]below:$\cos i\pi$}];
\node (q_22) at (1,7) [linear] edge node {$c$} (x_3);
\node (k_22) at (-1,7) [linear] edge node {$1$} (x_5);
\node (v_22) at (0,6) [linear] edge[bend left,near start,auto=left] node {$-1$} (h_221);
\node (att_22) at (0,7) [att] edge (q_22) edge (k_22) edge (v_22);
\node (o_22) at (0,8) [linear] edge (att_22);
\end{scope}

\node (y) at (0,9.5) [sigmoid] edge node {$1$} (o_21) edge[auto=left] node {$1$} (o_22);

\coordinate (labels) at (-3,0);
\node at (labels |- x_1) {$\xvec$};
\node at (labels |- o_11) {$\hvec^1$};
\node at (labels |- h_221) {$\hvec^2$};
\node at (labels |- o_22) {$\hvec^4$};
\node at (labels |- y) {$y$};

\end{tikzpicture}

==> parity_surface.tex <==
\pgfplotsset{xmin=0.5,xmax=1.5}
\small
\begin{tabular}{@{}r@{}}
\begin{tikzpicture}
\begin{axis}[name=parity_exact_ce,ymin=-0.05,ymax=4.75,ylabel={\strut cross-entropy (bits)},ylabel absolute,ylabel style={yshift=-5mm}]
\addplot coordinates {
  (0.0,2.3865341663967583)
  (0.002,2.386531844308504)
  (0.004,2.3865472807188217)
  (0.006,2.3865586682275812)
  (0.008,2.3865158416990533)
  (0.01,2.6601027509809927)
  (0.012,2.38662346828073)
  (0.014,2.295285984002638)
  (0.016,2.295286308404913)
  (0.018,2.295290379234259)
  (0.02,2.295295227048975)
  (0.022,2.2952883536010993)
  (0.024,2.29527728479769)
  (0.026,2.2496776737723874)
  (0.028,2.1584163922121746)
  (0.03,2.432230649283644)
  (0.032,2.3408986529181965)
  (0.034,2.4321568541616427)
  (0.036,2.295285788049905)
  (0.038,2.3865333305073304)
  (0.04,2.3865402045463964)
  (0.042,2.386524770823308)
  (0.044,2.2952907387854884)
  (0.046,2.2496738849945888)
  (0.048,2.614730788983582)
  (0.05,2.660314366657535)
  (0.052,2.340865243353462)
  (0.054,2.2496773539384014)
  (0.056,2.249681535481579)
  (0.058,2.3865369823976876)
  (0.06,2.432170235325538)
  (0.062,2.340926283328417)
  (0.064,2.3865481180056083)
  (0.066,2.1584276234854447)
  (0.068,2.0671761519768714)
  (0.07,2.432271619151966)
  (0.072,2.5234824065521404)
  (0.074,2.295276709408234)
  (0.076,2.432276830602499)
  (0.078,2.477779228273168)
  (0.08,2.24966305707438)
  (0.082,2.20404727914245)
  (0.084,2.4321658618604713)
  (0.086,2.2952962405104897)
  (0.088,2.614773043884773)
  (0.09,2.705898172369734)
  (0.092,2.2040531927121556)
  (0.094,2.386557307522345)
  (0.096,2.2040389084243652)
  (0.098,2.751635976399506)
  (0.1,2.1127978059647905)
  (0.102,2.1127978879252725)
  (0.104,2.477844179724794)
  (0.106,2.112800733378231)
  (0.108,2.4777151881683577)
  (0.11,2.386443107011329)
  (0.112,2.0215576902019303)
  (0.114,2.4321577275647863)
  (0.116,2.433598305413252)
  (0.118,2.5233623965746674)
  (0.12,1.8847032685173988)
  (0.122,2.158406368848304)
  (0.124,2.3409226978663584)
  (0.126,2.569015062581679)
  (0.128,2.2496646262548348)
  (0.13,2.5690856767770636)
  (0.132,2.660248388791951)
  (0.134,2.158234472242511)
  (0.136,2.24968609447293)
  (0.138,2.477753900925621)
  (0.14,2.0671813502062384)
  (0.142,2.842765360487673)
  (0.144,2.797157248574917)
  (0.146,1.9759307663968662)
  (0.148,2.5233691841924513)
  (0.15,2.3868072837679284)
  (0.152,2.2040690354314854)
  (0.154,2.7059196542926967)
  (0.156,2.5233978688025767)
  (0.158,2.6146239989362683)
  (0.16,2.523325426055402)
  (0.162,2.2952879759916915)
  (0.164,2.2040582060601728)
  (0.166,2.204000594613107)
  (0.168,2.340922619775486)
  (0.17,2.5237515746104564)
  (0.172,2.477788078392892)
  (0.174,2.204047670725448)
  (0.176,2.2490935206176523)
  (0.178,2.1128005691885443)
  (0.18,2.3409064562010227)
  (0.182,2.34092489279494)
  (0.184,2.112721639470757)
  (0.186,2.386521571677279)
  (0.188,2.9339642283615066)
  (0.19,2.5690402843211295)
  (0.192,1.8390674067202242)
  (0.194,2.478011898012084)
  (0.196,2.79714474909083)
  (0.198,2.751542721333071)
  (0.2,2.204050870946369)
  (0.202,2.705777340046467)
  (0.204,2.84277044531598)
  (0.206,2.2041329700894328)
  (0.208,1.6565874928249629)
  (0.21,2.3865605122578106)
  (0.212,2.75154943752431)
  (0.214,2.5234888697139044)
  (0.216,2.112929171795466)
  (0.218,2.2496892794303904)
  (0.22,2.2952953605505075)
  (0.222,1.97594079508145)
  (0.224,2.1584357373044454)
  (0.226,2.4778666598458114)
  (0.228,2.15844634589303)
  (0.23,2.6148420479463335)
  (0.232,2.6147277375276543)
  (0.234,2.1128092850005666)
  (0.236,2.340941871835891)
  (0.238,2.386548194699122)
  (0.24,2.295308610523887)
  (0.242,2.4777811209959855)
  (0.244,2.523363690744115)
  (0.246,2.477722012063732)
  (0.248,2.4777568034553217)
  (0.25,3.025880461078297)
  (0.252,2.295310217701759)
  (0.254,2.295283033855241)
  (0.256,2.249812307219685)
  (0.258,2.249687287172614)
  (0.26,2.067189937246251)
  (0.262,2.158413951025935)
  (0.264,1.975929384032565)
  (0.266,2.249661199715495)
  (0.268,2.1584379280409496)
  (0.27,2.3866169100985513)
  (0.272,2.34092305591274)
  (0.274,2.1584262028012597)
  (0.276,2.705790382458284)
  (0.278,2.11277005957377)
  (0.28,2.4322034737137908)
  (0.282,2.660192087046516)
  (0.284,2.7519222941378096)
  (0.286,2.4777753291040057)
  (0.288,2.2952973040619513)
  (0.29,2.5686306676521333)
  (0.292,2.523389630188665)
  (0.294,2.386538922684457)
  (0.296,2.1584315189999757)
  (0.298,2.2498855795144275)
  (0.3,1.6109325065032678)
  (0.302,2.1085793711651504)
  (0.304,2.0216396051623247)
  (0.306,2.523433987900231)
  (0.308,2.5690034212910207)
  (0.31,2.5235122293649472)
  (0.312,1.8390393924124808)
  (0.314,1.6109553189807577)
  (0.316,2.021547087202782)
  (0.318,2.888375310303777)
  (0.32,3.2989725636437277)
  (0.322,3.207598454209031)
  (0.324,2.2498963721244487)
  (0.326,1.7934465734657619)
  (0.328,1.7934549405829598)
  (0.33,2.5692331930147807)
  (0.332,3.1164695470502526)
  (0.334,3.1165055014207743)
  (0.336,3.0710829560473254)
  (0.338,1.3828536079757647)
  (0.34,1.382848779401608)
  (0.342,1.4284823564092657)
  (0.344,2.386591556254927)
  (0.346,2.842810582949505)
  (0.348,2.842702591334653)
  (0.35,2.3408069805758505)
  (0.352,1.8390883525947619)
  (0.354,1.7478020325641117)
  (0.356,2.34083764051421)
  (0.358,2.8427649860491955)
  (0.36,3.070845153109982)
  (0.362,2.797038155694929)
  (0.364,2.477761790737219)
  (0.366,2.56295864709623)
  (0.368,2.1584164192456976)
  (0.37,2.7517466011762326)
  (0.372,2.614695310843769)
  (0.374,2.43213913661644)
  (0.376,2.2040530354017744)
  (0.378,1.8390972709163564)
  (0.38,2.249734378494671)
  (0.382,1.8390927721726773)
  (0.384,2.2036606669265777)
  (0.386,2.2040887815657997)
  (0.388,1.9760544763660943)
  (0.39,2.3864371265296236)
  (0.392,2.2040773093555845)
  (0.394,2.158450878280815)
  (0.396,2.3865202078548577)
  (0.398,2.3409386072289657)
  (0.4,2.6146484381009123)
  (0.402,2.4320739971125342)
  (0.404,2.705909945119631)
  (0.406,2.888342055147216)
  (0.408,2.7056876581345817)
  (0.41,2.8425307324038096)
  (0.412,2.4321818395324373)
  (0.414,2.2496683267302915)
  (0.416,2.2953046112285747)
  (0.418,2.5233591556691013)
  (0.42,1.8390695511289021)
  (0.422,2.295225872142807)
  (0.424,2.338310603759733)
  (0.426,1.6109703910028337)
  (0.428,2.2040491954053927)
  (0.43,2.067652452500233)
  (0.432,1.6565860051750327)
  (0.434,2.4777695735433602)
  (0.436,2.2039524644083497)
  (0.438,2.295289800727617)
  (0.44,2.7058526470034576)
  (0.442,2.4321339106548705)
  (0.444,2.6146889237305837)
  (0.446,2.7514708567163257)
  (0.448,2.888714133754198)
  (0.45,3.116428665000571)
  (0.452,3.0245058771112996)
  (0.454,2.9340451569476533)
  (0.456,2.2952922552962574)
  (0.458,2.47774112858031)
  (0.46,1.9303154018682336)
  (0.462,2.2497683201844763)
  (0.464,2.2951603001025345)
  (0.466,2.2039695621710744)
  (0.468,1.7934706114808727)
  (0.47,1.9755157330805364)
  (0.472,1.930299787885829)
  (0.474,1.8846421980692676)
  (0.476,1.9303007415296283)
  (0.478,2.3404145261093285)
  (0.48,2.751497668489128)
  (0.482,2.386530070092482)
  (0.484,2.5233938112481415)
  (0.486,2.5234019268944574)
  (0.488,2.565910964215842)
  (0.49,3.1167434862835157)
  (0.492,2.842720954244753)
  (0.494,2.842765359574015)
  (0.496,2.8427450197770883)
  (0.498,2.8427351438883406)
  (0.5,1.337237660802158)
  (0.502,2.1584406751413296)
  (0.504,2.1584286349046655)
  (0.506,2.158401517916403)
  (0.508,2.1584393337303975)
  (0.51,2.431626244258112)
  (0.512,1.8845331552642062)
  (0.514,1.8390506861906954)
  (0.516,1.8390770916007402)
  (0.518,1.9761508256153968)
  (0.52,1.6109428079953316)
  (0.522,2.0215796043925374)
  (0.524,2.4321414947673063)
  (0.526,2.5690064663513437)
  (0.528,2.6146990718356204)
  (0.53,2.6594505679926703)
  (0.532,2.4777908140994214)
  (0.534,2.888599513068068)
  (0.536,2.705902256688969)
  (0.538,2.6602566559979777)
  (0.54,3.0709075439011713)
  (0.542,2.6146145860570638)
  (0.544,2.6144633505870325)
  (0.546,2.432138379032863)
  (0.548,2.158040656824078)
  (0.55,2.432144696116863)
  (0.552,2.0225317207169087)
  (0.554,2.340800843428699)
  (0.556,1.6565539827041214)
  (0.558,2.021494078978856)
  (0.56,1.5653323459933957)
  (0.562,2.1583983707951258)
  (0.564,1.884704987215271)
  (0.566,2.0671869042784587)
  (0.568,2.15843863354603)
  (0.57,2.5693803724889697)
  (0.572,2.432161973117757)
  (0.574,2.660310833112739)
  (0.576,2.4318236736769747)
  (0.578,2.7058824252082645)
  (0.58,2.979690541531695)
  (0.582,2.7058984006229587)
  (0.584,2.523392059873565)
  (0.586,2.5690534312661515)
  (0.588,3.025264563365865)
  (0.59,2.6148609744758273)
  (0.592,1.9188992348872855)
  (0.594,2.112783187869424)
  (0.596,2.4778135993284103)
  (0.598,1.5654329701402083)
  (0.6,1.2915989252286322)
  (0.602,1.610834589470869)
  (0.604,2.249704029253719)
  (0.606,1.7478613394913918)
  (0.608,1.6109665659474446)
  (0.61,2.3412497256179474)
  (0.612,2.7516153277862316)
  (0.614,2.432136991079126)
  (0.616,2.295710638243435)
  (0.618,2.888239955443003)
  (0.62,3.207592643721427)
  (0.622,2.9339939513706317)
  (0.624,2.7058801429984873)
  (0.626,2.9340266206037993)
  (0.628,2.751567550360887)
  (0.63,2.7968791015173777)
  (0.632,2.3865934799883664)
  (0.634,2.2502778846785105)
  (0.636,2.2496355932186076)
  (0.638,1.8390599524009457)
  (0.64,2.1127597738288677)
  (0.642,1.6109777302012254)
  (0.644,2.1128480869738304)
  (0.646,2.067265259681681)
  (0.648,1.9759228210133744)
  (0.65,2.296152033597935)
  (0.652,2.2495922554716508)
  (0.654,2.2499884009008384)
  (0.656,2.6146752153696955)
  (0.658,2.661073648025817)
  (0.66,2.614674945894379)
  (0.662,2.614659886824747)
  (0.664,2.705878322777106)
  (0.666,2.705891688301329)
  (0.668,2.705909623727053)
  (0.67,2.797265035637904)
  (0.672,2.4777516446744756)
  (0.674,2.4777981440000016)
  (0.676,2.6604395201523943)
  (0.678,2.0672103004758147)
  (0.68,2.0671470680445285)
  (0.682,2.2949710609274625)
  (0.684,2.4320938125236102)
  (0.686,2.021543056305658)
  (0.688,2.1584090202295902)
  (0.69,2.2952787675031185)
  (0.692,2.158415676656858)
  (0.694,2.3865592905360544)
  (0.696,1.9759288249814606)
  (0.698,2.3405260506777865)
  (0.7,1.9759581124445218)
  (0.702,2.751529049894708)
  (0.704,2.727263793139626)
  (0.706,2.067178413441241)
  (0.708,2.751557333624023)
  (0.71,2.7971676440662483)
  (0.712,2.2496559838041614)
  (0.714,2.705904201973984)
  (0.716,2.2496741869316303)
  (0.718,2.1584072963722383)
  (0.72,2.751451013304325)
  (0.722,2.3411065396884005)
  (0.724,2.112806701713662)
  (0.726,2.5690729562952703)
  (0.728,2.341034599936735)
  (0.73,2.4317671133663734)
  (0.732,2.1128351777410783)
  (0.734,2.1128317623806105)
  (0.736,2.4777367107759662)
  (0.738,2.2040566354823583)
  (0.74,2.112805450862344)
  (0.742,2.295359590427424)
  (0.744,2.158476021284458)
  (0.746,2.250043506775659)
  (0.748,2.2496813359817036)
  (0.75,2.9794995889257194)
  (0.752,2.4321492818730146)
  (0.754,2.4320884487609415)
  (0.756,2.386528294532846)
  (0.758,2.4321698749681397)
  (0.76,2.2496673907684586)
  (0.762,2.340935574261173)
  (0.764,2.4774067100892787)
  (0.766,2.705813753395688)
  (0.768,2.386539831559022)
  (0.77,2.6601046387593086)
  (0.772,2.295286984941666)
  (0.774,2.0672013370087745)
  (0.776,2.477818993026809)
  (0.778,2.1128077352219043)
  (0.78,2.5234041575631836)
  (0.782,2.1584362473942384)
  (0.784,2.432174689085005)
  (0.786,1.9303147809033747)
  (0.788,2.1583818009116498)
  (0.79,2.52341158097933)
  (0.792,2.340937727483962)
  (0.794,2.613807590090849)
  (0.796,2.4321850633472275)
  (0.798,2.4776156777704434)
  (0.8,2.249657825308396)
  (0.802,2.067048649575213)
  (0.804,2.2952936157865147)
  (0.806,2.067181303555944)
  (0.808,2.523420981658515)
  (0.81,2.705701813112916)
  (0.812,2.3409254410971285)
  (0.814,2.523455974646019)
  (0.816,1.9759166479110999)
  (0.818,2.4777217675259005)
  (0.82,2.2952771495763304)
  (0.822,2.569046452693881)
  (0.824,2.3866202826783347)
  (0.826,2.6146975871416425)
  (0.828,2.3409200937803014)
  (0.83,2.386080336642857)
  (0.832,2.204025180984152)
  (0.834,2.3408844919742138)
  (0.836,2.3409273554790113)
  (0.838,2.432152931076143)
  (0.84,2.2040193732912656)
  (0.842,2.204013371687941)
  (0.844,2.112756898440179)
  (0.846,1.8390713482938592)
  (0.848,2.3408560321776597)
  (0.85,2.523065746387423)
  (0.852,2.3866100394991383)
  (0.854,2.5690836770487904)
  (0.856,2.5234588894294836)
  (0.858,2.523428195954507)
  (0.86,2.3865409768022436)
  (0.862,2.5234032511071245)
  (0.864,2.8426577749668547)
  (0.866,2.7980293904943867)
  (0.868,2.5234270260425244)
  (0.87,2.705900490265911)
  (0.872,2.386550873436398)
  (0.874,2.067148160994275)
  (0.876,1.8390764139890958)
  (0.878,2.0210741570019306)
  (0.88,1.747829522969705)
  (0.882,1.8390736086295927)
  (0.884,1.9305499995864104)
  (0.886,1.7021831097144329)
  (0.888,2.1584162074920585)
  (0.89,2.4322225765255014)
  (0.892,2.249653946938385)
  (0.894,2.5233736200549735)
  (0.896,2.888337079581637)
  (0.898,3.070921365233163)
  (0.9,2.933987630632)
  (0.902,3.435646226886424)
  (0.904,3.162067158884728)
  (0.906,3.1622365913016015)
  (0.908,3.0706702725514528)
  (0.91,2.66070368926624)
  (0.912,1.9303152721288213)
  (0.914,1.6109908195320595)
  (0.916,1.474045322607448)
  (0.918,1.2459205178258415)
  (0.92,0.7441348249950708)
  (0.922,0.6985177850329514)
  (0.924,1.3827875699162526)
  (0.926,1.4283907606529438)
  (0.928,1.5653274552367618)
  (0.93,2.4779592642803805)
  (0.932,2.842706365117714)
  (0.934,3.207701231363654)
  (0.936,3.6639117334694196)
  (0.938,4.120086245357029)
  (0.94,4.2114531294780955)
  (0.942,4.257053770625732)
  (0.944,4.211442127479197)
  (0.946,3.3902121392198303)
  (0.948,3.2984394709019083)
  (0.95,2.6146459933675303)
  (0.952,1.8394677273507292)
  (0.954,0.926623915562115)
  (0.956,0.4245467816836161)
  (0.958,0.15104741490312987)
  (0.96,0.05981058159039537)
  (0.962,0.15102513438947684)
  (0.964,0.3335334640644827)
  (0.966,0.4703999610271436)
  (0.968,1.2916391487997387)
  (0.97,2.4779508064423337)
  (0.972,3.4813615798709963)
  (0.974,4.393859848202085)
  (0.976,4.622004618395885)
  (0.978,4.6220240386768205)
  (0.98,4.622009028031053)
  (0.982,4.622002293190445)
  (0.984,4.622020028041403)
  (0.986,4.6220660918746095)
  (0.988,4.3482987929461325)
  (0.99,2.6143815750400745)
  (0.992,0.05981015453597544)
  (0.994,0.05981094834339834)
  (0.996,0.05981129526465187)
  (0.998,0.059811031002559904)
  (1.0,0.059810644417807514)
  (1.002,0.059811042987600885)
  (1.004,0.05981050548807236)
  (1.006,0.059811265866367494)
  (1.008,0.05981061974904603)
  (1.01,2.6146852008436383)
  (1.012,4.348237976494879)
  (1.014,4.621997959227644)
  (1.016,4.6220060080157035)
  (1.018,4.621983079288691)
  (1.02,4.622013258804264)
  (1.022,4.622013076502655)
  (1.024,4.6219807024884565)
  (1.026,4.393903192022179)
  (1.028,3.4815233900167835)
  (1.03,2.478031574170957)
  (1.032,1.291583643172744)
  (1.034,0.4704133010226915)
  (1.036,0.3335716315829983)
  (1.038,0.1510529516158515)
  (1.04,0.05981140044279179)
  (1.042,0.15104792972244632)
  (1.044,0.4253350611004048)
  (1.046,0.9266350881463052)
  (1.048,1.4739881960977133)
  (1.05,2.614673186888073)
  (1.052,3.116644593142084)
  (1.054,3.390217866994528)
  (1.056,4.211430716591546)
  (1.058,4.257015933851352)
  (1.06,4.211315283502369)
  (1.062,4.120124413036779)
  (1.064,3.663939618951409)
  (1.066,3.2077572890012136)
  (1.068,2.842651634648773)
  (1.07,2.4775315740083497)
  (1.072,1.565323810386944)
  (1.074,1.4284719067433993)
  (1.076,1.382460881454187)
  (1.078,0.6985170877507912)
  (1.08,0.7441534391610748)
  (1.082,1.245443983567308)
  (1.084,1.4740306001938546)
  (1.086,1.6109722138039544)
  (1.088,1.9303199913327609)
  (1.09,2.660224590746382)
  (1.092,3.0726410923680656)
  (1.094,3.162167221346952)
  (1.096,3.161966946206408)
  (1.098,3.4359690922816504)
  (1.1,2.9339743669537537)
  (1.102,3.070833765225011)
  (1.104,2.88841365657676)
  (1.106,2.523420392617936)
  (1.108,2.249669869253436)
  (1.11,2.4325877238554425)
  (1.112,2.0674709443215296)
  (1.114,1.7021863945293196)
  (1.116,1.7021402005804882)
  (1.118,1.8390837787161625)
  (1.12,1.7478159857852988)
  (1.122,2.021346156378381)
  (1.124,1.839068260184129)
  (1.126,2.067203498508228)
  (1.128,2.386509907545175)
  (1.13,2.706242387959961)
  (1.132,2.523411842554193)
  (1.134,3.023953801354435)
  (1.136,2.8428217944985152)
  (1.138,2.523321577406143)
  (1.14,2.386517845028213)
  (1.142,2.5234675361259784)
  (1.144,2.5232581771305385)
  (1.146,2.568949492744934)
  (1.148,2.386500271840948)
  (1.15,2.5236604140777303)
  (1.152,2.340867756396203)
  (1.154,1.8390727749436926)
  (1.156,2.1127629518532776)
  (1.158,2.2040735627672805)
  (1.16,2.2040767175740323)
  (1.162,2.432167530307163)
  (1.164,2.340940979729634)
  (1.166,2.340937683950853)
  (1.168,2.2039977443768812)
  (1.17,2.3860981596886672)
  (1.172,2.3409266295509905)
  (1.174,2.614451153039987)
  (1.176,2.6586785314773422)
  (1.178,2.569084156880386)
  (1.18,2.2952896005290624)
  (1.182,2.477859067886667)
  (1.184,1.9759256875879523)
  (1.186,2.523175748640698)
  (1.188,2.3410087779240887)
  (1.19,2.7056479912498177)
  (1.192,2.5234076050629093)
  (1.194,2.067180553980309)
  (1.196,2.2953079954709317)
  (1.198,2.248662234940816)
  (1.2,2.24963097897783)
  (1.202,2.4773315968814926)
  (1.204,2.432204198620664)
  (1.206,2.2505143218586277)
  (1.208,2.340937816807451)
  (1.21,2.522445917796528)
  (1.212,2.158284831933614)
  (1.214,1.9303064679607114)
  (1.216,2.5230441299417805)
  (1.218,2.1583960580584285)
  (1.22,2.52335329251181)
  (1.222,2.112790656001059)
  (1.224,2.477756652056845)
  (1.226,2.0671536729307456)
  (1.228,2.295341381388052)
  (1.23,2.6603112409803447)
  (1.232,2.386500287265642)
  (1.234,2.70570433346492)
  (1.236,2.4777071447547554)
  (1.238,2.3408657702115634)
  (1.24,2.249638371437099)
  (1.242,2.432201360638202)
  (1.244,2.3865408416883733)
  (1.246,2.4321577404634853)
  (1.248,2.4321630645089103)
  (1.25,2.9791133693139926)
  (1.252,2.249667808417577)
  (1.254,2.2498034861220333)
  (1.256,2.1584158738994605)
  (1.258,2.2953168800409305)
  (1.26,2.112758699152278)
  (1.262,2.2040974706130223)
  (1.264,2.477976131801331)
  (1.266,2.1127980910260344)
  (1.268,2.112771644340153)
  (1.27,2.431629379286859)
  (1.272,2.340788001322925)
  (1.274,2.5689783455218453)
  (1.276,2.1127924958392112)
  (1.278,2.340878040636257)
  (1.28,2.7515070006977207)
  (1.282,2.15844445032175)
  (1.284,2.1584487087196744)
  (1.286,2.705917033330842)
  (1.288,2.2496923628105976)
  (1.29,2.7980162782683617)
  (1.292,2.7514700822569513)
  (1.294,2.067160745179817)
  (1.296,2.2496725730356855)
  (1.298,2.7515934966309987)
  (1.3,1.9759840018528694)
  (1.302,2.158484930738197)
  (1.304,1.9759472143338932)
  (1.306,2.386460214071866)
  (1.308,2.1584218436859954)
  (1.31,2.295017224349373)
  (1.312,2.1584619848666633)
  (1.314,2.0215312593707)
  (1.316,2.4321316783738074)
  (1.318,2.295060979369237)
  (1.32,2.0672088608735377)
  (1.322,2.067170668256304)
  (1.324,2.6600124754602392)
  (1.326,2.4778053809224607)
  (1.328,2.477805452134027)
  (1.33,2.7974163574217283)
  (1.332,2.705893004506054)
  (1.334,2.7058850302079795)
  (1.336,2.7058278038408177)
  (1.338,2.614582578957102)
  (1.34,2.6146601063176047)
  (1.342,2.6602562004051866)
  (1.344,2.6147661590430475)
  (1.346,2.2496180445388703)
  (1.348,2.2495215386778664)
  (1.35,2.295061848526559)
  (1.352,1.9760083349794606)
  (1.354,2.06716340580517)
  (1.356,2.112669172777203)
  (1.358,1.6109578381503806)
  (1.36,2.112791910668242)
  (1.362,1.8390532961886559)
  (1.364,2.2497503586388876)
  (1.366,2.0215144367802167)
  (1.368,2.386579344089357)
  (1.37,2.7975594355396507)
  (1.372,2.751484833477639)
  (1.374,2.9339689518650127)
  (1.376,2.705929012029964)
  (1.378,2.9341540832344686)
  (1.38,3.207781356737076)
  (1.382,2.8882511455479265)
  (1.384,2.5238422295679337)
  (1.386,2.432198088023334)
  (1.388,2.7514545000913375)
  (1.39,2.3414636201721026)
  (1.392,1.6109646741920298)
  (1.394,1.7477688314745963)
  (1.396,2.2497150855883863)
  (1.398,1.6110428868496518)
  (1.4,1.2916096840870581)
  (1.402,1.56540400799308)
  (1.404,2.477848277695152)
  (1.406,2.112751284496498)
  (1.408,1.9302384140495532)
  (1.41,2.614684799855339)
  (1.412,3.0252075118298176)
  (1.414,2.5690212063394138)
  (1.416,2.523390936128176)
  (1.418,2.7059467251143667)
  (1.42,2.9796335425041005)
  (1.422,2.705894658710432)
  (1.424,2.841820667418214)
  (1.426,2.6601652815618295)
  (1.428,2.43215487861843)
  (1.43,2.568652565450644)
  (1.432,2.1583866646885057)
  (1.434,2.0671909241042)
  (1.436,1.8847118721644864)
  (1.438,2.158572558478551)
  (1.44,1.5653702122735493)
  (1.442,2.021678829567974)
  (1.444,1.6565685399606256)
  (1.446,2.3408156059894925)
  (1.448,2.2043465935559343)
  (1.45,2.4311124701662306)
  (1.452,2.5226254070063994)
  (1.454,2.4321738534643)
  (1.456,2.6145598004461856)
  (1.458,2.614653287742944)
  (1.46,3.071042302197124)
  (1.462,2.660300616322131)
  (1.464,2.705909746264691)
  (1.466,2.8883814990457237)
  (1.468,2.4777312601620594)
  (1.47,2.6596915499755704)
  (1.472,2.614727519002199)
  (1.474,2.5690004795815224)
  (1.476,2.432104605563588)
  (1.478,2.0215684959793734)
  (1.48,1.6109102586125739)
  (1.482,1.9763689937234477)
  (1.484,1.8390411935545365)
  (1.486,1.8390926270085708)
  (1.488,1.8390355804707688)
  (1.49,2.4312976470573444)
  (1.492,2.1584557540427114)
  (1.494,2.158414388775526)
  (1.496,2.1584296889970815)
  (1.498,2.1583752376237366)
  (1.5,1.337278250051376)
  (1.502,2.8427562686248353)
  (1.504,2.842749498151572)
  (1.506,2.8427389509930405)
  (1.508,2.842723506037335)
  (1.51,3.116323084689973)
  (1.512,2.569063668855912)
  (1.514,2.523406914445077)
  (1.516,2.5234369050484573)
  (1.518,2.386572373471284)
  (1.52,2.751637096382775)
  (1.522,2.3414451842231205)
  (1.524,1.9304056435299026)
  (1.526,1.8847723824866214)
  (1.528,1.9303491149286025)
  (1.53,1.9748552184464376)
  (1.532,1.7934039263903816)
  (1.534,2.2040839011818694)
  (1.536,2.295359145798527)
  (1.538,2.2492700646783725)
  (1.54,1.9303001187911983)
  (1.542,2.4777140336810692)
  (1.544,2.295262379383807)
  (1.546,2.9339306875525115)
  (1.548,2.6599573712515)
  (1.55,3.115788912219574)
  (1.552,2.706014942086576)
  (1.554,2.7514283880192014)
  (1.556,2.614607408898576)
  (1.558,2.4321703848966996)
  (1.56,2.7058833825604394)
  (1.562,2.295301508177852)
  (1.564,2.204237599228483)
  (1.566,2.4778330401397746)
  (1.568,1.6566002387816856)
  (1.57,2.0687154295937753)
  (1.572,2.2040627059862326)
  (1.574,1.610933466972628)
  (1.576,1.9300497948181927)
  (1.578,2.2953154688695356)
  (1.58,1.8390885027033694)
  (1.582,2.5238211556200656)
  (1.584,2.29528348015022)
  (1.586,2.2496895062862556)
  (1.588,2.4321441952173926)
  (1.59,2.842496109716451)
  (1.592,2.6602576673097094)
  (1.594,2.8885217165009722)
  (1.596,2.7059086519713307)
  (1.598,2.4322215755327288)
  (1.6,2.614611704219026)
  (1.602,2.3406915122839744)
  (1.604,2.386535656895151)
  (1.606,2.1583554729475427)
  (1.608,2.2040505130612216)
  (1.61,2.3866863286920443)
  (1.612,1.9760076315704185)
  (1.614,2.2040337458813983)
  (1.616,1.9757630443474554)
  (1.618,1.8391045629807528)
  (1.62,2.2496886422884135)
  (1.622,1.8390125067408833)
  (1.624,2.204109333438833)
  (1.626,2.4321973641376076)
  (1.628,2.614572152293915)
  (1.63,2.7505718514830035)
  (1.632,2.4373049114060255)
  (1.634,2.5693928097905787)
  (1.636,2.4778665398341677)
  (1.638,2.797057125058852)
  (1.64,3.070751075482775)
  (1.642,2.8428524193954097)
  (1.644,2.3410411487136122)
  (1.646,1.7478303349427953)
  (1.648,1.884691005401968)
  (1.65,2.3860892575441905)
  (1.652,2.8882378668211977)
  (1.654,2.8883506683608386)
  (1.656,2.4134080270318)
  (1.658,1.4518609030782246)
  (1.66,1.3881301441070504)
  (1.662,1.402519704788963)
  (1.664,3.1163604362045545)
  (1.666,3.0896132652456574)
  (1.668,3.0893860068871057)
  (1.67,2.52693928820017)
  (1.672,1.7639687429695439)
  (1.674,1.759669954650746)
  (1.676,2.1623599144104926)
  (1.678,3.1353542115596937)
  (1.68,3.2533576419704207)
  (1.682,2.856986917659818)
  (1.684,1.9881663328402979)
  (1.686,1.6109565588681813)
  (1.688,1.8010674317145245)
  (1.69,2.524337191928741)
  (1.692,2.5878050064100324)
  (1.694,2.5461931777482043)
  (1.696,2.419431753989778)
  (1.698,2.084997718091257)
  (1.7,1.5653619535591656)
  (1.702,2.2275259725451315)
  (1.704,2.1781202779133335)
  (1.706,2.391071455902462)
  (1.708,2.5594374294257416)
  (1.71,2.535333333366961)
  (1.712,2.2077812104374726)
  (1.714,2.4604725579537594)
  (1.716,2.8035442172950646)
  (1.718,2.7124309426068254)
  (1.72,2.4168569157323856)
  (1.722,2.0618085107772646)
  (1.724,2.674426290479191)
  (1.726,2.2099025072268814)
  (1.728,2.457449107681114)
  (1.73,2.3111139330863812)
  (1.732,2.112761254545747)
  (1.734,2.092712872707662)
  (1.736,1.8078141052123928)
  (1.738,2.0502392046933187)
  (1.74,1.9820633236000982)
  (1.742,2.121996041200848)
  (1.744,2.2452080326212536)
  (1.746,2.2124017411047863)
  (1.748,2.175791839253577)
  (1.75,2.97978208085621)
  (1.752,2.501704011726761)
  (1.754,2.477844653698231)
  (1.756,2.4894569509840925)
  (1.758,2.438869198363806)
  (1.76,2.4404018293887)
  (1.762,2.4235275126509004)
  (1.764,2.4662794317185415)
  (1.766,2.1863756351418333)
  (1.768,2.6524624132785135)
  (1.77,2.609925451349087)
  (1.772,2.1399874109459103)
  (1.774,2.50910819311829)
  (1.776,2.118726441511579)
  (1.778,2.0027792766816814)
  (1.78,2.2543483018572616)
  (1.782,2.0223878846929417)
  (1.784,1.7788202465256786)
  (1.786,2.4190856331542467)
  (1.788,2.7236484790850723)
  (1.79,2.222513329656771)
  (1.792,1.6698685918929366)
  (1.794,2.1746021548556698)
  (1.796,2.446396041382817)
  (1.798,2.3187312982062713)
  (1.8,1.9531118778236365)
  (1.802,1.9539226819156978)
  (1.804,2.5146065987467403)
  (1.806,2.22223735624496)
  (1.808,1.6915257361009954)
  (1.81,2.2446269568273327)
  (1.812,2.6867503208748724)
  (1.814,2.340295770637804)
  (1.816,2.0462265314957637)
  (1.818,2.1389133931036284)
  (1.82,2.3013052167852264)
  (1.822,2.10851223977968)
  (1.824,1.8626781743608698)
  (1.826,2.2337638881475983)
  (1.828,2.929434999682649)
  (1.83,2.755009524230272)
  (1.832,2.4323192782317493)
  (1.834,2.4084429943694006)
  (1.836,2.285563032923473)
  (1.838,2.1368980646606732)
  (1.84,2.583165517235201)
  (1.842,2.447063241842468)
  (1.844,2.4495221074151163)
  (1.846,2.3034312256842915)
  (1.848,2.0828599241885315)
  (1.85,2.327568540890765)
  (1.852,2.3554018635516645)
  (1.854,2.0062685332038224)
  (1.856,2.392939492115102)
  (1.858,2.645692849427262)
  (1.86,1.8642209603701068)
  (1.862,1.9866202059605786)
  (1.864,1.8809513132255877)
  (1.866,1.88316100791516)
  (1.868,2.0856753102263745)
  (1.87,2.3941406543664057)
  (1.872,1.7985961547988987)
  (1.874,2.143483231615878)
  (1.876,2.081698206265693)
  (1.878,1.786461921285779)
  (1.88,1.8249732451055158)
  (1.882,2.3451784719805606)
  (1.884,2.003862979726946)
  (1.886,2.572864250791151)
  (1.888,1.7495623606645505)
  (1.89,2.3487207825707532)
  (1.892,2.3345076904384285)
  (1.894,2.023737804413)
  (1.896,2.4593764535620077)
  (1.898,2.2294093985715397)
  (1.9,2.324296191145165)
  (1.902,2.4710936208163754)
  (1.904,2.167459074568729)
  (1.906,2.4012477525506215)
  (1.908,2.1641079283918963)
  (1.91,2.462234454159762)
  (1.912,2.3500280390920576)
  (1.914,2.1280752826536764)
  (1.916,1.8171747359264405)
  (1.918,1.8473184515374979)
  (1.92,1.8714902072372097)
  (1.922,2.1623228188813375)
  (1.924,2.2135785908674164)
  (1.926,1.6958070123938584)
  (1.928,2.194262679753447)
  (1.93,2.0345847222557367)
  (1.932,1.7558379200983605)
  (1.934,1.675141346985643)
  (1.936,1.730074325712711)
  (1.938,1.6233507060531738)
  (1.94,1.9238165311851985)
  (1.942,1.8178453665263186)
  (1.944,1.622399572717141)
  (1.946,1.5086472764899301)
  (1.948,1.8080657888157425)
  (1.95,2.2013445834467147)
  (1.952,2.1542879327160733)
  (1.954,2.0863788049372616)
  (1.956,2.5945522589519885)
  (1.958,2.326566517888342)
  (1.96,1.7504899780603067)
  (1.962,2.0252951424117724)
  (1.964,1.8879477536876508)
  (1.966,1.8367739095606648)
  (1.968,2.1844746516215765)
  (1.97,2.114829297229784)
  (1.972,2.4710306451229402)
  (1.974,2.1914721941699646)
  (1.976,2.07988149542674)
  (1.978,2.3388165558119307)
  (1.98,2.120435154555053)
  (1.982,1.901568883201788)
  (1.984,1.7741093190898423)
  (1.986,1.905479230000499)
  (1.988,2.07230540641178)
  (1.99,2.227705381138136)
  (1.992,1.9013263083370735)
  (1.994,1.4809461287305905)
  (1.996,1.7614842679440568)
  (1.998,1.6343183251898954)
  (2.0,1.6747186651171284)
};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[xlabel={parameter value},ylabel={\strut accuracy},ymin=-0.05,ymax=1.05,ylabel absolute,ylabel style={yshift=-5mm}]
\addplot coordinates {
  (0.0,0.49)
  (0.002,0.49)
  (0.004,0.49)
  (0.006,0.49)
  (0.008,0.49)
  (0.01,0.43)
  (0.012,0.49)
  (0.014,0.51)
  (0.016,0.51)
  (0.018,0.51)
  (0.02,0.51)
  (0.022,0.51)
  (0.024,0.51)
  (0.026,0.52)
  (0.028,0.54)
  (0.03,0.48)
  (0.032,0.5)
  (0.034,0.48)
  (0.036,0.51)
  (0.038,0.49)
  (0.04,0.49)
  (0.042,0.49)
  (0.044,0.51)
  (0.046,0.52)
  (0.048,0.44)
  (0.05,0.43)
  (0.052,0.5)
  (0.054,0.52)
  (0.056,0.52)
  (0.058,0.49)
  (0.06,0.48)
  (0.062,0.5)
  (0.064,0.49)
  (0.066,0.54)
  (0.068,0.56)
  (0.07,0.48)
  (0.072,0.46)
  (0.074,0.51)
  (0.076,0.48)
  (0.078,0.47)
  (0.08,0.52)
  (0.082,0.53)
  (0.084,0.48)
  (0.086,0.51)
  (0.088,0.44)
  (0.09,0.42)
  (0.092,0.53)
  (0.094,0.49)
  (0.096,0.53)
  (0.098,0.41)
  (0.1,0.55)
  (0.102,0.55)
  (0.104,0.47)
  (0.106,0.55)
  (0.108,0.47)
  (0.11,0.49)
  (0.112,0.57)
  (0.114,0.48)
  (0.116,0.48)
  (0.118,0.46)
  (0.12,0.6)
  (0.122,0.54)
  (0.124,0.5)
  (0.126,0.45)
  (0.128,0.52)
  (0.13,0.45)
  (0.132,0.43)
  (0.134,0.54)
  (0.136,0.52)
  (0.138,0.47)
  (0.14,0.56)
  (0.142,0.39)
  (0.144,0.4)
  (0.146,0.58)
  (0.148,0.46)
  (0.15,0.49)
  (0.152,0.53)
  (0.154,0.42)
  (0.156,0.46)
  (0.158,0.44)
  (0.16,0.46)
  (0.162,0.51)
  (0.164,0.53)
  (0.166,0.53)
  (0.168,0.5)
  (0.17,0.46)
  (0.172,0.47)
  (0.174,0.53)
  (0.176,0.52)
  (0.178,0.55)
  (0.18,0.5)
  (0.182,0.5)
  (0.184,0.55)
  (0.186,0.49)
  (0.188,0.37)
  (0.19,0.45)
  (0.192,0.61)
  (0.194,0.47)
  (0.196,0.4)
  (0.198,0.41)
  (0.2,0.53)
  (0.202,0.42)
  (0.204,0.39)
  (0.206,0.53)
  (0.208,0.65)
  (0.21,0.49)
  (0.212,0.41)
  (0.214,0.46)
  (0.216,0.55)
  (0.218,0.52)
  (0.22,0.51)
  (0.222,0.58)
  (0.224,0.54)
  (0.226,0.47)
  (0.228,0.54)
  (0.23,0.44)
  (0.232,0.44)
  (0.234,0.55)
  (0.236,0.5)
  (0.238,0.49)
  (0.24,0.51)
  (0.242,0.47)
  (0.244,0.46)
  (0.246,0.47)
  (0.248,0.47)
  (0.25,0.35)
  (0.252,0.51)
  (0.254,0.51)
  (0.256,0.52)
  (0.258,0.52)
  (0.26,0.56)
  (0.262,0.54)
  (0.264,0.58)
  (0.266,0.52)
  (0.268,0.54)
  (0.27,0.49)
  (0.272,0.5)
  (0.274,0.54)
  (0.276,0.42)
  (0.278,0.55)
  (0.28,0.48)
  (0.282,0.43)
  (0.284,0.41)
  (0.286,0.47)
  (0.288,0.51)
  (0.29,0.45)
  (0.292,0.46)
  (0.294,0.49)
  (0.296,0.54)
  (0.298,0.52)
  (0.3,0.66)
  (0.302,0.55)
  (0.304,0.57)
  (0.306,0.46)
  (0.308,0.45)
  (0.31,0.46)
  (0.312,0.61)
  (0.314,0.66)
  (0.316,0.57)
  (0.318,0.38)
  (0.32,0.29)
  (0.322,0.31)
  (0.324,0.52)
  (0.326,0.62)
  (0.328,0.62)
  (0.33,0.45)
  (0.332,0.33)
  (0.334,0.33)
  (0.336,0.34)
  (0.338,0.71)
  (0.34,0.71)
  (0.342,0.7)
  (0.344,0.49)
  (0.346,0.39)
  (0.348,0.39)
  (0.35,0.5)
  (0.352,0.61)
  (0.354,0.63)
  (0.356,0.5)
  (0.358,0.39)
  (0.36,0.34)
  (0.362,0.4)
  (0.364,0.47)
  (0.366,0.45)
  (0.368,0.54)
  (0.37,0.41)
  (0.372,0.44)
  (0.374,0.48)
  (0.376,0.53)
  (0.378,0.61)
  (0.38,0.52)
  (0.382,0.61)
  (0.384,0.53)
  (0.386,0.53)
  (0.388,0.58)
  (0.39,0.49)
  (0.392,0.53)
  (0.394,0.54)
  (0.396,0.49)
  (0.398,0.5)
  (0.4,0.44)
  (0.402,0.48)
  (0.404,0.42)
  (0.406,0.38)
  (0.408,0.42)
  (0.41,0.39)
  (0.412,0.48)
  (0.414,0.52)
  (0.416,0.51)
  (0.418,0.46)
  (0.42,0.61)
  (0.422,0.51)
  (0.424,0.5)
  (0.426,0.66)
  (0.428,0.53)
  (0.43,0.56)
  (0.432,0.65)
  (0.434,0.47)
  (0.436,0.53)
  (0.438,0.51)
  (0.44,0.42)
  (0.442,0.48)
  (0.444,0.44)
  (0.446,0.41)
  (0.448,0.38)
  (0.45,0.33)
  (0.452,0.35)
  (0.454,0.37)
  (0.456,0.51)
  (0.458,0.47)
  (0.46,0.59)
  (0.462,0.52)
  (0.464,0.51)
  (0.466,0.53)
  (0.468,0.62)
  (0.47,0.58)
  (0.472,0.59)
  (0.474,0.6)
  (0.476,0.59)
  (0.478,0.5)
  (0.48,0.41)
  (0.482,0.49)
  (0.484,0.46)
  (0.486,0.46)
  (0.488,0.45)
  (0.49,0.33)
  (0.492,0.39)
  (0.494,0.39)
  (0.496,0.39)
  (0.498,0.39)
  (0.5,0.72)
  (0.502,0.54)
  (0.504,0.54)
  (0.506,0.54)
  (0.508,0.54)
  (0.51,0.48)
  (0.512,0.6)
  (0.514,0.61)
  (0.516,0.61)
  (0.518,0.58)
  (0.52,0.66)
  (0.522,0.57)
  (0.524,0.48)
  (0.526,0.45)
  (0.528,0.44)
  (0.53,0.43)
  (0.532,0.47)
  (0.534,0.38)
  (0.536,0.42)
  (0.538,0.43)
  (0.54,0.34)
  (0.542,0.44)
  (0.544,0.44)
  (0.546,0.48)
  (0.548,0.54)
  (0.55,0.48)
  (0.552,0.57)
  (0.554,0.5)
  (0.556,0.65)
  (0.558,0.57)
  (0.56,0.67)
  (0.562,0.54)
  (0.564,0.6)
  (0.566,0.56)
  (0.568,0.54)
  (0.57,0.45)
  (0.572,0.48)
  (0.574,0.43)
  (0.576,0.48)
  (0.578,0.42)
  (0.58,0.36)
  (0.582,0.42)
  (0.584,0.46)
  (0.586,0.45)
  (0.588,0.35)
  (0.59,0.44)
  (0.592,0.59)
  (0.594,0.55)
  (0.596,0.47)
  (0.598,0.67)
  (0.6,0.73)
  (0.602,0.66)
  (0.604,0.52)
  (0.606,0.63)
  (0.608,0.66)
  (0.61,0.5)
  (0.612,0.41)
  (0.614,0.48)
  (0.616,0.51)
  (0.618,0.38)
  (0.62,0.31)
  (0.622,0.37)
  (0.624,0.42)
  (0.626,0.37)
  (0.628,0.41)
  (0.63,0.4)
  (0.632,0.49)
  (0.634,0.52)
  (0.636,0.52)
  (0.638,0.61)
  (0.64,0.55)
  (0.642,0.66)
  (0.644,0.55)
  (0.646,0.56)
  (0.648,0.58)
  (0.65,0.51)
  (0.652,0.52)
  (0.654,0.52)
  (0.656,0.44)
  (0.658,0.43)
  (0.66,0.44)
  (0.662,0.44)
  (0.664,0.42)
  (0.666,0.42)
  (0.668,0.42)
  (0.67,0.4)
  (0.672,0.47)
  (0.674,0.47)
  (0.676,0.43)
  (0.678,0.56)
  (0.68,0.56)
  (0.682,0.51)
  (0.684,0.48)
  (0.686,0.57)
  (0.688,0.54)
  (0.69,0.51)
  (0.692,0.54)
  (0.694,0.49)
  (0.696,0.58)
  (0.698,0.5)
  (0.7,0.58)
  (0.702,0.41)
  (0.704,0.41)
  (0.706,0.56)
  (0.708,0.41)
  (0.71,0.4)
  (0.712,0.52)
  (0.714,0.42)
  (0.716,0.52)
  (0.718,0.54)
  (0.72,0.41)
  (0.722,0.5)
  (0.724,0.55)
  (0.726,0.45)
  (0.728,0.5)
  (0.73,0.48)
  (0.732,0.55)
  (0.734,0.55)
  (0.736,0.47)
  (0.738,0.53)
  (0.74,0.55)
  (0.742,0.51)
  (0.744,0.54)
  (0.746,0.52)
  (0.748,0.52)
  (0.75,0.36)
  (0.752,0.48)
  (0.754,0.48)
  (0.756,0.49)
  (0.758,0.48)
  (0.76,0.52)
  (0.762,0.5)
  (0.764,0.47)
  (0.766,0.42)
  (0.768,0.49)
  (0.77,0.43)
  (0.772,0.51)
  (0.774,0.56)
  (0.776,0.47)
  (0.778,0.55)
  (0.78,0.46)
  (0.782,0.54)
  (0.784,0.48)
  (0.786,0.59)
  (0.788,0.54)
  (0.79,0.46)
  (0.792,0.5)
  (0.794,0.44)
  (0.796,0.48)
  (0.798,0.47)
  (0.8,0.52)
  (0.802,0.56)
  (0.804,0.51)
  (0.806,0.56)
  (0.808,0.46)
  (0.81,0.42)
  (0.812,0.5)
  (0.814,0.46)
  (0.816,0.58)
  (0.818,0.47)
  (0.82,0.51)
  (0.822,0.45)
  (0.824,0.49)
  (0.826,0.44)
  (0.828,0.5)
  (0.83,0.49)
  (0.832,0.53)
  (0.834,0.5)
  (0.836,0.5)
  (0.838,0.48)
  (0.84,0.53)
  (0.842,0.53)
  (0.844,0.55)
  (0.846,0.61)
  (0.848,0.5)
  (0.85,0.46)
  (0.852,0.49)
  (0.854,0.45)
  (0.856,0.46)
  (0.858,0.46)
  (0.86,0.49)
  (0.862,0.46)
  (0.864,0.39)
  (0.866,0.4)
  (0.868,0.46)
  (0.87,0.42)
  (0.872,0.49)
  (0.874,0.56)
  (0.876,0.61)
  (0.878,0.57)
  (0.88,0.63)
  (0.882,0.61)
  (0.884,0.59)
  (0.886,0.64)
  (0.888,0.54)
  (0.89,0.48)
  (0.892,0.52)
  (0.894,0.46)
  (0.896,0.38)
  (0.898,0.34)
  (0.9,0.37)
  (0.902,0.26)
  (0.904,0.32)
  (0.906,0.32)
  (0.908,0.34)
  (0.91,0.43)
  (0.912,0.59)
  (0.914,0.66)
  (0.916,0.69)
  (0.918,0.74)
  (0.92,0.85)
  (0.922,0.86)
  (0.924,0.71)
  (0.926,0.7)
  (0.928,0.67)
  (0.93,0.47)
  (0.932,0.39)
  (0.934,0.31)
  (0.936,0.21)
  (0.938,0.11)
  (0.94,0.09)
  (0.942,0.08)
  (0.944,0.09)
  (0.946,0.27)
  (0.948,0.29)
  (0.95,0.44)
  (0.952,0.61)
  (0.954,0.81)
  (0.956,0.92)
  (0.958,0.98)
  (0.96,1.0)
  (0.962,0.98)
  (0.964,0.94)
  (0.966,0.91)
  (0.968,0.73)
  (0.97,0.47)
  (0.972,0.25)
  (0.974,0.05)
  (0.976,0.0)
  (0.978,0.0)
  (0.98,0.0)
  (0.982,0.0)
  (0.984,0.0)
  (0.986,0.0)
  (0.988,0.06)
  (0.99,0.44)
  (0.992,1.0)
  (0.994,1.0)
  (0.996,1.0)
  (0.998,1.0)
  (1.0,1.0)
  (1.002,1.0)
  (1.004,1.0)
  (1.006,1.0)
  (1.008,1.0)
  (1.01,0.44)
  (1.012,0.06)
  (1.014,0.0)
  (1.016,0.0)
  (1.018,0.0)
  (1.02,0.0)
  (1.022,0.0)
  (1.024,0.0)
  (1.026,0.05)
  (1.028,0.25)
  (1.03,0.47)
  (1.032,0.73)
  (1.034,0.91)
  (1.036,0.94)
  (1.038,0.98)
  (1.04,1.0)
  (1.042,0.98)
  (1.044,0.92)
  (1.046,0.81)
  (1.048,0.69)
  (1.05,0.44)
  (1.052,0.33)
  (1.054,0.27)
  (1.056,0.09)
  (1.058,0.08)
  (1.06,0.09)
  (1.062,0.11)
  (1.064,0.21)
  (1.066,0.31)
  (1.068,0.39)
  (1.07,0.47)
  (1.072,0.67)
  (1.074,0.7)
  (1.076,0.71)
  (1.078,0.86)
  (1.08,0.85)
  (1.082,0.74)
  (1.084,0.69)
  (1.086,0.66)
  (1.088,0.59)
  (1.09,0.43)
  (1.092,0.34)
  (1.094,0.32)
  (1.096,0.32)
  (1.098,0.26)
  (1.1,0.37)
  (1.102,0.34)
  (1.104,0.38)
  (1.106,0.46)
  (1.108,0.52)
  (1.11,0.48)
  (1.112,0.56)
  (1.114,0.64)
  (1.116,0.64)
  (1.118,0.61)
  (1.12,0.63)
  (1.122,0.57)
  (1.124,0.61)
  (1.126,0.56)
  (1.128,0.49)
  (1.13,0.42)
  (1.132,0.46)
  (1.134,0.35)
  (1.136,0.39)
  (1.138,0.46)
  (1.14,0.49)
  (1.142,0.46)
  (1.144,0.46)
  (1.146,0.45)
  (1.148,0.49)
  (1.15,0.46)
  (1.152,0.5)
  (1.154,0.61)
  (1.156,0.55)
  (1.158,0.53)
  (1.16,0.53)
  (1.162,0.48)
  (1.164,0.5)
  (1.166,0.5)
  (1.168,0.53)
  (1.17,0.49)
  (1.172,0.5)
  (1.174,0.44)
  (1.176,0.43)
  (1.178,0.45)
  (1.18,0.51)
  (1.182,0.47)
  (1.184,0.58)
  (1.186,0.46)
  (1.188,0.5)
  (1.19,0.42)
  (1.192,0.46)
  (1.194,0.56)
  (1.196,0.51)
  (1.198,0.52)
  (1.2,0.52)
  (1.202,0.47)
  (1.204,0.48)
  (1.206,0.52)
  (1.208,0.5)
  (1.21,0.46)
  (1.212,0.54)
  (1.214,0.59)
  (1.216,0.46)
  (1.218,0.54)
  (1.22,0.46)
  (1.222,0.55)
  (1.224,0.47)
  (1.226,0.56)
  (1.228,0.51)
  (1.23,0.43)
  (1.232,0.49)
  (1.234,0.42)
  (1.236,0.47)
  (1.238,0.5)
  (1.24,0.52)
  (1.242,0.48)
  (1.244,0.49)
  (1.246,0.48)
  (1.248,0.48)
  (1.25,0.36)
  (1.252,0.52)
  (1.254,0.52)
  (1.256,0.54)
  (1.258,0.51)
  (1.26,0.55)
  (1.262,0.53)
  (1.264,0.47)
  (1.266,0.55)
  (1.268,0.55)
  (1.27,0.48)
  (1.272,0.5)
  (1.274,0.45)
  (1.276,0.55)
  (1.278,0.5)
  (1.28,0.41)
  (1.282,0.54)
  (1.284,0.54)
  (1.286,0.42)
  (1.288,0.52)
  (1.29,0.4)
  (1.292,0.41)
  (1.294,0.56)
  (1.296,0.52)
  (1.298,0.41)
  (1.3,0.58)
  (1.302,0.54)
  (1.304,0.58)
  (1.306,0.49)
  (1.308,0.54)
  (1.31,0.51)
  (1.312,0.54)
  (1.314,0.57)
  (1.316,0.48)
  (1.318,0.51)
  (1.32,0.56)
  (1.322,0.56)
  (1.324,0.43)
  (1.326,0.47)
  (1.328,0.47)
  (1.33,0.4)
  (1.332,0.42)
  (1.334,0.42)
  (1.336,0.42)
  (1.338,0.44)
  (1.34,0.44)
  (1.342,0.43)
  (1.344,0.44)
  (1.346,0.52)
  (1.348,0.52)
  (1.35,0.51)
  (1.352,0.58)
  (1.354,0.56)
  (1.356,0.55)
  (1.358,0.66)
  (1.36,0.55)
  (1.362,0.61)
  (1.364,0.52)
  (1.366,0.57)
  (1.368,0.49)
  (1.37,0.4)
  (1.372,0.41)
  (1.374,0.37)
  (1.376,0.42)
  (1.378,0.37)
  (1.38,0.31)
  (1.382,0.38)
  (1.384,0.46)
  (1.386,0.48)
  (1.388,0.41)
  (1.39,0.5)
  (1.392,0.66)
  (1.394,0.63)
  (1.396,0.52)
  (1.398,0.66)
  (1.4,0.73)
  (1.402,0.67)
  (1.404,0.47)
  (1.406,0.55)
  (1.408,0.59)
  (1.41,0.44)
  (1.412,0.35)
  (1.414,0.45)
  (1.416,0.46)
  (1.418,0.42)
  (1.42,0.36)
  (1.422,0.42)
  (1.424,0.39)
  (1.426,0.43)
  (1.428,0.48)
  (1.43,0.45)
  (1.432,0.54)
  (1.434,0.56)
  (1.436,0.6)
  (1.438,0.54)
  (1.44,0.67)
  (1.442,0.57)
  (1.444,0.65)
  (1.446,0.5)
  (1.448,0.53)
  (1.45,0.48)
  (1.452,0.46)
  (1.454,0.48)
  (1.456,0.44)
  (1.458,0.44)
  (1.46,0.34)
  (1.462,0.43)
  (1.464,0.42)
  (1.466,0.38)
  (1.468,0.47)
  (1.47,0.43)
  (1.472,0.44)
  (1.474,0.45)
  (1.476,0.48)
  (1.478,0.57)
  (1.48,0.66)
  (1.482,0.58)
  (1.484,0.61)
  (1.486,0.61)
  (1.488,0.61)
  (1.49,0.48)
  (1.492,0.54)
  (1.494,0.54)
  (1.496,0.54)
  (1.498,0.54)
  (1.5,0.72)
  (1.502,0.39)
  (1.504,0.39)
  (1.506,0.39)
  (1.508,0.39)
  (1.51,0.33)
  (1.512,0.45)
  (1.514,0.46)
  (1.516,0.46)
  (1.518,0.49)
  (1.52,0.41)
  (1.522,0.5)
  (1.524,0.59)
  (1.526,0.6)
  (1.528,0.59)
  (1.53,0.58)
  (1.532,0.62)
  (1.534,0.53)
  (1.536,0.51)
  (1.538,0.52)
  (1.54,0.59)
  (1.542,0.47)
  (1.544,0.51)
  (1.546,0.37)
  (1.548,0.43)
  (1.55,0.33)
  (1.552,0.42)
  (1.554,0.41)
  (1.556,0.44)
  (1.558,0.48)
  (1.56,0.42)
  (1.562,0.51)
  (1.564,0.53)
  (1.566,0.47)
  (1.568,0.65)
  (1.57,0.56)
  (1.572,0.53)
  (1.574,0.66)
  (1.576,0.59)
  (1.578,0.51)
  (1.58,0.61)
  (1.582,0.46)
  (1.584,0.51)
  (1.586,0.52)
  (1.588,0.48)
  (1.59,0.39)
  (1.592,0.43)
  (1.594,0.38)
  (1.596,0.42)
  (1.598,0.48)
  (1.6,0.44)
  (1.602,0.5)
  (1.604,0.49)
  (1.606,0.54)
  (1.608,0.53)
  (1.61,0.49)
  (1.612,0.58)
  (1.614,0.53)
  (1.616,0.58)
  (1.618,0.61)
  (1.62,0.52)
  (1.622,0.61)
  (1.624,0.53)
  (1.626,0.48)
  (1.628,0.44)
  (1.63,0.41)
  (1.632,0.48)
  (1.634,0.45)
  (1.636,0.47)
  (1.638,0.4)
  (1.64,0.34)
  (1.642,0.39)
  (1.644,0.5)
  (1.646,0.63)
  (1.648,0.6)
  (1.65,0.49)
  (1.652,0.38)
  (1.654,0.38)
  (1.656,0.48)
  (1.658,0.69)
  (1.66,0.71)
  (1.662,0.7)
  (1.664,0.33)
  (1.666,0.33)
  (1.668,0.33)
  (1.67,0.46)
  (1.672,0.62)
  (1.674,0.62)
  (1.676,0.54)
  (1.678,0.32)
  (1.68,0.3)
  (1.682,0.38)
  (1.684,0.57)
  (1.686,0.66)
  (1.688,0.62)
  (1.69,0.46)
  (1.692,0.44)
  (1.694,0.45)
  (1.696,0.48)
  (1.698,0.55)
  (1.7,0.67)
  (1.702,0.52)
  (1.704,0.53)
  (1.706,0.49)
  (1.708,0.44)
  (1.71,0.46)
  (1.712,0.53)
  (1.714,0.47)
  (1.716,0.39)
  (1.718,0.42)
  (1.72,0.47)
  (1.722,0.55)
  (1.724,0.42)
  (1.726,0.53)
  (1.728,0.47)
  (1.73,0.5)
  (1.732,0.55)
  (1.734,0.55)
  (1.736,0.62)
  (1.738,0.56)
  (1.74,0.58)
  (1.742,0.54)
  (1.744,0.51)
  (1.746,0.53)
  (1.748,0.54)
  (1.75,0.35)
  (1.752,0.44)
  (1.754,0.46)
  (1.756,0.45)
  (1.758,0.47)
  (1.76,0.48)
  (1.762,0.47)
  (1.764,0.44)
  (1.766,0.53)
  (1.768,0.43)
  (1.77,0.43)
  (1.772,0.51)
  (1.774,0.43)
  (1.776,0.52)
  (1.778,0.57)
  (1.78,0.48)
  (1.782,0.57)
  (1.784,0.63)
  (1.786,0.47)
  (1.788,0.39)
  (1.79,0.51)
  (1.792,0.62)
  (1.794,0.52)
  (1.796,0.46)
  (1.798,0.5)
  (1.8,0.56)
  (1.802,0.56)
  (1.804,0.42)
  (1.806,0.51)
  (1.808,0.61)
  (1.81,0.49)
  (1.812,0.4)
  (1.814,0.51)
  (1.816,0.51)
  (1.818,0.54)
  (1.82,0.5)
  (1.822,0.52)
  (1.824,0.59)
  (1.826,0.46)
  (1.828,0.35)
  (1.83,0.41)
  (1.832,0.44)
  (1.834,0.49)
  (1.836,0.49)
  (1.838,0.49)
  (1.84,0.41)
  (1.842,0.42)
  (1.844,0.43)
  (1.846,0.45)
  (1.848,0.5)
  (1.85,0.44)
  (1.852,0.43)
  (1.854,0.56)
  (1.856,0.5)
  (1.858,0.36)
  (1.86,0.6)
  (1.862,0.55)
  (1.864,0.56)
  (1.866,0.6)
  (1.868,0.52)
  (1.87,0.5)
  (1.872,0.56)
  (1.874,0.49)
  (1.876,0.56)
  (1.878,0.59)
  (1.88,0.57)
  (1.882,0.42)
  (1.884,0.59)
  (1.886,0.33)
  (1.888,0.59)
  (1.89,0.45)
  (1.892,0.43)
  (1.894,0.5)
  (1.896,0.39)
  (1.898,0.48)
  (1.9,0.52)
  (1.902,0.46)
  (1.904,0.45)
  (1.906,0.5)
  (1.908,0.41)
  (1.91,0.39)
  (1.912,0.39)
  (1.914,0.55)
  (1.916,0.54)
  (1.918,0.5)
  (1.92,0.53)
  (1.922,0.41)
  (1.924,0.45)
  (1.926,0.65)
  (1.928,0.45)
  (1.93,0.52)
  (1.932,0.55)
  (1.934,0.61)
  (1.936,0.55)
  (1.938,0.56)
  (1.94,0.61)
  (1.942,0.48)
  (1.944,0.54)
  (1.946,0.64)
  (1.948,0.55)
  (1.95,0.43)
  (1.952,0.49)
  (1.954,0.57)
  (1.956,0.28)
  (1.958,0.39)
  (1.96,0.65)
  (1.962,0.51)
  (1.964,0.53)
  (1.966,0.62)
  (1.968,0.51)
  (1.97,0.47)
  (1.972,0.42)
  (1.974,0.51)
  (1.976,0.35)
  (1.978,0.33)
  (1.98,0.43)
  (1.982,0.46)
  (1.984,0.47)
  (1.986,0.44)
  (1.988,0.54)
  (1.99,0.37)
  (1.992,0.46)
  (1.994,0.66)
  (1.996,0.61)
  (1.998,0.59)
  (2.0,0.62)
};
\end{axis}
\end{tikzpicture}
\end{tabular}

